Quantum Time-Space Tradeoffs for Exponential Dynamic Programming

We investigate the quantum algorithms for dynamic programming by Ambainis et al. (SODA'19). While giving provable complexity speedups and applicable to a variety of NP-hard problems, these algorithms have a notable drawback: they require a large amount of Quantum Random Access Memory (QRAM), which potentially could be very challenging to implement in a physical quantum computer. In this work, we study how we can improve the space complexity by trading it for time, while still retaining a speedup over the classical algorithms. We show novel quantum time-space tradeoffs by combining different classical approaches with quantum techniques. For instance, we show that the Travelling Salesman Problem can be solved quantumly in $\widetilde O(1.859^n)$ time and $\widetilde O(1.315^n)$ QRAM space.

==> dnq-graph.tex <==
\begin{tikzpicture}
\small
\begin{axis}[
    axis lines = left,
    width = 0.8\textwidth,
    height = 0.5\textwidth,
    xlabel={$\mathcal S$},
    ylabel={$\mathcal T$},
    xmin=1, xmax=1.8,
    ymin=1.7, ymax=2.0,
    xtick={1,1.2,1.4,1.6,1.8},
    ytick={1.7,1.8,1.9,2},
    ymajorgrids=true,
    grid style=dashed,
    legend pos=north east,
    every axis plot/.append style={thick}
]

\addplot[very thick, dotted, samples=1000] {x};
\addplot[name path=A, black!35, thick, dashed, samples=1000] {2/x^0.268};
\addplot[name path=B, black!35, thick, dashed, samples=1000] {2/x^0.201};
\addplot[
      pattern= north east lines,
      pattern color=black!35,
    ] fill between[of=A and B];

\addplot[color=teal]
    coordinates{
        (1., 2.)
        (1.001, 1.9995431415870646)
        (1.002,1.9990875876536134)
        (1.003, 1.99864591250145)
        (1.004,1.9981803496378499)
        (1.005, 1.9977116269770054)
        (1.006,1.9972929878999086)
        (1.007, 1.9970999483862177)
        (1.008,1.9963810542112452)
        (1.009, 1.995425872279557)
        (1.01,1.995425872279557)
        (1.011, 1.995425872279557)
        (1.012,1.99459048315513)
        (1.013, 1.9944954244087454)
        (1.014,1.9942229826597722)
        (1.015, 1.9937095449852291)
        (1.016,1.9928408859091251)
        (1.017, 1.9913566123573254)
        (1.018,1.9908622058813155)
        (1.019, 1.9908622058813155)
        (1.02,1.9908622058813155)
        (1.021, 1.9908622058813155)
        (1.022,1.9908622058813155)
        (1.023, 1.9907958767208347)
        (1.024,1.9891978873630978)
        (1.025, 1.9891527482627676)
        (1.026,1.9890340117756045)
        (1.027, 1.9888317561368694)
        (1.028,1.9885336084791598)
        (1.029, 1.9881238087097604)
        (1.03,1.9875817358594747)
        (1.031, 1.9868794423257479)
        (1.032,1.9859771723950514)
        (1.033, 1.9848141879360863)
        (1.034,1.983286097681923)
        (1.035, 1.9817661614033089)
        (1.036,1.9817661614033089)
        (1.037, 1.9817661614033089)
        (1.038,1.9817661614033089)
        (1.039, 1.9817661614033089)
        (1.04,1.9817661614033089)
        (1.041, 1.9817661614033089)
        (1.042,1.9817661614033089)
        (1.043, 1.9817661614033089)
        (1.044,1.9817661614033089)
        (1.045, 1.9817661614033089)
        (1.046,1.9817661614033089)
        (1.047, 1.9809526604903571)
        (1.048,1.9790993284972365)
        (1.049, 1.978446710594222)
        (1.05,1.9784064166066373)
        (1.051, 1.9783325940329979)
        (1.052,1.9782232649633855)
        (1.053, 1.9780762448695246)
        (1.054,1.9778891116334363)
        (1.055, 1.977659168176937)
        (1.056,1.977383396958142)
        (1.057, 1.9770584040010037)
        (1.058,1.9766803492644114)
        (1.059, 1.976244858900734)
        (1.06,1.9757469130733019)
        (1.061, 1.9751807001138109)
        (1.062,1.9745394232284939)
        (1.063, 1.9738150384706534)
        (1.064,1.9729978899190435)
        (1.065, 1.9720761851447575)
        (1.066,1.9710352107635363)
        (1.067, 1.9698560999596202)
        (1.068,1.9685137688975816)
        (1.069, 1.9669731538756745)
        (1.07,1.9651814674583663)
        (1.071, 1.963698559241603)
        (1.072,1.963698559241603)
        (1.073, 1.963698559241603)
        (1.074,1.963698559241603)
        (1.075, 1.963698559241603)
        (1.076,1.963698559241603)
        (1.077, 1.963698559241603)
        (1.078,1.963698559241603)
        (1.079, 1.963698559241603)
        (1.08,1.963698559241603)
        (1.081, 1.963698559241603)
        (1.082,1.963698559241603)
        (1.083, 1.963698559241603)
        (1.084,1.963698559241603)
        (1.085, 1.963698559241603)
        (1.086,1.963698559241603)
        (1.087, 1.963698559241603)
        (1.088,1.963698559241603)
        (1.089, 1.963698559241603)
        (1.09,1.963698559241603)
        (1.091, 1.963698559241603)
        (1.092,1.963698559241603)
        (1.093, 1.963698559241603)
        (1.094,1.963698559241603)
        (1.095, 1.963698559241603)
        (1.096,1.962386468836132)
        (1.097, 1.9608702162201648)
        (1.098,1.9590662299127586)
        (1.099, 1.9571437652020531)
        (1.1,1.957133681165298)
        (1.101, 1.9571094876348973)
        (1.102,1.957070835737345)
        (1.103, 1.9570173609880546)
        (1.104,1.956948682324907)
        (1.105, 1.9568644010613212)
        (1.106,1.956764099750387)
        (1.107, 1.956647340950498)
        (1.108,1.9565136658816575)
        (1.109, 1.9563625929601618)
        (1.11,1.956193616197659)
        (1.111, 1.9560062034485866)
        (1.112,1.9557997944876635)
        (1.113, 1.9555737988963648)
        (1.114,1.95532759373408)
        (1.115, 1.9550605209658085)
        (1.116,1.954771884613696)
        (1.117, 1.9544609475942458)
        (1.118,1.9541269281964768)
        (1.119, 1.9537689961483837)
        (1.12,1.953386268209415)
        (1.121, 1.9529778032149245)
        (1.122,1.9525425964840855)
        (1.123, 1.9520795734848615)
        (1.124,1.9515875826273157)
        (1.125, 1.9510653870285397)
        (1.126,1.950511655057034)
        (1.127, 1.9499249494191389)
        (1.128,1.9493037144918126)
        (1.129, 1.948646261530245)
        (1.13,1.9479507512790406)
        (1.131, 1.9472151733830447)
        (1.132,1.9464373218151014)
        (1.133, 1.9456147652938207)
        (1.134,1.9447448113257508)
        (1.135, 1.9438244620287275)
        (1.136,1.9428503592071664)
        (1.137, 1.9418187151442325)
        (1.138,1.9407252240668509)
        (1.139, 1.9395649469161818)
        (1.14,1.9383321583718087)
        (1.141, 1.9370201390335369)
        (1.142,1.9356208853500672)
        (1.143, 1.9341246914453571)
        (1.144,1.932519522148764)
        (1.145, 1.9307900260579987)
        (1.146,1.9289158822405406)
        (1.147, 1.9280560157837738)
        (1.148,1.9280560157837738)
        (1.149, 1.9280560157837738)
        (1.15,1.9280560157837738)
        (1.151, 1.9280560157837738)
        (1.152,1.9280560157837738)
        (1.153, 1.9280560157837738)
        (1.154,1.9280560157837738)
        (1.155, 1.9280560157837738)
        (1.156,1.9280560157837738)
        (1.157, 1.9280560157837738)
        (1.158,1.9280560157837738)
        (1.159, 1.9280560157837738)
        (1.16,1.9280560157837738)
        (1.161, 1.9280560157837738)
        (1.162,1.9280560157837738)
        (1.163, 1.9280560157837738)
        (1.164,1.9280560157837738)
        (1.165, 1.9280560157837738)
        (1.166,1.9280560157837738)
        (1.167, 1.9280560157837738)
        (1.168,1.9280560157837738)
        (1.169, 1.9280560157837738)
        (1.17,1.9280560157837738)
        (1.171, 1.9280560157837738)
        (1.172,1.9280560157837738)
        (1.173, 1.9280560157837738)
        (1.174,1.9280560157837738)
        (1.175, 1.9280560157837738)
        (1.176,1.9280560157837738)
        (1.177, 1.9280560157837738)
        (1.178,1.9280560157837738)
        (1.179, 1.9280560157837738)
        (1.18,1.9280560157837738)
        (1.181, 1.9280560157837738)
        (1.182,1.9280560157837738)
        (1.183, 1.9280560157837738)
        (1.184,1.9280560157837738)
        (1.185, 1.9280560157837738)
        (1.186,1.9280560157837738)
        (1.187, 1.9280560157837738)
        (1.188,1.9280560157837738)
        (1.189, 1.9280560157837738)
        (1.19,1.9280560157837738)
        (1.191, 1.9280560157837738)
        (1.192,1.9280560157837738)
        (1.193, 1.9280560157837738)
        (1.194,1.9280560157837738)
        (1.195, 1.9280560157837738)
        (1.196,1.9280560157837738)
        (1.197, 1.9280560157837738)
        (1.198,1.9280560157837738)
        (1.199, 1.9280560157837738)
        (1.2,1.9269712283763212)
        (1.201, 1.9257523467979674)
        (1.202,1.9244641104867921)
        (1.203, 1.923093967848344)
        (1.204,1.9216234377678691)
        (1.205, 1.9200224713297491)
        (1.206,1.9182329360770836)
        (1.207, 1.9160816908975487)
        (1.208,1.9152051915835082)
        (1.209, 1.9151984790713996)
        (1.21,1.915186122975815)
        (1.211, 1.91516806822107)
        (1.212,1.9151442586698975)
        (1.213, 1.9151146370958612)
        (1.214,1.9150791451548106)
        (1.215, 1.9150377233553209)
        (1.216,1.9149903110280828)
        (1.217, 1.9149368462941905)
        (1.218,1.914877266032282)
        (1.219, 1.9148115058444761)
        (1.22,1.9147395000210545)
        (1.221, 1.9146611815038286)
        (1.222,1.914576481848132)
        (1.223, 1.9144853311833707)
        (1.224,1.9143876581720687)
        (1.225, 1.9142833899673282)
        (1.226,1.9141724521686345)
        (1.227, 1.9140547687759242)
        (1.228,1.913930262141823)
        (1.229, 1.9137988529219758)
        (1.23,1.9136604600233555)
        (1.231, 1.9135150005504653)
        (1.232,1.9133623897493082)
        (1.233, 1.9132025409490234)
        (1.234,1.9130353655010544)
        (1.235, 1.9128607727157234)
        (1.236,1.9126786697960723)
        (1.237, 1.9124889617688159)
        (1.238,1.9122915514122572)
        (1.239, 1.9120863391809848)
        (1.24,1.9118732231271793)
        (1.241, 1.911652098818331)
        (1.242,1.9114228592511608)
        (1.243, 1.911185394761525)
        (1.244,1.9109395929300634)
        (1.245, 1.910685338483337)
        (1.246,1.9104225131901806)
        (1.247, 1.9101509957529752)
        (1.248,1.9098706616935246)
        (1.249, 1.9095813832331954)
        (1.25,1.909283029166952)
        (1.251, 1.9089754647308916)
        (1.252,1.9086585514628507)
        (1.253, 1.9083321470556214)
        (1.254,1.9079961052022787)
        (1.255, 1.9076502754330742)
        (1.256,1.907294502943313)
        (1.257, 1.9069286284115732)
        (1.258,1.906552487807577)
        (1.259, 1.90616591218896)
        (1.26,1.9057687274861177)
        (1.261, 1.9053607542742292)
        (1.262,1.9049418075314892)
        (1.263, 1.9045116963824655)
        (1.264,1.9040702238254208)
        (1.265, 1.9036171864423044)
        (1.266,1.9031523740900052)
        (1.267, 1.902675569571308)
        (1.268,1.9021865482838423)
        (1.269, 1.901685077845125)
        (1.27,1.9011709176916118)
        (1.271, 1.9006438186494308)
        (1.272,1.9001035224742302)
        (1.273, 1.899549761357273)
        (1.274,1.8989822573945911)
        (1.275, 1.898400722015637)
        (1.276,1.8978048553674434)
        (1.277, 1.8971943456498248)
        (1.278,1.8965688683965942)
        (1.279, 1.8959280856971283)
        (1.28,1.8952716453518885)
        (1.281, 1.8945991799546509)
        (1.282,1.893910305893213)
        (1.283, 1.8932046222592085)
        (1.284,1.8924817096563213)
        (1.285, 1.8917411288946278)
        (1.286,1.8909824195569653)
        (1.287, 1.8902050984210528)
        (1.288,1.8894086577185252)
        (1.289, 1.8885925632089915)
        (1.29,1.8877562520435731)
        (1.291, 1.8868991303879978)
        (1.292,1.886020570770041)
        (1.293, 1.8851199091096753)
        (1.294,1.8841964413824779)
        (1.295, 1.8832494198572196)
        (1.296,1.8822780488367012)
        (1.297, 1.8812814798161472)
        (1.298,1.8802588059549854)
        (1.299, 1.8792090557345342)
        (1.3,1.8781311856444667)
        (1.301, 1.87702407170287)
        (1.302,1.875886499565445)
        (1.303, 1.8747171529149167)
        (1.304,1.8735145997364602)
        (1.305, 1.872277275970813)
        (1.306,1.8710034658820263)
        (1.307, 1.86969127826406)
        (1.308,1.8683386173133605)
        (1.309, 1.8669431465726003)
        (1.31,1.8655022437399844)
        (1.311, 1.8640129432355885)
        (1.312,1.8624718620493736)
        (1.313, 1.8608751022703376)
        (1.314,1.8592181202893983)
        (1.315, 1.8587)
        (1.316, 1.8587)
        (1.317,1.8587)
        (1.318, 1.8587)
        (1.319, 1.8587)
        (1.32, 1.8587)
        (1.321, 1.8587)
        (1.322, 1.8587)
        (1.323, 1.8587)
        (1.324,1.8587)
        (1.325, 1.8587)
        (1.326, 1.8587)
        (1.327, 1.8587)
        (1.328, 1.8587)
        (1.329, 1.8587)
        (1.33, 1.8587)
        (1.331,1.8587)
        (1.332, 1.8587)
        (1.333, 1.8587)
        (1.334, 1.8587)
        (1.335, 1.8587)
        (1.336, 1.8587)
        (1.337, 1.8587)
        (1.338,1.8587)
        (1.339, 1.8587)
        (1.34, 1.8587)
        (1.341, 1.8587)
        (1.342, 1.8587)
        (1.343, 1.8587)
        (1.344, 1.8587)
        (1.345,1.8587)
        (1.346, 1.8587)
        (1.347, 1.8587)
        (1.348, 1.8587)
        (1.349, 1.8587)
        (1.35, 1.8587)
        (1.351, 1.8587)
        (1.352,1.8587)
        (1.353, 1.8587)
        (1.354, 1.8587)
        (1.355, 1.8587)
        (1.356, 1.8587)
        (1.357, 1.8587)
        (1.358, 1.8587)
        (1.359,1.8587)
        (1.36, 1.8587)
        (1.361, 1.8587)
        (1.362, 1.8587)
        (1.363, 1.8587)
        (1.364, 1.8587)
        (1.365, 1.8587)
        (1.366,1.8587)
        (1.367, 1.8587)
        (1.368, 1.8587)
        (1.369, 1.8587)
        (1.37, 1.8587)
        (1.371, 1.8587)
        (1.372, 1.8587)
        (1.373,1.8587)
        (1.374, 1.8587)
        (1.375, 1.8587)
        (1.376, 1.8587)
        (1.377, 1.8587)
        (1.378, 1.8587)
        (1.379, 1.8587)
        (1.38,1.8587)
        (1.381, 1.8587)
        (1.382, 1.8587)
        (1.383, 1.8587)
        (1.384, 1.8587)
        (1.385, 1.8587)
        (1.386, 1.8587)
        (1.387,1.8587)
        (1.388, 1.8587)
        (1.389, 1.8587)
        (1.39, 1.8587)
        (1.391, 1.8587)
        (1.392, 1.8587)
        (1.393, 1.8587)
        (1.394,1.8587)
        (1.395, 1.8587)
        (1.396, 1.8587)
        (1.397, 1.8587)
        (1.398, 1.8587)
        (1.399, 1.8587)
        (1.4, 1.8587)
        (1.401,1.8587)
        (1.402, 1.8587)
        (1.403, 1.8587)
        (1.404, 1.8587)
        (1.405, 1.8587)
        (1.406, 1.8587)
        (1.407, 1.8587)
        (1.408,1.8587)
        (1.409, 1.8587)
        (1.41, 1.8587)
        (1.411, 1.8587)
        (1.412, 1.8587)
        (1.413, 1.8587)
        (1.414, 1.8587)
        (1.415,1.8587)
        (1.416, 1.8587)
        (1.417, 1.8587)
        (1.418, 1.8587)
        (1.419, 1.8587)
        (1.42, 1.8587)
        (1.421, 1.8587)
        (1.422,1.8587)
        (1.423, 1.8587)
        (1.424, 1.8587)
        (1.425, 1.8587)
        (1.426, 1.8587)
        (1.427, 1.8587)
        (1.428, 1.8587)
        (1.429,1.8587)
        (1.43, 1.8587)
        (1.431, 1.8587)
        (1.432, 1.8587)
        (1.433, 1.8587)
        (1.434, 1.8587)
        (1.435, 1.8587)
        (1.436,1.8587)
        (1.437, 1.8587)
        (1.438, 1.8584781503751626)
        (1.439,1.85755287414724)
        (1.44, 1.856609057495074)
        (1.441,1.8556457071222423)
        (1.442, 1.8546617100139722)
        (1.443,1.8536558103157)
        (1.444, 1.8526265798401245)
        (1.445,1.851572379843448)
        (1.446, 1.850491310578156)
        (1.447,1.849381143305044)
        (1.448, 1.8482392264026244)
        (1.449,1.8470623519150857)
        (1.45, 1.8458465591964817)
        (1.451,1.8445868335165592)
        (1.452, 1.8432766182365619)
        (1.453,1.8419069691150103)
        (1.454, 1.8404649455765656)
        (1.455,1.838930112319494)
        (1.456, 1.837265110893393)
        (1.457,1.8353763839680195)
        (1.458, 1.8340079171474117)
        (1.459,1.8340062171051692)
        (1.46, 1.8340026855772067)
        (1.461,1.8339973171724444)
        (1.462, 1.833990106457272)
        (1.463,1.8339810479551422)
        (1.464, 1.833970136146161)
        (1.465,1.8339573654666708)
        (1.466, 1.8339427303088287)
        (1.467,1.833926225020179)
        (1.468, 1.8339078439032181)
        (1.469,1.8338875812149569)
        (1.47, 1.8338654311664722)
        (1.471,1.833841387922458)
        (1.472, 1.8338154456007643)
        (1.473,1.8337875982719345)
        (1.474, 1.833757839958733)
        (1.475,1.8337261646356684)
        (1.476, 1.8336925662285073)
        (1.477,1.8336570386137852)
        (1.478, 1.833619575618306)
        (1.479,1.8335801710186383)
        (1.48, 1.8335388185406014)
        (1.481,1.8334955118587466)
        (1.482, 1.8334502445958283)
        (1.483,1.8334030103222703)
        (1.484, 1.8333538025556224)
        (1.485,1.8333026147600093)
        (1.486, 1.8332494403455735)
        (1.487,1.8331942726679062)
        (1.488, 1.8331371050274745)
        (1.489,1.8330779306690363)
        (1.49, 1.8330167427810489)
        (1.491,1.8329535344950674)
        (1.492, 1.8328882988851358)
        (1.493,1.8328210289671674)
        (1.494, 1.8327517176983166)
        (1.495,1.8326803579763415)
        (1.496, 1.8326069426389573)
        (1.497,1.8325314644631783)
        (1.498, 1.8324539161646511)
        (1.499,1.8323742903969786)
        (1.5, 1.8322925797510314)
        (1.501,1.8322087767542508)
        (1.502, 1.8321228738699389)
        (1.503,1.8320348634965404)
        (1.504, 1.8319447379669112)
        (1.505,1.8318524895475756)
        (1.506, 1.8317581104379745)
        (1.507,1.831661592769697)
        (1.508, 1.8315629286057065)
        (1.509,1.8314621099395472)
        (1.51, 1.8313591286945443)
        (1.511,1.8312539767229878)
        (1.512, 1.831146645805305)
        (1.513,1.8310371276492179)
        (1.514, 1.83092541388889)
        (1.515,1.8308114960840565)
        (1.516, 1.8306953657191412)
        (1.517,1.8305770142023599)
        (1.518, 1.830456432864808)
        (1.519,1.8303336129595347)
        (1.52, 1.8302085456605994)
        (1.521,1.830081222062115)
        (1.522, 1.8299516331772734)
        (1.523,1.8298197699373564)
        (1.524, 1.829685623190729)
        (1.525,1.8295491837018156)
        (1.526, 1.8294104421500597)
        (1.527,1.8292693891288652)
        (1.528, 1.8291260151445197)
        (1.529,1.828980310615101)
        (1.53, 1.8288322658693612)
        (1.531,1.8286818711455965)
        (1.532, 1.8285291165904922)
        (1.533,1.8283739922579512)
        (1.534, 1.8282164881079008)
        (1.535,1.828056594005079)
        (1.536, 1.8278942997177985)
        (1.537,1.827729594916689)
        (1.538, 1.8275624691734178)
        (1.539,1.8273929119593877)
        (1.54, 1.82722091264441)
        (1.541,1.827046460495354)
        (1.542, 1.826869544674775)
        (1.543,1.826690154239511)
        (1.544, 1.8265082781392616)
        (1.545,1.826323905215133)
        (1.546, 1.8261370241981627)
        (1.547,1.8259476237078114)
        (1.548, 1.8257556922504317)
        (1.549,1.8255612182177037)
        (1.55, 1.8253641898850448)
        (1.551,1.8251645954099862)
        (1.552, 1.8249624228305217)
        (1.553,1.8247576600634214)
        (1.554, 1.824550294902517)
        (1.555,1.8243403150169508)
        (1.556, 1.8241277079493923)
        (1.557,1.823912461114219)
        (1.558, 1.823694561795664)
        (1.559,1.8234739971459228)
        (1.56, 1.8232507541832281)
        (1.561,1.8230248197898808)
        (1.562, 1.8227961807102466)
        (1.563,1.822564823548708)
        (1.564, 1.8223307347675786)
        (1.565,1.8220939006849721)
        (1.566, 1.82185430747263)
        (1.567,1.8216119411537044)
        (1.568, 1.8213667876004926)
        (1.569,1.8211188325321281)
        (1.57, 1.8208680615122217)
        (1.571,1.8206144599464533)
        (1.572, 1.8203580130801134)
        (1.573,1.8200987059955909)
        (1.574, 1.8198365236098106)
        (1.575,1.8195714506716119)
        (1.576, 1.819303471759074)
        (1.577,1.8190325712767816)
        (1.578, 1.8187587334530313)
        (1.579,1.8184819423369771)
        (1.58, 1.8182021817957126)
        (1.581,1.8179194355112882)
        (1.582, 1.8176336869776633)
        (1.583,1.8173449194975875)
        (1.584, 1.8170531161794137)
        (1.585,1.8167582599338383)
        (1.586, 1.816460333470566)
        (1.587,1.8161593192948997)
        (1.588, 1.8158551997042491)
        (1.589,1.8155479567845605)
        (1.59, 1.8152375724066625)
        (1.591,1.814924028222524)
        (1.592, 1.8146073056614265)
        (1.593,1.8142873859260416)
        (1.594, 1.8139642499884183)
        (1.595,1.81363787858587)
        (1.596, 1.813308252216764)
        (1.597,1.8129753511362068)
        (1.598, 1.8126391553516232)
        (1.599,1.8122996446182271)
        (1.6, 1.811956798434378)
        (1.601,1.811610596036822)
        (1.602, 1.811261016395812)
        (1.603,1.8109080382101037)
        (1.604, 1.8105516399018244)
        (1.605,1.810191799611209)
        (1.606, 1.8098284951911991)
        (1.607,1.8094617042019019)
        (1.608, 1.8090914039049018)
        (1.609,1.8087175712574235)
        (1.61, 1.8083401829063372)
        (1.611,1.8079592151820052)
        (1.612, 1.807574644091959)
        (1.613,1.8071864453144069)
        (1.614, 1.8067945941915622)
        (1.615,1.8063990657227864)
        (1.616, 1.8059998345575434)
        (1.617,1.8055968749881535)
        (1.618, 1.805190160942345)
        (1.619,1.8047796659755921)
        (1.62, 1.8043653632632344)
        (1.621,1.8039472255923665)
        (1.622, 1.8035252253534946)
        (1.623,1.8030993345319444)
        (1.624, 1.802669524699019)
        (1.625,1.802235767002889)
        (1.626, 1.8017980321592133)
        (1.627,1.8013562904414706)
        (1.628, 1.8009105116710022)
        (1.629,1.8004606652067419)
        (1.63, 1.8000067199346317)
        (1.631,1.7995486442567052)
        (1.632, 1.7990864060798262)
        (1.633,1.7986199728040686)
        (1.634, 1.7981493113107265)
        (1.635,1.7976743879499326)
        (1.636, 1.7971951685278758)
        (1.637,1.7967116182935967)
        (1.638, 1.7962237019253453)
        (1.639,1.795731383516482)
        (1.64, 1.795234626560903)
        (1.641,1.7947333939379662)
        (1.642, 1.7942276478969037)
        (1.643,1.793717350040689)
        (1.644, 1.7932024613093414)
        (1.645,1.7926829419626389)
        (1.646, 1.7921587515622177)
        (1.647,1.7916298489530227)
        (1.648, 1.7910961922440867)
        (1.649,1.7905577387886034)
        (1.65, 1.7900144451632614)
        (1.651,1.789466267146807)
        (1.652, 1.7889131596977934)
        (1.653,1.7883550769314835)
        (1.654, 1.7877919720958615)
        (1.655,1.7872237975467105)
        (1.656, 1.7866505047217087)
        (1.657,1.7860720441134965)
        (1.658, 1.7854883652416622)
        (1.659,1.7848994166235903)
        (1.66, 1.7843051457441126)
        (1.661,1.783705499023902)
        (1.662, 1.7831004217865418)
        (1.663,1.7824898582241966)
        (1.664, 1.7818737513618135)
        (1.665,1.7812520430197736)
        (1.666, 1.7806246737749014)
        (1.667,1.7799915829197501)
        (1.668, 1.7793527084200567)
        (1.669,1.7787079868702682)
        (1.67, 1.7780573534470248)
        (1.671,1.7774007418604791)
        (1.672, 1.7767380843033271)
        (1.673,1.7760693113974095)
        (1.674, 1.7753943521377387)
        (1.675,1.7747131338337911)
        (1.676, 1.7740255820478965)
        (1.677,1.7733316205305396)
        (1.678, 1.7726311711523772)
        (1.679,1.7719241538327593)
        (1.68, 1.7712104864645222)
        (1.681,1.7704900848348093)
        (1.682, 1.7697628625416477)
        (1.683,1.7690287309059953)
        (1.684, 1.7682875988789406)
        (1.685,1.767539372943715)
        (1.686, 1.7667839570121513)
        (1.687,1.7660212523151804)
        (1.688, 1.7652511572869354)
        (1.689,1.7644735674419798)
        (1.69, 1.763688375245145)
        (1.691,1.762895469973405)
        (1.692, 1.7620947375691685)
        (1.693,1.7612860604843072)
        (1.694, 1.7604693175141735)
        (1.695,1.7596443836207842)
        (1.696, 1.7588111297442748)
        (1.697,1.7579694226016165)
        (1.698, 1.7571191244715136)
        (1.699,1.7562600929642538)
        (1.7, 1.7553921807751727)
        (1.701,1.7545152354202442)
        (1.702, 1.75362909895213)
        (1.703,1.7527336076548508)
        (1.704, 1.7518285917150134)
        (1.705,1.7509138748672939)
        (1.706, 1.7499892740115934)
        (1.707,1.7490545987989723)
        (1.708, 1.7481096511830962)
        (1.709,1.7471542249335175)
        (1.71, 1.7461881051066304)
        (1.711,1.7452110674695775)
        (1.712, 1.7442228778717423)
        (1.713,1.743223291557711)
        (1.714, 1.7422120524147013)
        (1.715,1.741188892146434)
        (1.716, 1.740153529364209)
        (1.717,1.739105668584513)
        (1.718, 1.7380449991207993)
        (1.719,1.7369711938550576)
        (1.72, 1.7358839078723756)
        (1.721,1.7347827769388013)
        (1.722, 1.7336674157993115)
        (1.723,1.7325374162684364)
        (1.724, 1.731392345080916)
        (1.725,1.7302317414633817)
        (1.726, 1.7290551143801967)
        (1.727,1.727861939396805)
        (1.728, 1.72739)
    };

\addplot[color=orange,densely dashdotted]
    coordinates{
        (1.000, 2.00000)
        (1.001, 1.99989)
        (1.002, 1.99976)
        (1.003, 1.99963)
        (1.004, 1.99943)
        (1.005, 1.9993)
        (1.006, 1.9992)
        (1.007, 1.99899)
        (1.008, 1.99865)
        (1.009, 1.99861)
        (1.01, 1.99854)
        (1.011, 1.99841)
        (1.012, 1.99821)
        (1.013, 1.99793)
        (1.014, 1.99748)
        (1.015, 1.99729)
        (1.016, 1.99725)
        (1.017, 1.99719)
        (1.018, 1.9971)
        (1.019, 1.99698)
        (1.02, 1.99682)
        (1.021, 1.99663)
        (1.022, 1.99638)
        (1.023, 1.99609)
        (1.024, 1.99572)
        (1.025, 1.99525)
        (1.026, 1.99459)
        (1.027, 1.99458)
        (1.028, 1.99456)
        (1.029, 1.99451)
        (1.03, 1.99445)
        (1.031, 1.99438)
        (1.032, 1.99428)
        (1.033, 1.99417)
        (1.034, 1.99403)
        (1.035, 1.99387)
        (1.036, 1.99369)
        (1.037, 1.99349)
        (1.038, 1.99326)
        (1.039, 1.99301)
        (1.04, 1.99272)
        (1.041, 1.99239)
        (1.042, 1.99203)
        (1.043, 1.99162)
        (1.044, 1.99115)
        (1.045, 1.9906)
        (1.046, 1.98993)
        (1.047, 1.9892)
        (1.048, 1.98919)
        (1.049, 1.98917)
        (1.05, 1.98915)
        (1.051, 1.98911)
        (1.052, 1.98906)
        (1.053, 1.989)
        (1.054, 1.98893)
        (1.055, 1.98885)
        (1.056, 1.98875)
        (1.057, 1.98865)
        (1.058, 1.98853)
        (1.059, 1.9884)
        (1.06, 1.98826)
        (1.061, 1.98811)
        (1.062, 1.98794)
        (1.063, 1.98776)
        (1.064, 1.98756)
        (1.065, 1.98735)
        (1.066, 1.98713)
        (1.067, 1.98689)
        (1.068, 1.98663)
        (1.069, 1.98635)
        (1.07, 1.98606)
        (1.071, 1.98574)
        (1.072, 1.98541)
        (1.073, 1.98505)
        (1.074, 1.98467)
        (1.075, 1.98426)
        (1.076, 1.98383)
        (1.077, 1.98336)
        (1.078, 1.98285)
        (1.079, 1.98231)
        (1.08, 1.98171)
        (1.081, 1.98105)
        (1.082, 1.98031)
        (1.083, 1.97943)
        (1.084, 1.97846)
        (1.085, 1.97845)
        (1.086, 1.97844)
        (1.087, 1.97842)
        (1.088, 1.9784)
        (1.089, 1.97837)
        (1.09, 1.97833)
        (1.091, 1.97829)
        (1.092, 1.97824)
        (1.093, 1.97818)
        (1.094, 1.97812)
        (1.095, 1.97805)
        (1.096, 1.97797)
        (1.097, 1.97789)
        (1.098, 1.9778)
        (1.099, 1.9777)
        (1.1, 1.97759)
        (1.101, 1.97748)
        (1.102, 1.97736)
        (1.103, 1.97723)
        (1.104, 1.97709)
        (1.105, 1.97695)
        (1.106, 1.9768)
        (1.107, 1.97664)
        (1.108, 1.97647)
        (1.109, 1.97629)
        (1.11, 1.97611)
        (1.111, 1.97591)
        (1.112, 1.97571)
        (1.113, 1.9755)
        (1.114, 1.97528)
        (1.115, 1.97505)
        (1.116, 1.97481)
        (1.117, 1.97456)
        (1.118, 1.9743)
        (1.119, 1.97403)
        (1.12, 1.97375)
        (1.121, 1.97345)
        (1.122, 1.97315)
        (1.123, 1.97284)
        (1.124, 1.97251)
        (1.125, 1.97217)
        (1.126, 1.97182)
        (1.127, 1.97146)
        (1.128, 1.97108)
        (1.129, 1.97069)
        (1.13, 1.97029)
        (1.131, 1.96986)
        (1.132, 1.96943)
        (1.133, 1.96897)
        (1.134, 1.9685)
        (1.135, 1.96801)
        (1.136, 1.9675)
        (1.137, 1.96697)
        (1.138, 1.96642)
        (1.139, 1.96584)
        (1.14, 1.96523)
        (1.141, 1.9646)
        (1.142, 1.96393)
        (1.143, 1.96322)
        (1.144, 1.96247)
        (1.145, 1.96168)
        (1.146, 1.96082)
        (1.147, 1.95987)
        (1.148, 1.95881)
        (1.149, 1.9575)
        (1.15, 1.95714)
        (1.151, 1.95714)
        (1.152, 1.95713)
        (1.153, 1.95711)
        (1.154, 1.9571)
        (1.155, 1.95708)
        (1.156, 1.95705)
        (1.157, 1.95702)
        (1.158, 1.95699)
        (1.159, 1.95695)
        (1.16, 1.95691)
        (1.161, 1.95686)
        (1.162, 1.95681)
        (1.163, 1.95675)
        (1.164, 1.95669)
        (1.165, 1.95663)
        (1.166, 1.95656)
        (1.167, 1.95649)
        (1.168, 1.95641)
        (1.169, 1.95633)
        (1.17, 1.95624)
        (1.171, 1.95615)
        (1.172, 1.95606)
        (1.173, 1.95596)
        (1.174, 1.95585)
        (1.175, 1.95574)
        (1.176, 1.95563)
        (1.177, 1.95551)
        (1.178, 1.95539)
        (1.179, 1.95526)
        (1.18, 1.95512)
        (1.181, 1.95499)
        (1.182, 1.95484)
        (1.183, 1.9547)
        (1.184, 1.95454)
        (1.185, 1.95439)
        (1.186, 1.95422)
        (1.187, 1.95405)
        (1.188, 1.95388)
        (1.189, 1.9537)
        (1.19, 1.95352)
        (1.191, 1.95333)
        (1.192, 1.95314)
        (1.193, 1.95294)
        (1.194, 1.95273)
        (1.195, 1.95252)
        (1.196, 1.9523)
        (1.197, 1.95208)
        (1.198, 1.95185)
        (1.199, 1.95162)
        (1.2, 1.95138)
        (1.201, 1.95114)
        (1.202, 1.95088)
        (1.203, 1.95063)
        (1.204, 1.95036)
        (1.205, 1.95009)
        (1.206, 1.94982)
        (1.207, 1.94953)
        (1.208, 1.94925)
        (1.209, 1.94895)
        (1.21, 1.94865)
        (1.211, 1.94834)
        (1.212, 1.94802)
        (1.213, 1.9477)
        (1.214, 1.94737)
        (1.215, 1.94703)
        (1.216, 1.94669)
        (1.217, 1.94634)
        (1.218, 1.94598)
        (1.219, 1.94561)
        (1.22, 1.94524)
        (1.221, 1.94485)
        (1.222, 1.94446)
        (1.223, 1.94406)
        (1.224, 1.94366)
        (1.225, 1.94324)
        (1.226, 1.94281)
        (1.227, 1.94238)
        (1.228, 1.94194)
        (1.229, 1.94148)
        (1.23, 1.94102)
        (1.231, 1.94055)
        (1.232, 1.94007)
        (1.233, 1.93957)
        (1.234, 1.93907)
        (1.235, 1.93856)
        (1.236, 1.93803)
        (1.237, 1.93749)
        (1.238, 1.93694)
        (1.239, 1.93638)
        (1.24, 1.9358)
        (1.241, 1.93521)
        (1.242, 1.93461)
        (1.243, 1.93399)
        (1.244, 1.93336)
        (1.245, 1.93271)
        (1.246, 1.93204)
        (1.247, 1.93136)
        (1.248, 1.93066)
        (1.249, 1.92993)
        (1.25, 1.92919)
        (1.251, 1.92842)
        (1.252, 1.92763)
        (1.253, 1.92682)
        (1.254, 1.92597)
        (1.255, 1.9251)
        (1.256, 1.92419)
        (1.257, 1.92323)
        (1.258, 1.92224)
        (1.259, 1.92119)
        (1.26, 1.92007)
        (1.261, 1.91887)
        (1.262, 1.91754)
        (1.263, 1.91599)
        (1.264, 1.91521)
        (1.265, 1.9152)
        (1.266, 1.9152)
        (1.267, 1.91519)
        (1.268, 1.91518)
        (1.269, 1.91516)
        (1.27, 1.91515)
        (1.271, 1.91513)
        (1.272, 1.91511)
        (1.273, 1.91508)
        (1.274, 1.91506)
        (1.275, 1.91503)
        (1.276, 1.915)
        (1.277, 1.91496)
        (1.278, 1.91492)
        (1.279, 1.91488)
        (1.28, 1.91484)
        (1.281, 1.91479)
        (1.282, 1.91474)
        (1.283, 1.91469)
        (1.284, 1.91464)
        (1.285, 1.91458)
        (1.286, 1.91452)
        (1.287, 1.91446)
        (1.288, 1.91439)
        (1.289, 1.91432)
        (1.29, 1.91425)
        (1.291, 1.91418)
        (1.292, 1.9141)
        (1.293, 1.91402)
        (1.294, 1.91394)
        (1.295, 1.91385)
        (1.296, 1.91376)
        (1.297, 1.91367)
        (1.298, 1.91357)
        (1.299, 1.91348)
        (1.3, 1.91338)
        (1.301, 1.91327)
        (1.302, 1.91316)
        (1.303, 1.91305)
        (1.304, 1.91294)
        (1.305, 1.91283)
        (1.306, 1.91271)
        (1.307, 1.91258)
        (1.308, 1.91246)
        (1.309, 1.91233)
        (1.31, 1.9122)
        (1.311, 1.91206)
        (1.312, 1.91193)
        (1.313, 1.91179)
        (1.314, 1.91164)
        (1.315, 1.91149)
        (1.316, 1.91134)
        (1.317, 1.91119)
        (1.318, 1.91103)
        (1.319, 1.91087)
        (1.32, 1.91071)
        (1.321, 1.91054)
        (1.322, 1.91037)
        (1.323, 1.9102)
        (1.324, 1.91002)
        (1.325, 1.90984)
        (1.326, 1.90966)
        (1.327, 1.90947)
        (1.328, 1.90928)
        (1.329, 1.90909)
        (1.33, 1.90889)
        (1.331, 1.90869)
        (1.332, 1.90848)
        (1.333, 1.90827)
        (1.334, 1.90806)
        (1.335, 1.90785)
        (1.336, 1.90763)
        (1.337, 1.90741)
        (1.338, 1.90718)
        (1.339, 1.90695)
        (1.34, 1.90672)
        (1.341, 1.90648)
        (1.342, 1.90624)
        (1.343, 1.90599)
        (1.344, 1.90575)
        (1.345, 1.90549)
        (1.346, 1.90524)
        (1.347, 1.90498)
        (1.348, 1.90471)
        (1.349, 1.90444)
        (1.35, 1.90417)
        (1.351, 1.9039)
        (1.352, 1.90362)
        (1.353, 1.90333)
        (1.354, 1.90305)
        (1.355, 1.90275)
        (1.356, 1.90246)
        (1.357, 1.90216)
        (1.358, 1.90185)
        (1.359, 1.90154)
        (1.36, 1.90123)
        (1.361, 1.90091)
        (1.362, 1.90059)
        (1.363, 1.90027)
        (1.364, 1.89994)
        (1.365, 1.8996)
        (1.366, 1.89926)
        (1.367, 1.89892)
        (1.368, 1.89857)
        (1.369, 1.89822)
        (1.37, 1.89786)
        (1.371, 1.8975)
        (1.372, 1.89713)
        (1.373, 1.89676)
        (1.374, 1.89638)
        (1.375, 1.896)
        (1.376, 1.89561)
        (1.377, 1.89522)
        (1.378, 1.89482)
        (1.379, 1.89442)
        (1.38, 1.89402)
        (1.381, 1.8936)
        (1.382, 1.89319)
        (1.383, 1.89276)
        (1.384, 1.89234)
        (1.385, 1.8919)
        (1.386, 1.89146)
        (1.387, 1.89102)
        (1.388, 1.89057)
        (1.389, 1.89011)
        (1.39, 1.88965)
        (1.391, 1.88919)
        (1.392, 1.88871)
        (1.393, 1.88823)
        (1.394, 1.88775)
        (1.395, 1.88726)
        (1.396, 1.88676)
        (1.397, 1.88626)
        (1.398, 1.88575)
        (1.399, 1.88523)
        (1.4, 1.88471)
        (1.401, 1.88418)
        (1.402, 1.88364)
        (1.403, 1.8831)
        (1.404, 1.88255)
        (1.405, 1.88199)
        (1.406, 1.88143)
        (1.407, 1.88086)
        (1.408, 1.88028)
        (1.409, 1.87969)
        (1.41, 1.87909)
        (1.411, 1.87849)
        (1.412, 1.87788)
        (1.413, 1.87726)
        (1.414, 1.87664)
        (1.415, 1.876)
        (1.416, 1.87536)
        (1.417, 1.8747)
        (1.418, 1.87404)
        (1.419, 1.87337)
        (1.42, 1.87269)
        (1.421, 1.872)
        (1.422, 1.8713)
        (1.423, 1.87059)
        (1.424, 1.86987)
        (1.425, 1.86914)
        (1.426, 1.86839)
        (1.427, 1.86764)
        (1.428, 1.86687)
        (1.429, 1.86609)
        (1.43, 1.8653)
        (1.431, 1.8645)
        (1.432, 1.86368)
        (1.433, 1.86285)
        (1.434, 1.86201)
        (1.435, 1.86115)
        (1.436, 1.86028)
        (1.437, 1.85939)
        (1.438, 1.85848)
        (1.439, 1.85755)
        (1.44, 1.85661)
        (1.441, 1.85565)
        (1.442, 1.85466)
        (1.443, 1.85366)
        (1.444, 1.85263)
        (1.445, 1.85157)
        (1.446, 1.85049)
        (1.447, 1.84938)
        (1.448, 1.84824)
        (1.449, 1.84706)
        (1.45, 1.84585)
        (1.451, 1.84459)
        (1.452, 1.84328)
        (1.453, 1.84191)
        (1.454, 1.84046)
        (1.455, 1.83893)
        (1.456, 1.83727)
        (1.457, 1.83538)
        (1.458, 1.83401)
        (1.459, 1.83401)
        (1.46, 1.834)
        (1.461, 1.834)
        (1.462, 1.83399)
        (1.463, 1.83398)
        (1.464, 1.83397)
        (1.465, 1.83396)
        (1.466, 1.83394)
        (1.467, 1.83393)
        (1.468, 1.83391)
        (1.469, 1.83389)
        (1.47, 1.83387)
        (1.471, 1.83384)
        (1.472, 1.83382)
        (1.473, 1.83379)
        (1.474, 1.83376)
        (1.475, 1.83373)
        (1.476, 1.83369)
        (1.477, 1.83366)
        (1.478, 1.83362)
        (1.479, 1.83358)
        (1.48, 1.83354)
        (1.481, 1.8335)
        (1.482, 1.83345)
        (1.483, 1.8334)
        (1.484, 1.83335)
        (1.485, 1.8333)
        (1.486, 1.83325)
        (1.487, 1.83319)
        (1.488, 1.83314)
        (1.489, 1.83308)
        (1.49, 1.83302)
        (1.491, 1.83295)
        (1.492, 1.83289)
        (1.493, 1.83282)
        (1.494, 1.83275)
        (1.495, 1.83268)
        (1.496, 1.83261)
        (1.497, 1.83253)
        (1.498, 1.83245)
        (1.499, 1.83237)
        (1.5, 1.83229)
        (1.501, 1.83221)
        (1.502, 1.83212)
        (1.503, 1.83203)
        (1.504, 1.83194)
        (1.505, 1.83185)
        (1.506, 1.83176)
        (1.507, 1.83166)
        (1.508, 1.83156)
        (1.509, 1.83146)
        (1.51, 1.83136)
        (1.511, 1.83125)
        (1.512, 1.83115)
        (1.513, 1.83104)
        (1.514, 1.83093)
        (1.515, 1.83081)
        (1.516, 1.8307)
        (1.517, 1.83058)
        (1.518, 1.83046)
        (1.519, 1.83033)
        (1.52, 1.83021)
        (1.521, 1.83008)
        (1.522, 1.82995)
        (1.523, 1.82982)
        (1.524, 1.82969)
        (1.525, 1.82955)
        (1.526, 1.82941)
        (1.527, 1.82927)
        (1.528, 1.82913)
        (1.529, 1.82898)
        (1.53, 1.82883)
        (1.531, 1.82868)
        (1.532, 1.82853)
        (1.533, 1.82837)
        (1.534, 1.82822)
        (1.535, 1.82806)
        (1.536, 1.82789)
        (1.537, 1.82773)
        (1.538, 1.82756)
        (1.539, 1.82739)
        (1.54, 1.82722)
        (1.541, 1.82705)
        (1.542, 1.82687)
        (1.543, 1.82669)
        (1.544, 1.82651)
        (1.545, 1.82632)
        (1.546, 1.82614)
        (1.547, 1.82595)
        (1.548, 1.82576)
        (1.549, 1.82556)
        (1.55, 1.82536)
        (1.551, 1.82516)
        (1.552, 1.82496)
        (1.553, 1.82476)
        (1.554, 1.82455)
        (1.555, 1.82434)
        (1.556, 1.82413)
        (1.557, 1.82391)
        (1.558, 1.82369)
        (1.559, 1.82347)
        (1.56, 1.82325)
        (1.561, 1.82302)
        (1.562, 1.8228)
        (1.563, 1.82256)
        (1.564, 1.82233)
        (1.565, 1.82209)
        (1.566, 1.82185)
        (1.567, 1.82161)
        (1.568, 1.82137)
        (1.569, 1.82112)
        (1.57, 1.82087)
        (1.571, 1.82061)
        (1.572, 1.82036)
        (1.573, 1.8201)
        (1.574, 1.81984)
        (1.575, 1.81957)
        (1.576, 1.8193)
        (1.577, 1.81903)
        (1.578, 1.81876)
        (1.579, 1.81848)
        (1.58, 1.8182)
        (1.581, 1.81792)
        (1.582, 1.81763)
        (1.583, 1.81734)
        (1.584, 1.81705)
        (1.585, 1.81676)
        (1.586, 1.81646)
        (1.587, 1.81616)
        (1.588, 1.81586)
        (1.589, 1.81555)
        (1.59, 1.81524)
        (1.591, 1.81492)
        (1.592, 1.81461)
        (1.593, 1.81429)
        (1.594, 1.81396)
        (1.595, 1.81364)
        (1.596, 1.81331)
        (1.597, 1.81298)
        (1.598, 1.81264)
        (1.599, 1.8123)
        (1.6, 1.81196)
        (1.601, 1.81161)
        (1.602, 1.81126)
        (1.603, 1.81091)
        (1.604, 1.81055)
        (1.605, 1.81019)
        (1.606, 1.80983)
        (1.607, 1.80946)
        (1.608, 1.80909)
        (1.609, 1.80872)
        (1.61, 1.80834)
        (1.611, 1.80796)
        (1.612, 1.80757)
        (1.613, 1.80719)
        (1.614, 1.80679)
        (1.615, 1.8064)
        (1.616, 1.806)
        (1.617, 1.8056)
        (1.618, 1.80519)
        (1.619, 1.80478)
        (1.62, 1.80437)
        (1.621, 1.80395)
        (1.622, 1.80353)
        (1.623, 1.8031)
        (1.624, 1.80267)
        (1.625, 1.80224)
        (1.626, 1.8018)
        (1.627, 1.80136)
        (1.628, 1.80091)
        (1.629, 1.80046)
        (1.63, 1.80001)
        (1.631, 1.79955)
        (1.632, 1.79909)
        (1.633, 1.79862)
        (1.634, 1.79815)
        (1.635, 1.79767)
        (1.636, 1.7972)
        (1.637, 1.79671)
        (1.638, 1.79622)
        (1.639, 1.79573)
        (1.64, 1.79523)
        (1.641, 1.79473)
        (1.642, 1.79423)
        (1.643, 1.79372)
        (1.644, 1.7932)
        (1.645, 1.79268)
        (1.646, 1.79216)
        (1.647, 1.79163)
        (1.648, 1.7911)
        (1.649, 1.79056)
        (1.65, 1.79001)
        (1.651, 1.78947)
        (1.652, 1.78891)
        (1.653, 1.78836)
        (1.654, 1.78779)
        (1.655, 1.78722)
        (1.656, 1.78665)
        (1.657, 1.78607)
        (1.658, 1.78549)
        (1.659, 1.7849)
        (1.66, 1.78431)
        (1.661, 1.78371)
        (1.662, 1.7831)
        (1.663, 1.78249)
        (1.664, 1.78187)
        (1.665, 1.78125)
        (1.666, 1.78062)
        (1.667, 1.77999)
        (1.668, 1.77935)
        (1.669, 1.77871)
        (1.67, 1.77806)
        (1.671, 1.7774)
        (1.672, 1.77674)
        (1.673, 1.77607)
        (1.674, 1.77539)
        (1.675, 1.77471)
        (1.676, 1.77403)
        (1.677, 1.77333)
        (1.678, 1.77263)
        (1.679, 1.77192)
        (1.68, 1.77121)
        (1.681, 1.77049)
        (1.682, 1.76976)
        (1.683, 1.76903)
        (1.684, 1.76829)
        (1.685, 1.76754)
        (1.686, 1.76678)
        (1.687, 1.76602)
        (1.688, 1.76525)
        (1.689, 1.76447)
        (1.69, 1.76369)
        (1.691, 1.7629)
        (1.692, 1.76209)
        (1.693, 1.76129)
        (1.694, 1.76047)
        (1.695, 1.75964)
        (1.696, 1.75881)
        (1.697, 1.75797)
        (1.698, 1.75712)
        (1.699, 1.75626)
        (1.7, 1.75539)
        (1.701, 1.75452)
        (1.702, 1.75363)
        (1.703, 1.75273)
        (1.704, 1.75183)
        (1.705, 1.75091)
        (1.706, 1.74999)
        (1.707, 1.74905)
        (1.708, 1.74811)
        (1.709, 1.74715)
        (1.71, 1.74619)
        (1.711, 1.74521)
        (1.712, 1.74422)
        (1.713, 1.74322)
        (1.714, 1.74221)
        (1.715, 1.74119)
        (1.716, 1.74015)
        (1.717, 1.73911)
        (1.718, 1.73804)
        (1.719, 1.73697)
        (1.72, 1.73588)
        (1.721, 1.73478)
        (1.722, 1.73367)
        (1.723, 1.73254)
        (1.724, 1.73139)
        (1.725, 1.73023)
        (1.726, 1.72906)
        (1.727, 1.72786)
        (1.728, 1.72665)
    };

\addplot[
  only marks,
  mark=o, 
  mark size=2pt,
  purple
] coordinates {(1.728, 1.728)};
    
\end{axis}
\end{tikzpicture}

==> hp-graph.tex <==
\begin{tikzpicture}
\small
\begin{axis}[
    axis lines = left,
    width = 0.8\textwidth,
    height = 0.5\textwidth,
    xlabel={$\mathcal S$},
    ylabel={$\mathcal T$},
    xmin=1, xmax=1.9,
    ymin=1.75, ymax=2,
    xtick={1,1.2,1.4,1.6,1.8},
    ytick={1.8,1.9,2},
    ymajorgrids=true,
    grid style=dashed,
    legend pos=north east,
    every axis plot/.append style={thick}
]

\addplot[very thick, dotted, samples=1000] {x};
\addplot[name path=A, black!35, thick, dashed, samples=1000] {2/x^0.161};
\addplot[name path=B, black!35, thick, dashed, samples=1000] {2/x^0.099};
\addplot[
      pattern= north east lines,
      pattern color=black!35,
    ] fill between[of=A and B];

%\addplot[orange, samples=1000, domain=1.6306655203540823:1.8265344262887564] {2.5100401798468255/x^0.5276686140502806};

\addplot[only marks,mark=x,mark size=1.5pt,line width=0.3pt,color=teal]
    coordinates{
        (1.000000, 2.000000)
        (1.001387, 1.999766)
        (1.002776, 1.999289)
        (1.004168, 1.999181)
        (1.005561, 1.998579)
        (1.006956, 1.998579)
        (1.008352, 1.998062)
        (1.009751, 1.997045)
        (1.011152, 1.997045)
        (1.012555, 1.997045)
        (1.013959, 1.997045)
        (1.015366, 1.996961)
        (1.016775, 1.996125)
        (1.018185, 1.994851)
        (1.019598, 1.994095)
        (1.021012, 1.994095)
        (1.022429, 1.994095)
        (1.023847, 1.994095)
        (1.025267, 1.994095)
        (1.026690, 1.994095)
        (1.028114, 1.994095)
        (1.029540, 1.994095)
        (1.030968, 1.993847)
        (1.032399, 1.993082)
        (1.033831, 1.992251)
        (1.035265, 1.991024)
        (1.036701, 1.989688)
        (1.038139, 1.988208)
        (1.039579, 1.988208)
        (1.041022, 1.988208)
        (1.042466, 1.988208)
        (1.043912, 1.988208)
        (1.045360, 1.988208)
        (1.046810, 1.988208)
        (1.048262, 1.988208)
        (1.049717, 1.988208)
        (1.051173, 1.988208)
        (1.052631, 1.988208)
        (1.054091, 1.988208)
        (1.055554, 1.988208)
        (1.057018, 1.988208)
        (1.058484, 1.988208)
        (1.059953, 1.988208)
        (1.061423, 1.988208)
        (1.062896, 1.987714)
        (1.064370, 1.986958)
        (1.065847, 1.986187)
        (1.067325, 1.985400)
        (1.068806, 1.984532)
        (1.070289, 1.983360)
        (1.071773, 1.982087)
        (1.073260, 1.980777)
        (1.074749, 1.979428)
        (1.076240, 1.978041)
        (1.077733, 1.976485)
        (1.079228, 1.976485)
        (1.080725, 1.976485)
        (1.082225, 1.976485)
        (1.083726, 1.976485)
        (1.085229, 1.976485)
        (1.086735, 1.976485)
        (1.088242, 1.976485)
        (1.089752, 1.976485)
        (1.091264, 1.976485)
        (1.092778, 1.976485)
        (1.094294, 1.976485)
        (1.095812, 1.976485)
        (1.097332, 1.976485)
        (1.098854, 1.976485)
        (1.100379, 1.976485)
        (1.101905, 1.976485)
        (1.103434, 1.976485)
        (1.104964, 1.976485)
        (1.106497, 1.976485)
        (1.108032, 1.976485)
        (1.109569, 1.976485)
        (1.111109, 1.976485)
        (1.112650, 1.976485)
        (1.114194, 1.976485)
        (1.115739, 1.976485)
        (1.117287, 1.976485)
        (1.118837, 1.976485)
        (1.120389, 1.976485)
        (1.121943, 1.976485)
        (1.123500, 1.976485)
        (1.125058, 1.976485)
        (1.126619, 1.976485)
        (1.128182, 1.976241)
        (1.129747, 1.975503)
        (1.131314, 1.974756)
        (1.132884, 1.974002)
        (1.134455, 1.973240)
        (1.136029, 1.972470)
        (1.137605, 1.971692)
        (1.139183, 1.970906)
        (1.140764, 1.970113)
        (1.142346, 1.969184)
        (1.143931, 1.968468)
        (1.145518, 1.966859)
        (1.147107, 1.965759)
        (1.148698, 1.964335)
        (1.150292, 1.963478)
        (1.151888, 1.961738)
        (1.153486, 1.960628)
        (1.155086, 1.959068)
        (1.156688, 1.958120)
        (1.158293, 1.956324)
        (1.159900, 1.954452)
        (1.161509, 1.953247)
        (1.163120, 1.953247)
        (1.164734, 1.953247)
        (1.166349, 1.953247)
        (1.167967, 1.953247)
        (1.169588, 1.953247)
        (1.171210, 1.953247)
        (1.172835, 1.953247)
        (1.174462, 1.953247)
        (1.176091, 1.953247)
        (1.177723, 1.953247)
        (1.179357, 1.953247)
        (1.180993, 1.953247)
        (1.182631, 1.953247)
        (1.184272, 1.953247)
        (1.185914, 1.953247)
        (1.187560, 1.953247)
        (1.189207, 1.953247)
        (1.190857, 1.953247)
        (1.192509, 1.953247)
        (1.194163, 1.953247)
        (1.195820, 1.953247)
        (1.197479, 1.953247)
        (1.199140, 1.953247)
        (1.200803, 1.953247)
        (1.202469, 1.953247)
        (1.204137, 1.953247)
        (1.205808, 1.953247)
        (1.207481, 1.953247)
        (1.209156, 1.953247)
        (1.210833, 1.953247)
        (1.212513, 1.953247)
        (1.214195, 1.953247)
        (1.215879, 1.953247)
        (1.217566, 1.953247)
        (1.219255, 1.953247)
        (1.220947, 1.953247)
        (1.222640, 1.953247)
        (1.224336, 1.953247)
        (1.226035, 1.953247)
        (1.227736, 1.953247)
        (1.229439, 1.953247)
        (1.231144, 1.953247)
        (1.232852, 1.953247)
        (1.234563, 1.953247)
        (1.236275, 1.953247)
        (1.237990, 1.953247)
        (1.239708, 1.953247)
        (1.241427, 1.953247)
        (1.243150, 1.953247)
        (1.244874, 1.953247)
        (1.246601, 1.953247)
        (1.248331, 1.953247)
        (1.250062, 1.953247)
        (1.251796, 1.953247)
        (1.253533, 1.953247)
        (1.255272, 1.953247)
        (1.257013, 1.953247)
        (1.258757, 1.953247)
        (1.260503, 1.953247)
        (1.262252, 1.953247)
        (1.264003, 1.953247)
        (1.265757, 1.953247)
        (1.267513, 1.953247)
        (1.269271, 1.953247)
        (1.271032, 1.952955)
        (1.272795, 1.952765)
        (1.274561, 1.951817)
        (1.276329, 1.951305)
        (1.278099, 1.950759)
        (1.279872, 1.949831)
        (1.281648, 1.948752)
        (1.283426, 1.948342)
        (1.285206, 1.947777)
        (1.286989, 1.946838)
        (1.288775, 1.946051)
        (1.290562, 1.945319)
        (1.292353, 1.944266)
        (1.294146, 1.943785)
        (1.295941, 1.943095)
        (1.297739, 1.942236)
        (1.299539, 1.940942)
        (1.301342, 1.940672)
        (1.303147, 1.939094)
        (1.304955, 1.938842)
        (1.306765, 1.937600)
        (1.308578, 1.937434)
        (1.310393, 1.935187)
        (1.312211, 1.934268)
        (1.314032, 1.932629)
        (1.315855, 1.932103)
        (1.317680, 1.930975)
        (1.319508, 1.929306)
        (1.321338, 1.928359)
        (1.323171, 1.927622)
        (1.325007, 1.925923)
        (1.326845, 1.924209)
        (1.328686, 1.922479)
        (1.330529, 1.922030)
        (1.332375, 1.920734)
        (1.334223, 1.918974)
        (1.336074, 1.917563)
        (1.337928, 1.917117)
        (1.339784, 1.914631)
        (1.341642, 1.913601)
        (1.343503, 1.910873)
        (1.345367, 1.909941)
        (1.347234, 1.908088)
        (1.349103, 1.907587)
        (1.350974, 1.907587)
        (1.352848, 1.907587)
        (1.354725, 1.907587)
        (1.356604, 1.907587)
        (1.358486, 1.907587)
        (1.360371, 1.907587)
        (1.362258, 1.907587)
        (1.364148, 1.907587)
        (1.366040, 1.907587)
        (1.367935, 1.907587)
        (1.369833, 1.907587)
        (1.371733, 1.907587)
        (1.373636, 1.907587)
        (1.375542, 1.907587)
        (1.377450, 1.907587)
        (1.379361, 1.907587)
        (1.381274, 1.907587)
        (1.383191, 1.907587)
        (1.385109, 1.907587)
        (1.387031, 1.907587)
        (1.388955, 1.907587)
        (1.390882, 1.907587)
        (1.392811, 1.907587)
        (1.394744, 1.907587)
        (1.396679, 1.907587)
        (1.398616, 1.907587)
        (1.400556, 1.907587)
        (1.402499, 1.907587)
        (1.404445, 1.907587)
        (1.406393, 1.907587)
        (1.408344, 1.907587)
        (1.410298, 1.907587)
        (1.412254, 1.907587)
        (1.414214, 1.907587)
        (1.416175, 1.907587)
        (1.418140, 1.907587)
        (1.420107, 1.907587)
        (1.422077, 1.907587)
        (1.424050, 1.907587)
        (1.426026, 1.907587)
        (1.428004, 1.907587)
        (1.429985, 1.907587)
        (1.431969, 1.907587)
        (1.433955, 1.907587)
        (1.435945, 1.907587)
        (1.437937, 1.907587)
        (1.439931, 1.907587)
        (1.441929, 1.907587)
        (1.443929, 1.907587)
        (1.445932, 1.907587)
        (1.447938, 1.907587)
        (1.449947, 1.907587)
        (1.451958, 1.907587)
        (1.453973, 1.907587)
        (1.455990, 1.907587)
        (1.458009, 1.907587)
        (1.460032, 1.907587)
        (1.462057, 1.907587)
        (1.464086, 1.907587)
        (1.466117, 1.907587)
        (1.468151, 1.907587)
        (1.470187, 1.907587)
        (1.472227, 1.907587)
        (1.474269, 1.907587)
        (1.476314, 1.907587)
        (1.478362, 1.907587)
        (1.480413, 1.907587)
        (1.482467, 1.907587)
        (1.484524, 1.907587)
        (1.486583, 1.907587)
        (1.488645, 1.907587)
        (1.490710, 1.907587)
        (1.492778, 1.907587)
        (1.494849, 1.907587)
        (1.496923, 1.907587)
        (1.499000, 1.907587)
        (1.501079, 1.907587)
        (1.503161, 1.907587)
        (1.505247, 1.907587)
        (1.507335, 1.907587)
        (1.509426, 1.907587)
        (1.511520, 1.907587)
        (1.513617, 1.907587)
        (1.515717, 1.907587)
        (1.517819, 1.907587)
        (1.519925, 1.907587)
        (1.522033, 1.907587)
        (1.524145, 1.907587)
        (1.526259, 1.907587)
        (1.528377, 1.907587)
        (1.530497, 1.907587)
        (1.532620, 1.907587)
        (1.534746, 1.907587)
        (1.536875, 1.907587)
        (1.539007, 1.907587)
        (1.541142, 1.907587)
        (1.543280, 1.907587)
        (1.545421, 1.907587)
        (1.547565, 1.907587)
        (1.549712, 1.907587)
        (1.551862, 1.907587)
        (1.554015, 1.907587)
        (1.556170, 1.907587)
        (1.558329, 1.907587)
        (1.560491, 1.907587)
        (1.562656, 1.907587)
        (1.564824, 1.907587)
        (1.566994, 1.907587)
        (1.569168, 1.907587)
        (1.571345, 1.907587)
        (1.573525, 1.907587)
        (1.575708, 1.907587)
        (1.577894, 1.907587)
        (1.580083, 1.907587)
        (1.582275, 1.907587)
        (1.584470, 1.907587)
        (1.586668, 1.907587)
        (1.588869, 1.907587)
        (1.591073, 1.907587)
        (1.593280, 1.907587)
        (1.595490, 1.907587)
        (1.597704, 1.907587)
        (1.599920, 1.907587)
        (1.602140, 1.907587)
        (1.604362, 1.907587)
        (1.606588, 1.907587)
        (1.608817, 1.907587)
        (1.611049, 1.907587)
        (1.613284, 1.907587)
        (1.615522, 1.907017)
        (1.617763, 1.907017)
        (1.620007, 1.906645)
        (1.622254, 1.906645)
        (1.624505, 1.904794)
        (1.626758, 1.904794)
        (1.629015, 1.903796)
        (1.631275, 1.903796)
        (1.633538, 1.902731)
        (1.635804, 1.902731)
        (1.638073, 1.900920)
        (1.640346, 1.900920)
        (1.642621, 1.898818)
        (1.644900, 1.898818)
        (1.647182, 1.898018)
        (1.649467, 1.898018)
        (1.651755, 1.896917)
        (1.654047, 1.896917)
        (1.656341, 1.895089)
        (1.658639, 1.895089)
        (1.660940, 1.893556)
        (1.663244, 1.893556)
        (1.665552, 1.892133)
        (1.667862, 1.892133)
        (1.670176, 1.890085)
        (1.672493, 1.890085)
        (1.674813, 1.889150)
        (1.677136, 1.889150)
        (1.679463, 1.887809)
        (1.681793, 1.887809)
        (1.684126, 1.886141)
        (1.686462, 1.886141)
        (1.688802, 1.883628)
        (1.691145, 1.883628)
        (1.693491, 1.883105)
        (1.695840, 1.880042)
        (1.698192, 1.880042)
        (1.700548, 1.879554)
        (1.702907, 1.879554)
        (1.705270, 1.877146)
        (1.707635, 1.877146)
        (1.710004, 1.876825)
        (1.712377, 1.876825)
        (1.714752, 1.873838)
        (1.717131, 1.872475)
        (1.719513, 1.872475)
        (1.721898, 1.870696)
        (1.724287, 1.870696)
        (1.726679, 1.867528)
        (1.729074, 1.867528)
        (1.731473, 1.866512)
        (1.733875, 1.864333)
        (1.736280, 1.864333)
        (1.738689, 1.862557)
        (1.741101, 1.861112)
        (1.743516, 1.861112)
        (1.745935, 1.859285)
        (1.748357, 1.859285)
        (1.750783, 1.857864)
        (1.753211, 1.854590)
        (1.755644, 1.854590)
        (1.758079, 1.853823)
        (1.760518, 1.851290)
        (1.762960, 1.851290)
        (1.765406, 1.847963)
        (1.767855, 1.847963)
        (1.770308, 1.847100)
        (1.772763, 1.844610)
        (1.775223, 1.844610)
        (1.777685, 1.842377)
        (1.780151, 1.841231)
        (1.782621, 1.841231)
        (1.785094, 1.838524)
        (1.787570, 1.837669)
        (1.790050, 1.837669)
        (1.792533, 1.834393)
        (1.795020, 1.832905)
        (1.797510, 1.830934)
        (1.800004, 1.830934)
        (1.802501, 1.827449)
        (1.805001, 1.825718)
        (1.807505, 1.825718)
        (1.810013, 1.823937)
        (1.812524, 1.821454)
        (1.815038, 1.820399)
        (1.817556, 1.820399)
        (1.820078, 1.819444)
    };

\addplot[color=orange]
    coordinates{
        (1.000, 2.00000)
        (1.001, 1.99982)
        (1.002, 1.99964)
        (1.003, 1.99929)
        (1.004, 1.99929)
        (1.005, 1.99858)
        (1.006, 1.99858)
        (1.007, 1.99858)
        (1.008, 1.99858)
        (1.009, 1.99767)
        (1.01, 1.99716)
        (1.011, 1.99716)
        (1.012, 1.99716)
        (1.013, 1.99716)
        (1.014, 1.99716)
        (1.015, 1.99716)
        (1.016, 1.99716)
        (1.017, 1.99646)
        (1.018, 1.99542)
        (1.019, 1.99439)
        (1.02, 1.99432)
        (1.021, 1.99432)
        (1.022, 1.99432)
        (1.023, 1.99432)
        (1.024, 1.99432)
        (1.025, 1.99432)
        (1.026, 1.99432)
        (1.027, 1.99432)
        (1.028, 1.99432)
        (1.029, 1.99432)
        (1.03, 1.99432)
        (1.031, 1.99432)
        (1.032, 1.99432)
        (1.033, 1.99423)
        (1.034, 1.99321)
        (1.035, 1.9922)
        (1.036, 1.99118)
        (1.037, 1.99017)
        (1.038, 1.98916)
        (1.039, 1.98865)
        (1.04, 1.98865)
        (1.041, 1.98865)
        (1.042, 1.98865)
        (1.043, 1.98865)
        (1.044, 1.98865)
        (1.045, 1.98865)
        (1.046, 1.98865)
        (1.047, 1.98865)
        (1.048, 1.98865)
        (1.049, 1.98865)
        (1.05, 1.98865)
        (1.051, 1.98865)
        (1.052, 1.98865)
        (1.053, 1.98865)
        (1.054, 1.98865)
        (1.055, 1.98865)
        (1.056, 1.98865)
        (1.057, 1.98865)
        (1.058, 1.98865)
        (1.059, 1.98865)
        (1.06, 1.98865)
        (1.061, 1.98865)
        (1.062, 1.98865)
        (1.063, 1.98865)
        (1.064, 1.98865)
        (1.065, 1.98865)
        (1.066, 1.98865)
        (1.067, 1.98856)
        (1.068, 1.98758)
        (1.069, 1.9866)
        (1.07, 1.98562)
        (1.071, 1.98465)
        (1.072, 1.98367)
        (1.073, 1.9827)
        (1.074, 1.98172)
        (1.075, 1.98075)
        (1.076, 1.97978)
        (1.077, 1.97881)
        (1.078, 1.97784)
        (1.079, 1.97737)
        (1.08, 1.97737)
        (1.081, 1.97737)
        (1.082, 1.97737)
        (1.083, 1.97737)
        (1.084, 1.97737)
        (1.085, 1.97737)
        (1.086, 1.97737)
        (1.087, 1.97737)
        (1.088, 1.97737)
        (1.089, 1.97737)
        (1.09, 1.97737)
        (1.091, 1.97737)
        (1.092, 1.97737)
        (1.093, 1.97737)
        (1.094, 1.97737)
        (1.095, 1.97737)
        (1.096, 1.97737)
        (1.097, 1.97737)
        (1.098, 1.97737)
        (1.099, 1.97737)
        (1.1, 1.97737)
        (1.101, 1.97737)
        (1.102, 1.97737)
        (1.103, 1.97737)
        (1.104, 1.97737)
        (1.105, 1.97737)
        (1.106, 1.97737)
        (1.107, 1.97737)
        (1.108, 1.97737)
        (1.109, 1.97737)
        (1.11, 1.97737)
        (1.111, 1.97737)
        (1.112, 1.97737)
        (1.113, 1.97737)
        (1.114, 1.97737)
        (1.115, 1.97737)
        (1.116, 1.97737)
        (1.117, 1.97737)
        (1.118, 1.97737)
        (1.119, 1.97737)
        (1.12, 1.97737)
        (1.121, 1.97737)
        (1.122, 1.97737)
        (1.123, 1.97737)
        (1.124, 1.97737)
        (1.125, 1.97737)
        (1.126, 1.97737)
        (1.127, 1.97737)
        (1.128, 1.97737)
        (1.129, 1.97737)
        (1.13, 1.97737)
        (1.131, 1.97737)
        (1.132, 1.97737)
        (1.133, 1.97737)
        (1.134, 1.97737)
        (1.135, 1.97737)
        (1.136, 1.97737)
        (1.137, 1.97737)
        (1.138, 1.97737)
        (1.139, 1.97672)
        (1.14, 1.97581)
        (1.141, 1.9749)
        (1.142, 1.97399)
        (1.143, 1.97308)
        (1.144, 1.97217)
        (1.145, 1.97126)
        (1.146, 1.97035)
        (1.147, 1.96945)
        (1.148, 1.96854)
        (1.149, 1.96764)
        (1.15, 1.96674)
        (1.151, 1.96584)
        (1.152, 1.96494)
        (1.153, 1.96404)
        (1.154, 1.96314)
        (1.155, 1.96225)
        (1.156, 1.96135)
        (1.157, 1.96046)
        (1.158, 1.95957)
        (1.159, 1.95867)
        (1.16, 1.95778)
        (1.161, 1.9569)
        (1.162, 1.95601)
        (1.163, 1.955)
        (1.164, 1.955)
        (1.165, 1.955)
        (1.166, 1.955)
        (1.167, 1.955)
        (1.168, 1.955)
        (1.169, 1.955)
        (1.17, 1.955)
        (1.171, 1.955)
        (1.172, 1.955)
        (1.173, 1.955)
        (1.174, 1.955)
        (1.175, 1.955)
        (1.176, 1.955)
        (1.177, 1.955)
        (1.178, 1.955)
        (1.179, 1.955)
        (1.18, 1.955)
        (1.181, 1.955)
        (1.182, 1.955)
        (1.183, 1.955)
        (1.184, 1.955)
        (1.185, 1.955)
        (1.186, 1.955)
        (1.187, 1.955)
        (1.188, 1.955)
        (1.189, 1.955)
        (1.19, 1.955)
        (1.191, 1.955)
        (1.192, 1.955)
        (1.193, 1.955)
        (1.194, 1.955)
        (1.195, 1.955)
        (1.196, 1.955)
        (1.197, 1.955)
        (1.198, 1.955)
        (1.199, 1.955)
        (1.2, 1.955)
        (1.201, 1.955)
        (1.202, 1.955)
        (1.203, 1.955)
        (1.204, 1.955)
        (1.205, 1.955)
        (1.206, 1.955)
        (1.207, 1.955)
        (1.208, 1.955)
        (1.209, 1.955)
        (1.21, 1.955)
        (1.211, 1.955)
        (1.212, 1.955)
        (1.213, 1.955)
        (1.214, 1.955)
        (1.215, 1.955)
        (1.216, 1.955)
        (1.217, 1.955)
        (1.218, 1.955)
        (1.219, 1.955)
        (1.22, 1.955)
        (1.221, 1.955)
        (1.222, 1.955)
        (1.223, 1.955)
        (1.224, 1.955)
        (1.225, 1.955)
        (1.226, 1.955)
        (1.227, 1.955)
        (1.228, 1.955)
        (1.229, 1.955)
        (1.23, 1.955)
        (1.231, 1.955)
        (1.232, 1.955)
        (1.233, 1.955)
        (1.234, 1.955)
        (1.235, 1.955)
        (1.236, 1.955)
        (1.237, 1.955)
        (1.238, 1.955)
        (1.239, 1.955)
        (1.24, 1.955)
        (1.241, 1.955)
        (1.242, 1.955)
        (1.243, 1.955)
        (1.244, 1.955)
        (1.245, 1.955)
        (1.246, 1.955)
        (1.247, 1.955)
        (1.248, 1.955)
        (1.249, 1.955)
        (1.25, 1.955)
        (1.251, 1.955)
        (1.252, 1.955)
        (1.253, 1.955)
        (1.254, 1.955)
        (1.255, 1.955)
        (1.256, 1.955)
        (1.257, 1.955)
        (1.258, 1.955)
        (1.259, 1.955)
        (1.26, 1.955)
        (1.261, 1.955)
        (1.262, 1.955)
        (1.263, 1.955)
        (1.264, 1.955)
        (1.265, 1.955)
        (1.266, 1.955)
        (1.267, 1.955)
        (1.268, 1.955)
        (1.269, 1.955)
        (1.27, 1.955)
        (1.271, 1.955)
        (1.272, 1.955)
        (1.273, 1.955)
        (1.274, 1.955)
        (1.275, 1.955)
        (1.276, 1.955)
        (1.277, 1.955)
        (1.278, 1.955)
        (1.279, 1.955)
        (1.28, 1.955)
        (1.281, 1.955)
        (1.282, 1.955)
        (1.283, 1.955)
        (1.284, 1.955)
        (1.285, 1.955)
        (1.286, 1.955)
        (1.287, 1.955)
        (1.288, 1.955)
        (1.289, 1.955)
        (1.29, 1.955)
        (1.291, 1.955)
        (1.292, 1.955)
        (1.293, 1.955)
        (1.294, 1.955)
        (1.295, 1.955)
        (1.296, 1.95477)
        (1.297, 1.95397)
        (1.298, 1.95318)
        (1.299, 1.95239)
        (1.3, 1.9516)
        (1.301, 1.95081)
        (1.302, 1.95002)
        (1.303, 1.94923)
        (1.304, 1.94844)
        (1.305, 1.94765)
        (1.306, 1.94687)
        (1.307, 1.94608)
        (1.308, 1.9453)
        (1.309, 1.94451)
        (1.31, 1.94373)
        (1.311, 1.94295)
        (1.312, 1.94217)
        (1.313, 1.94139)
        (1.314, 1.94061)
        (1.315, 1.93983)
        (1.316, 1.93906)
        (1.317, 1.93828)
        (1.318, 1.93751)
        (1.319, 1.93673)
        (1.32, 1.93596)
        (1.321, 1.93519)
        (1.322, 1.93441)
        (1.323, 1.93364)
        (1.324, 1.93287)
        (1.325, 1.9321)
        (1.326, 1.93134)
        (1.327, 1.93057)
        (1.328, 1.9298)
        (1.329, 1.92904)
        (1.33, 1.92827)
        (1.331, 1.92751)
        (1.332, 1.92675)
        (1.333, 1.92598)
        (1.334, 1.92522)
        (1.335, 1.92446)
        (1.336, 1.9237)
        (1.337, 1.92295)
        (1.338, 1.92219)
        (1.339, 1.92143)
        (1.34, 1.92068)
        (1.341, 1.91992)
        (1.342, 1.91917)
        (1.343, 1.91841)
        (1.344, 1.91766)
        (1.345, 1.91691)
        (1.346, 1.91616)
        (1.347, 1.91541)
        (1.348, 1.91466)
        (1.349, 1.91391)
        (1.35, 1.91317)
        (1.351, 1.91242)
        (1.352, 1.91102)
        (1.353, 1.91102)
        (1.354, 1.91102)
        (1.355, 1.91102)
        (1.356, 1.91102)
        (1.357, 1.91102)
        (1.358, 1.91102)
        (1.359, 1.91102)
        (1.36, 1.91102)
        (1.361, 1.91102)
        (1.362, 1.91102)
        (1.363, 1.91102)
        (1.364, 1.91102)
        (1.365, 1.91102)
        (1.366, 1.91102)
        (1.367, 1.91102)
        (1.368, 1.91102)
        (1.369, 1.91102)
        (1.37, 1.91102)
        (1.371, 1.91102)
        (1.372, 1.91102)
        (1.373, 1.91102)
        (1.374, 1.91102)
        (1.375, 1.91102)
        (1.376, 1.91102)
        (1.377, 1.91102)
        (1.378, 1.91102)
        (1.379, 1.91102)
        (1.38, 1.91102)
        (1.381, 1.91102)
        (1.382, 1.91102)
        (1.383, 1.91102)
        (1.384, 1.91102)
        (1.385, 1.91102)
        (1.386, 1.91102)
        (1.387, 1.91102)
        (1.388, 1.91102)
        (1.389, 1.91102)
        (1.39, 1.91102)
        (1.391, 1.91102)
        (1.392, 1.91102)
        (1.393, 1.91102)
        (1.394, 1.91102)
        (1.395, 1.91102)
        (1.396, 1.91102)
        (1.397, 1.91102)
        (1.398, 1.91102)
        (1.399, 1.91102)
        (1.4, 1.91102)
        (1.401, 1.91102)
        (1.402, 1.91102)
        (1.403, 1.91102)
        (1.404, 1.91102)
        (1.405, 1.91102)
        (1.406, 1.91102)
        (1.407, 1.91102)
        (1.408, 1.91102)
        (1.409, 1.91102)
        (1.41, 1.91102)
        (1.411, 1.91102)
        (1.412, 1.91102)
        (1.413, 1.91102)
        (1.414, 1.91102)
        (1.415, 1.91102)
        (1.416, 1.91102)
        (1.417, 1.91102)
        (1.418, 1.91102)
        (1.419, 1.91102)
        (1.42, 1.91102)
        (1.421, 1.91102)
        (1.422, 1.91102)
        (1.423, 1.91102)
        (1.424, 1.91102)
        (1.425, 1.91102)
        (1.426, 1.91102)
        (1.427, 1.91102)
        (1.428, 1.91102)
        (1.429, 1.91102)
        (1.43, 1.91102)
        (1.431, 1.91102)
        (1.432, 1.91102)
        (1.433, 1.91102)
        (1.434, 1.91102)
        (1.435, 1.91102)
        (1.436, 1.91102)
        (1.437, 1.91102)
        (1.438, 1.91102)
        (1.439, 1.91102)
        (1.44, 1.91102)
        (1.441, 1.91102)
        (1.442, 1.91102)
        (1.443, 1.91102)
        (1.444, 1.91102)
        (1.445, 1.91102)
        (1.446, 1.91102)
        (1.447, 1.91102)
        (1.448, 1.91102)
        (1.449, 1.91102)
        (1.45, 1.91102)
        (1.451, 1.91102)
        (1.452, 1.91102)
        (1.453, 1.91102)
        (1.454, 1.91102)
        (1.455, 1.91102)
        (1.456, 1.91102)
        (1.457, 1.91102)
        (1.458, 1.91102)
        (1.459, 1.91102)
        (1.46, 1.91102)
        (1.461, 1.91102)
        (1.462, 1.91102)
        (1.463, 1.91102)
        (1.464, 1.91102)
        (1.465, 1.91102)
        (1.466, 1.91102)
        (1.467, 1.91102)
        (1.468, 1.91102)
        (1.469, 1.91102)
        (1.47, 1.91102)
        (1.471, 1.91102)
        (1.472, 1.91102)
        (1.473, 1.91102)
        (1.474, 1.91102)
        (1.475, 1.91102)
        (1.476, 1.91102)
        (1.477, 1.91102)
        (1.478, 1.91102)
        (1.479, 1.91102)
        (1.48, 1.91102)
        (1.481, 1.91102)
        (1.482, 1.91102)
        (1.483, 1.91102)
        (1.484, 1.91102)
        (1.485, 1.91102)
        (1.486, 1.91102)
        (1.487, 1.91102)
        (1.488, 1.91102)
        (1.489, 1.91102)
        (1.49, 1.91102)
        (1.491, 1.91102)
        (1.492, 1.91102)
        (1.493, 1.91102)
        (1.494, 1.91102)
        (1.495, 1.91102)
        (1.496, 1.91102)
        (1.497, 1.91102)
        (1.498, 1.91102)
        (1.499, 1.91102)
        (1.5, 1.91102)
        (1.501, 1.91102)
        (1.502, 1.91102)
        (1.503, 1.91102)
        (1.504, 1.91102)
        (1.505, 1.91102)
        (1.506, 1.91102)
        (1.507, 1.91102)
        (1.508, 1.91102)
        (1.509, 1.91102)
        (1.51, 1.91102)
        (1.511, 1.91102)
        (1.512, 1.91102)
        (1.513, 1.91102)
        (1.514, 1.91102)
        (1.515, 1.91102)
        (1.516, 1.91102)
        (1.517, 1.91102)
        (1.518, 1.91102)
        (1.519, 1.91102)
        (1.52, 1.91102)
        (1.521, 1.91102)
        (1.522, 1.91102)
        (1.523, 1.91102)
        (1.524, 1.91102)
        (1.525, 1.91102)
        (1.526, 1.91102)
        (1.527, 1.91102)
        (1.528, 1.91102)
        (1.529, 1.91102)
        (1.53, 1.91102)
        (1.531, 1.91102)
        (1.532, 1.91102)
        (1.533, 1.91102)
        (1.534, 1.91102)
        (1.535, 1.91102)
        (1.536, 1.91102)
        (1.537, 1.91102)
        (1.538, 1.91102)
        (1.539, 1.91102)
        (1.54, 1.91102)
        (1.541, 1.91102)
        (1.542, 1.91102)
        (1.543, 1.91102)
        (1.544, 1.91102)
        (1.545, 1.91102)
        (1.546, 1.91102)
        (1.547, 1.91102)
        (1.548, 1.91102)
        (1.549, 1.91102)
        (1.55, 1.91102)
        (1.551, 1.91102)
        (1.552, 1.91102)
        (1.553, 1.91102)
        (1.554, 1.91102)
        (1.555, 1.91102)
        (1.556, 1.91102)
        (1.557, 1.91102)
        (1.558, 1.91102)
        (1.559, 1.91102)
        (1.56, 1.91102)
        (1.561, 1.91102)
        (1.562, 1.91102)
        (1.563, 1.91102)
        (1.564, 1.91102)
        (1.565, 1.91102)
        (1.566, 1.91102)
        (1.567, 1.91102)
        (1.568, 1.91102)
        (1.569, 1.91102)
        (1.57, 1.91102)
        (1.571, 1.91102)
        (1.572, 1.91102)
        (1.573, 1.91102)
        (1.574, 1.91102)
        (1.575, 1.91102)
        (1.576, 1.91102)
        (1.577, 1.91102)
        (1.578, 1.91102)
        (1.579, 1.91102)
        (1.58, 1.91102)
        (1.581, 1.91102)
        (1.582, 1.91102)
        (1.583, 1.91102)
        (1.584, 1.91102)
        (1.585, 1.91102)
        (1.586, 1.91102)
        (1.587, 1.91102)
        (1.588, 1.91102)
        (1.589, 1.91102)
        (1.59, 1.91102)
        (1.591, 1.91102)
        (1.592, 1.91102)
        (1.593, 1.91102)
        (1.594, 1.91102)
        (1.595, 1.91102)
        (1.596, 1.91102)
        (1.597, 1.91102)
        (1.598, 1.91102)
        (1.599, 1.91102)
        (1.6, 1.91102)
        (1.601, 1.91102)
        (1.602, 1.91102)
        (1.603, 1.91102)
        (1.604, 1.91102)
        (1.605, 1.91102)
        (1.606, 1.91102)
        (1.607, 1.91102)
        (1.608, 1.91102)
        (1.609, 1.91102)
        (1.61, 1.91102)
        (1.611, 1.91102)
        (1.612, 1.91102)
        (1.613, 1.91102)
        (1.614, 1.91102)
        (1.615, 1.91102)
        (1.616, 1.91102)
        (1.617, 1.91102)
        (1.618, 1.91102)
        (1.619, 1.91102)
        (1.62, 1.91102)
        (1.621, 1.91102)
        (1.622, 1.91102)
        (1.623, 1.91102)
        (1.624, 1.91102)
        (1.625, 1.91102)
        (1.626, 1.91102)
        (1.627, 1.91102)
        (1.628, 1.91102)
        (1.629, 1.91102)
        (1.63, 1.91102)
        (1.631, 1.91102)
        (1.632, 1.91102)
        (1.633, 1.91102)
        (1.634, 1.91102)
        (1.635, 1.91102)
        (1.636, 1.91102)
        (1.637, 1.91102)
        (1.638, 1.91102)
        (1.639, 1.91102)
        (1.64, 1.91102)
        (1.641, 1.91102)
        (1.642, 1.91102)
        (1.643, 1.91102)
        (1.644, 1.91102)
        (1.645, 1.91102)
        (1.646, 1.91102)
        (1.647, 1.91102)
        (1.648, 1.91102)
        (1.649, 1.91102)
        (1.65, 1.91102)
        (1.651, 1.91102)
        (1.652, 1.91102)
        (1.653, 1.91102)
        (1.654, 1.91102)
        (1.655, 1.91102)
        (1.656, 1.91102)
        (1.657, 1.91102)
        (1.658, 1.91102)
        (1.659, 1.91102)
        (1.66, 1.91102)
        (1.661, 1.91102)
        (1.662, 1.91102)
        (1.663, 1.91102)
        (1.664, 1.91102)
        (1.665, 1.91102)
        (1.666, 1.91102)
        (1.667, 1.91102)
        (1.668, 1.91102)
        (1.669, 1.91102)
        (1.67, 1.91102)
        (1.671, 1.91102)
        (1.672, 1.91102)
        (1.673, 1.91102)
        (1.674, 1.91102)
        (1.675, 1.91102)
        (1.676, 1.91102)
        (1.677, 1.91102)
        (1.678, 1.91102)
        (1.679, 1.91093)
        (1.68, 1.91033)
        (1.681, 1.90973)
        (1.682, 1.90913)
        (1.683, 1.90854)
        (1.684, 1.90794)
        (1.685, 1.90734)
        (1.686, 1.90675)
        (1.687, 1.90615)
        (1.688, 1.90555)
        (1.689, 1.90496)
        (1.69, 1.90437)
        (1.691, 1.90377)
        (1.692, 1.90318)
        (1.693, 1.90259)
        (1.694, 1.90199)
        (1.695, 1.9014)
        (1.696, 1.90081)
        (1.697, 1.90022)
        (1.698, 1.89963)
        (1.699, 1.89904)
        (1.7, 1.89845)
        (1.701, 1.89787)
        (1.702, 1.89728)
        (1.703, 1.89669)
        (1.704, 1.8961)
        (1.705, 1.89552)
        (1.706, 1.89493)
        (1.707, 1.89435)
        (1.708, 1.89376)
        (1.709, 1.89318)
        (1.71, 1.8926)
        (1.711, 1.89201)
        (1.712, 1.89143)
        (1.713, 1.89085)
        (1.714, 1.89027)
        (1.715, 1.88969)
        (1.716, 1.88911)
        (1.717, 1.88853)
        (1.718, 1.88795)
        (1.719, 1.88737)
        (1.72, 1.88679)
        (1.721, 1.88621)
        (1.722, 1.88563)
        (1.723, 1.88506)
        (1.724, 1.88448)
        (1.725, 1.8839)
        (1.726, 1.88333)
        (1.727, 1.88275)
        (1.728, 1.88218)
        (1.729, 1.88161)
        (1.73, 1.88103)
        (1.731, 1.88046)
        (1.732, 1.87989)
        (1.733, 1.87932)
        (1.734, 1.87875)
        (1.735, 1.87817)
        (1.736, 1.8776)
        (1.737, 1.87703)
        (1.738, 1.87647)
        (1.739, 1.8759)
        (1.74, 1.87533)
        (1.741, 1.87476)
        (1.742, 1.87419)
        (1.743, 1.87363)
        (1.744, 1.87306)
        (1.745, 1.87249)
        (1.746, 1.87193)
        (1.747, 1.87136)
        (1.748, 1.8708)
        (1.749, 1.87024)
        (1.75, 1.86967)
        (1.751, 1.86911)
        (1.752, 1.86855)
        (1.753, 1.86799)
        (1.754, 1.86742)
        (1.755, 1.86686)
        (1.756, 1.8663)
        (1.757, 1.86574)
        (1.758, 1.86518)
        (1.759, 1.86463)
        (1.76, 1.86407)
        (1.761, 1.86351)
        (1.762, 1.86295)
        (1.763, 1.86239)
        (1.764, 1.86184)
        (1.765, 1.86128)
        (1.766, 1.86073)
        (1.767, 1.86017)
        (1.768, 1.85962)
        (1.769, 1.85906)
        (1.77, 1.85851)
        (1.771, 1.85796)
        (1.772, 1.8574)
        (1.773, 1.85685)
        (1.774, 1.8563)
        (1.775, 1.85575)
        (1.776, 1.8552)
        (1.777, 1.85465)
        (1.778, 1.8541)
        (1.779, 1.85355)
        (1.78, 1.853)
        (1.781, 1.85245)
        (1.782, 1.8519)
        (1.783, 1.85136)
        (1.784, 1.85081)
        (1.785, 1.85026)
        (1.786, 1.84972)
        (1.787, 1.84917)
        (1.788, 1.84863)
        (1.789, 1.84808)
        (1.79, 1.84754)
        (1.791, 1.84699)
        (1.792, 1.84645)
        (1.793, 1.84591)
        (1.794, 1.84537)
        (1.795, 1.84482)
        (1.796, 1.84428)
        (1.797, 1.84374)
        (1.798, 1.8432)
        (1.799, 1.84266)
        (1.8, 1.84212)
        (1.801, 1.84158)
        (1.802, 1.84104)
        (1.803, 1.8405)
        (1.804, 1.83997)
        (1.805, 1.83943)
        (1.806, 1.83889)
        (1.807, 1.83836)
        (1.808, 1.83782)
        (1.809, 1.83729)
        (1.81, 1.83675)
        (1.811, 1.83622)
        (1.812, 1.83568)
        (1.813, 1.83515)
        (1.814, 1.83461)
        (1.815, 1.83408)
        (1.816, 1.83355)
        (1.817, 1.83302)
        (1.818, 1.83249)
        (1.819, 1.83196)
        (1.82, 1.83142)
        (1.821, 1.83089)
        (1.822, 1.83037)
        (1.823, 1.82984)
        (1.824, 1.82931)
        (1.825, 1.82878)
        (1.826, 1.82825)
    };

\addplot[
  only marks,
  mark=o, 
  mark size=2pt,
  purple
] coordinates {(1.817, 1.817)};
    
\end{axis}
\end{tikzpicture}

==> hp-levels-graph.tex <==
\definecolor{airforceblue}{rgb}{0.36, 0.54, 0.66}
\definecolor{darkorange}{rgb}{1.0, 0.55, 0.0}
\definecolor{darkpastelgreen}{rgb}{0.01, 0.75, 0.24}
\definecolor{darkpastelred}{rgb}{0.76, 0.23, 0.13}
\definecolor{darkpastelpurple}{rgb}{0.59, 0.44, 0.84}
\definecolor{pastelbrown}{rgb}{0.51, 0.41, 0.33}

\begin{tikzpicture}
\small
\begin{axis}[
    axis lines = left,
    width = 0.8\textwidth,
    height = 0.5\textwidth,
    xlabel={$\mathcal S$},
    ylabel={$\mathcal T$},
    xmin=1, xmax=1.9,
    ymin=1.75, ymax=2,
    xtick={1,1.2,1.4,1.6,1.8},
    ytick={1.8,1.9,2},
    ymajorgrids=true,
    grid style=dashed,
    legend pos=south west,
    every axis plot/.append style={thick},
    legend style={font=\footnotesize}
]




\addplot[only marks,mark=x,mark size=1.5pt,line width=0.3pt,color=airforceblue]
    coordinates{
        (1.000000, 2.000000)
        (1.000693, 2.000000)
        (1.001387, 2.000000)
        (1.002082, 2.000000)
        (1.002776, 2.000000)
        (1.003472, 2.000000)
        (1.004168, 2.000000)
        (1.004864, 2.000000)
        (1.005561, 2.000000)
        (1.006258, 2.000000)
        (1.006956, 2.000000)
        (1.007654, 2.000000)
        (1.008352, 2.000000)
        (1.009052, 2.000000)
        (1.009751, 2.000000)
        (1.010451, 2.000000)
        (1.011152, 2.000000)
        (1.011853, 2.000000)
        (1.012555, 2.000000)
        (1.013257, 2.000000)
        (1.013959, 2.000000)
        (1.014663, 2.000000)
        (1.015366, 2.000000)
        (1.016070, 2.000000)
        (1.016775, 2.000000)
        (1.017480, 2.000000)
        (1.018185, 2.000000)
        (1.018891, 2.000000)
        (1.019598, 2.000000)
        (1.020305, 2.000000)
        (1.021012, 2.000000)
        (1.021720, 2.000000)
        (1.022429, 2.000000)
        (1.023137, 2.000000)
        (1.023847, 2.000000)
        (1.024557, 2.000000)
        (1.025267, 2.000000)
        (1.025978, 2.000000)
        (1.026690, 2.000000)
        (1.027401, 2.000000)
        (1.028114, 2.000000)
        (1.028827, 2.000000)
        (1.029540, 2.000000)
        (1.030254, 2.000000)
        (1.030968, 2.000000)
        (1.031683, 2.000000)
        (1.032399, 2.000000)
        (1.033114, 2.000000)
        (1.033831, 2.000000)
        (1.034548, 2.000000)
        (1.035265, 2.000000)
        (1.035983, 1.999738)
        (1.036701, 1.998738)
        (1.037420, 1.997679)
        (1.038139, 1.996559)
        (1.038859, 1.995156)
        (1.039579, 1.993667)
        (1.040300, 1.992195)
        (1.041022, 1.992195)
        (1.041743, 1.992195)
        (1.042466, 1.992195)
        (1.043189, 1.992195)
        (1.043912, 1.992195)
        (1.044636, 1.992195)
        (1.045360, 1.992195)
        (1.046085, 1.992195)
        (1.046810, 1.992195)
        (1.047536, 1.992195)
        (1.048262, 1.992195)
        (1.048989, 1.992195)
        (1.049717, 1.992195)
        (1.050445, 1.992195)
        (1.051173, 1.992195)
        (1.051902, 1.992195)
        (1.052631, 1.992195)
        (1.053361, 1.992195)
        (1.054091, 1.992195)
        (1.054822, 1.992195)
        (1.055554, 1.992195)
        (1.056286, 1.992195)
        (1.057018, 1.992195)
        (1.057751, 1.992195)
        (1.058484, 1.992195)
        (1.059218, 1.992195)
        (1.059953, 1.992195)
        (1.060688, 1.992195)
        (1.061423, 1.992195)
        (1.062159, 1.992195)
        (1.062896, 1.992195)
        (1.063633, 1.992195)
        (1.064370, 1.992195)
        (1.065108, 1.992195)
        (1.065847, 1.992195)
        (1.066586, 1.992195)
        (1.067325, 1.992195)
        (1.068065, 1.992195)
        (1.068806, 1.992195)
        (1.069547, 1.992195)
        (1.070289, 1.992195)
        (1.071031, 1.992195)
        (1.071773, 1.992195)
        (1.072517, 1.992195)
        (1.073260, 1.992195)
        (1.074004, 1.992195)
        (1.074749, 1.992195)
        (1.075494, 1.992195)
        (1.076240, 1.991852)
        (1.076986, 1.990930)
        (1.077733, 1.989790)
        (1.078480, 1.988415)
        (1.079228, 1.987198)
        (1.079977, 1.985731)
        (1.080725, 1.984434)
        (1.081475, 1.983123)
        (1.082225, 1.983123)
        (1.082975, 1.983123)
        (1.083726, 1.983123)
        (1.084477, 1.983123)
        (1.085229, 1.983123)
        (1.085982, 1.983123)
        (1.086735, 1.983123)
        (1.087488, 1.983123)
        (1.088242, 1.983123)
        (1.088997, 1.983123)
        (1.089752, 1.983123)
        (1.090508, 1.983123)
        (1.091264, 1.983123)
        (1.092021, 1.983123)
        (1.092778, 1.983123)
        (1.093535, 1.983123)
        (1.094294, 1.983123)
        (1.095052, 1.983123)
        (1.095812, 1.983123)
        (1.096572, 1.983123)
        (1.097332, 1.983123)
        (1.098093, 1.983123)
        (1.098854, 1.983123)
        (1.099616, 1.983123)
        (1.100379, 1.983123)
        (1.101142, 1.983123)
        (1.101905, 1.983123)
        (1.102669, 1.983123)
        (1.103434, 1.983123)
        (1.104199, 1.983123)
        (1.104964, 1.983123)
        (1.105731, 1.983123)
        (1.106497, 1.983123)
        (1.107265, 1.983123)
        (1.108032, 1.983123)
        (1.108801, 1.983123)
        (1.109569, 1.983123)
        (1.110339, 1.983123)
        (1.111109, 1.983123)
        (1.111879, 1.983123)
        (1.112650, 1.983123)
        (1.113422, 1.983123)
        (1.114194, 1.983123)
        (1.114966, 1.983123)
        (1.115739, 1.983123)
        (1.116513, 1.983123)
        (1.117287, 1.983123)
        (1.118062, 1.983123)
        (1.118837, 1.983123)
        (1.119613, 1.983123)
        (1.120389, 1.983123)
        (1.121166, 1.983123)
        (1.121943, 1.983123)
        (1.122721, 1.983123)
        (1.123500, 1.983123)
        (1.124279, 1.983123)
        (1.125058, 1.983123)
        (1.125839, 1.983123)
        (1.126619, 1.983123)
        (1.127400, 1.983123)
        (1.128182, 1.983123)
        (1.128964, 1.983123)
        (1.129747, 1.983123)
        (1.130531, 1.983123)
        (1.131314, 1.983123)
        (1.132099, 1.983123)
        (1.132884, 1.983123)
        (1.133669, 1.983123)
        (1.134455, 1.983123)
        (1.135242, 1.983123)
        (1.136029, 1.983123)
        (1.136817, 1.983123)
        (1.137605, 1.983123)
        (1.138394, 1.983123)
        (1.139183, 1.983123)
        (1.139973, 1.983123)
        (1.140764, 1.983123)
        (1.141555, 1.983123)
        (1.142346, 1.983123)
        (1.143138, 1.983123)
        (1.143931, 1.983123)
        (1.144724, 1.983123)
        (1.145518, 1.983123)
        (1.146312, 1.983123)
        (1.147107, 1.983123)
        (1.147902, 1.983123)
        (1.148698, 1.983123)
        (1.149495, 1.983123)
        (1.150292, 1.983123)
        (1.151089, 1.983123)
        (1.151888, 1.983123)
        (1.152686, 1.983123)
        (1.153486, 1.983123)
        (1.154285, 1.983123)
        (1.155086, 1.983123)
        (1.155887, 1.983123)
        (1.156688, 1.983123)
        (1.157490, 1.983123)
        (1.158293, 1.983123)
        (1.159096, 1.982431)
        (1.159900, 1.981331)
        (1.160704, 1.980214)
        (1.161509, 1.979079)
        (1.162314, 1.977927)
        (1.163120, 1.976363)
        (1.163927, 1.975170)
        (1.164734, 1.973959)
        (1.165541, 1.972730)
        (1.166349, 1.971064)
        (1.167158, 1.969794)
        (1.167967, 1.968506)
        (1.168777, 1.966760)
        (1.169588, 1.966319)
        (1.170399, 1.966319)
        (1.171210, 1.966319)
        (1.172022, 1.966319)
        (1.172835, 1.966319)
        (1.173648, 1.966319)
        (1.174462, 1.966319)
        (1.175276, 1.966319)
        (1.176091, 1.966319)
        (1.176907, 1.966319)
        (1.177723, 1.966319)
        (1.178539, 1.966319)
        (1.179357, 1.966319)
        (1.180174, 1.966319)
        (1.180993, 1.966319)
        (1.181812, 1.966319)
        (1.182631, 1.966319)
        (1.183451, 1.966319)
        (1.184272, 1.966319)
        (1.185093, 1.966319)
        (1.185914, 1.966319)
        (1.186737, 1.966319)
        (1.187560, 1.966319)
        (1.188383, 1.966319)
        (1.189207, 1.966319)
        (1.190032, 1.966319)
        (1.190857, 1.966319)
        (1.191683, 1.966319)
        (1.192509, 1.966319)
        (1.193336, 1.966319)
        (1.194163, 1.966319)
        (1.194991, 1.966319)
        (1.195820, 1.966319)
        (1.196649, 1.966319)
        (1.197479, 1.966319)
        (1.198309, 1.966319)
        (1.199140, 1.966319)
        (1.199971, 1.966319)
        (1.200803, 1.966319)
        (1.201636, 1.966319)
        (1.202469, 1.966319)
        (1.203303, 1.966319)
        (1.204137, 1.966319)
        (1.204972, 1.966319)
        (1.205808, 1.966319)
        (1.206644, 1.966319)
        (1.207481, 1.966319)
        (1.208318, 1.966319)
        (1.209156, 1.966319)
        (1.209994, 1.966319)
        (1.210833, 1.966319)
        (1.211673, 1.966319)
        (1.212513, 1.966319)
        (1.213354, 1.966319)
        (1.214195, 1.966319)
        (1.215037, 1.966319)
        (1.215879, 1.966319)
        (1.216722, 1.966319)
        (1.217566, 1.966319)
        (1.218410, 1.966319)
        (1.219255, 1.966319)
        (1.220101, 1.966319)
        (1.220947, 1.966319)
        (1.221793, 1.966319)
        (1.222640, 1.966319)
        (1.223488, 1.966319)
        (1.224336, 1.966319)
        (1.225185, 1.966319)
        (1.226035, 1.966319)
        (1.226885, 1.966319)
        (1.227736, 1.966319)
        (1.228587, 1.966319)
        (1.229439, 1.966319)
        (1.230291, 1.966319)
        (1.231144, 1.966319)
        (1.231998, 1.966319)
        (1.232852, 1.966319)
        (1.233707, 1.966319)
        (1.234563, 1.966319)
        (1.235419, 1.966319)
        (1.236275, 1.966319)
        (1.237132, 1.966319)
        (1.237990, 1.966319)
        (1.238849, 1.966319)
        (1.239708, 1.966319)
        (1.240567, 1.966319)
        (1.241427, 1.966319)
        (1.242288, 1.966319)
        (1.243150, 1.966319)
        (1.244012, 1.966319)
        (1.244874, 1.966319)
        (1.245737, 1.966319)
        (1.246601, 1.966319)
        (1.247466, 1.966319)
        (1.248331, 1.966319)
        (1.249196, 1.966319)
        (1.250062, 1.966319)
        (1.250929, 1.966319)
        (1.251796, 1.966319)
        (1.252664, 1.966319)
        (1.253533, 1.966319)
        (1.254402, 1.966319)
        (1.255272, 1.966319)
        (1.256142, 1.966319)
        (1.257013, 1.966319)
        (1.257885, 1.966319)
        (1.258757, 1.966319)
        (1.259630, 1.966319)
        (1.260503, 1.966319)
        (1.261377, 1.966319)
        (1.262252, 1.966319)
        (1.263127, 1.966319)
        (1.264003, 1.966319)
        (1.264880, 1.966319)
        (1.265757, 1.966319)
        (1.266634, 1.966319)
        (1.267513, 1.966319)
        (1.268391, 1.966319)
        (1.269271, 1.966319)
        (1.270151, 1.966319)
        (1.271032, 1.966319)
        (1.271913, 1.966319)
        (1.272795, 1.966319)
        (1.273677, 1.966319)
        (1.274561, 1.966319)
        (1.275444, 1.966319)
        (1.276329, 1.966319)
        (1.277214, 1.966319)
        (1.278099, 1.966319)
        (1.278986, 1.966319)
        (1.279872, 1.966319)
        (1.280760, 1.966319)
        (1.281648, 1.966319)
        (1.282537, 1.966319)
        (1.283426, 1.966319)
        (1.284316, 1.966319)
        (1.285206, 1.966319)
        (1.286097, 1.966319)
        (1.286989, 1.966319)
        (1.287882, 1.966319)
        (1.288775, 1.966319)
        (1.289668, 1.966319)
        (1.290562, 1.966319)
        (1.291457, 1.966319)
        (1.292353, 1.966319)
        (1.293249, 1.966319)
        (1.294146, 1.966319)
        (1.295043, 1.966319)
        (1.295941, 1.966319)
        (1.296840, 1.966319)
        (1.297739, 1.966319)
        (1.298639, 1.966319)
        (1.299539, 1.966319)
        (1.300440, 1.966319)
        (1.301342, 1.966319)
        (1.302244, 1.966319)
        (1.303147, 1.966319)
        (1.304051, 1.966319)
        (1.304955, 1.966319)
        (1.305860, 1.966319)
        (1.306765, 1.966319)
        (1.307671, 1.966319)
        (1.308578, 1.966319)
        (1.309485, 1.966319)
        (1.310393, 1.966319)
        (1.311302, 1.966319)
        (1.312211, 1.966319)
        (1.313121, 1.966319)
        (1.314032, 1.966319)
        (1.314943, 1.966319)
        (1.315855, 1.966319)
        (1.316767, 1.966319)
        (1.317680, 1.966319)
        (1.318594, 1.966319)
        (1.319508, 1.966319)
        (1.320423, 1.966319)
        (1.321338, 1.966319)
        (1.322255, 1.966319)
        (1.323171, 1.966319)
        (1.324089, 1.966319)
        (1.325007, 1.966319)
        (1.325926, 1.966319)
        (1.326845, 1.966319)
        (1.327765, 1.966319)
        (1.328686, 1.966319)
        (1.329607, 1.966319)
        (1.330529, 1.966319)
        (1.331452, 1.966319)
        (1.332375, 1.966319)
        (1.333299, 1.966319)
        (1.334223, 1.966319)
        (1.335148, 1.966319)
        (1.336074, 1.966319)
        (1.337000, 1.966319)
        (1.337928, 1.966319)
        (1.338855, 1.966319)
        (1.339784, 1.966319)
        (1.340713, 1.966319)
        (1.341642, 1.966319)
        (1.342573, 1.965704)
        (1.343503, 1.964985)
        (1.344435, 1.963536)
        (1.345367, 1.962806)
        (1.346300, 1.961334)
        (1.347234, 1.960593)
        (1.348168, 1.959100)
        (1.349103, 1.958347)
        (1.350038, 1.956831)
        (1.350974, 1.956068)
        (1.351911, 1.954530)
        (1.352848, 1.952977)
        (1.353786, 1.952195)
        (1.354725, 1.950620)
        (1.355664, 1.949827)
        (1.356604, 1.948229)
        (1.357545, 1.946617)
        (1.358486, 1.945805)
        (1.359428, 1.944170)
        (1.360371, 1.942521)
        (1.361314, 1.941690)
        (1.362258, 1.940018)
        (1.363203, 1.938331)
        (1.364148, 1.937482)
        (1.365094, 1.935773)
        (1.366040, 1.934048)
        (1.366987, 1.933180)
        (1.367935, 1.933180)
        (1.368884, 1.933180)
        (1.369833, 1.933180)
        (1.370783, 1.933180)
        (1.371733, 1.933180)
        (1.372684, 1.933180)
        (1.373636, 1.933180)
        (1.374589, 1.933180)
        (1.375542, 1.933180)
        (1.376496, 1.933180)
        (1.377450, 1.933180)
        (1.378405, 1.933180)
        (1.379361, 1.933180)
        (1.380317, 1.933180)
        (1.381274, 1.933180)
        (1.382232, 1.933180)
        (1.383191, 1.933180)
        (1.384150, 1.933180)
        (1.385109, 1.933180)
        (1.386070, 1.933180)
        (1.387031, 1.933180)
        (1.387993, 1.933180)
        (1.388955, 1.933180)
        (1.389918, 1.933180)
        (1.390882, 1.933180)
        (1.391846, 1.933180)
        (1.392811, 1.933180)
        (1.393777, 1.933180)
        (1.394744, 1.933180)
        (1.395711, 1.933180)
        (1.396679, 1.933180)
        (1.397647, 1.933180)
        (1.398616, 1.933180)
        (1.399586, 1.933180)
        (1.400556, 1.933180)
        (1.401527, 1.933180)
        (1.402499, 1.933180)
        (1.403472, 1.933180)
        (1.404445, 1.933180)
        (1.405419, 1.933180)
        (1.406393, 1.933180)
        (1.407368, 1.933180)
        (1.408344, 1.933180)
        (1.409321, 1.933180)
        (1.410298, 1.933180)
        (1.411276, 1.933180)
        (1.412254, 1.933180)
        (1.413234, 1.933180)
        (1.414214, 1.933180)
        (1.415194, 1.933180)
        (1.416175, 1.933180)
        (1.417157, 1.933180)
        (1.418140, 1.933180)
        (1.419123, 1.933180)
        (1.420107, 1.933180)
        (1.421092, 1.933180)
        (1.422077, 1.933180)
        (1.423063, 1.933180)
        (1.424050, 1.933180)
        (1.425038, 1.933180)
        (1.426026, 1.933180)
        (1.427015, 1.933180)
        (1.428004, 1.933180)
        (1.428994, 1.933180)
        (1.429985, 1.933180)
        (1.430977, 1.933180)
        (1.431969, 1.933180)
        (1.432962, 1.933180)
        (1.433955, 1.933180)
        (1.434950, 1.933180)
        (1.435945, 1.933180)
        (1.436940, 1.933180)
        (1.437937, 1.933180)
        (1.438934, 1.933180)
        (1.439931, 1.933180)
        (1.440930, 1.933180)
        (1.441929, 1.933180)
        (1.442929, 1.933180)
        (1.443929, 1.933180)
        (1.444930, 1.933180)
        (1.445932, 1.933180)
        (1.446935, 1.933180)
        (1.447938, 1.933180)
        (1.448942, 1.933180)
        (1.449947, 1.933180)
        (1.450952, 1.933180)
        (1.451958, 1.933180)
        (1.452965, 1.933180)
        (1.453973, 1.933180)
        (1.454981, 1.933180)
        (1.455990, 1.933180)
        (1.456999, 1.933180)
        (1.458009, 1.933180)
        (1.459020, 1.933180)
        (1.460032, 1.933180)
        (1.461044, 1.933180)
        (1.462057, 1.933180)
        (1.463071, 1.933180)
        (1.464086, 1.933180)
        (1.465101, 1.933180)
        (1.466117, 1.933180)
        (1.467133, 1.933180)
        (1.468151, 1.933180)
        (1.469169, 1.933180)
        (1.470187, 1.933180)
        (1.471207, 1.933180)
        (1.472227, 1.933180)
        (1.473248, 1.933180)
        (1.474269, 1.933180)
        (1.475291, 1.933180)
        (1.476314, 1.933180)
        (1.477338, 1.933180)
        (1.478362, 1.933180)
        (1.479388, 1.933180)
        (1.480413, 1.933180)
        (1.481440, 1.933180)
        (1.482467, 1.933180)
        (1.483495, 1.933180)
        (1.484524, 1.933180)
        (1.485553, 1.933180)
        (1.486583, 1.933180)
        (1.487614, 1.933180)
        (1.488645, 1.933180)
        (1.489677, 1.933180)
        (1.490710, 1.933180)
        (1.491744, 1.933180)
        (1.492778, 1.933180)
        (1.493813, 1.933180)
        (1.494849, 1.933180)
        (1.495886, 1.933180)
        (1.496923, 1.933180)
        (1.497961, 1.933180)
        (1.499000, 1.933180)
        (1.500039, 1.933180)
        (1.501079, 1.933180)
        (1.502120, 1.933180)
        (1.503161, 1.933180)
        (1.504204, 1.933180)
        (1.505247, 1.933180)
        (1.506290, 1.933180)
        (1.507335, 1.933180)
        (1.508380, 1.933180)
        (1.509426, 1.933180)
        (1.510473, 1.933180)
        (1.511520, 1.933180)
        (1.512568, 1.933180)
        (1.513617, 1.933180)
        (1.514666, 1.933180)
        (1.515717, 1.933180)
        (1.516768, 1.933180)
        (1.517819, 1.933180)
        (1.518872, 1.933180)
        (1.519925, 1.933180)
        (1.520979, 1.933180)
        (1.522033, 1.933180)
        (1.523089, 1.933180)
        (1.524145, 1.933180)
        (1.525202, 1.933180)
        (1.526259, 1.933180)
        (1.527317, 1.933180)
        (1.528377, 1.933180)
        (1.529436, 1.933180)
        (1.530497, 1.933180)
        (1.531558, 1.933180)
        (1.532620, 1.933180)
        (1.533683, 1.933180)
        (1.534746, 1.933180)
        (1.535810, 1.933180)
        (1.536875, 1.933180)
        (1.537941, 1.933180)
        (1.539007, 1.933180)
        (1.540074, 1.933180)
        (1.541142, 1.933180)
        (1.542211, 1.933180)
        (1.543280, 1.933180)
        (1.544350, 1.933180)
        (1.545421, 1.933180)
        (1.546493, 1.933180)
        (1.547565, 1.933180)
        (1.548638, 1.933180)
        (1.549712, 1.933180)
        (1.550786, 1.933180)
        (1.551862, 1.933180)
        (1.552938, 1.933180)
        (1.554015, 1.933180)
        (1.555092, 1.933180)
        (1.556170, 1.933180)
        (1.557249, 1.933180)
        (1.558329, 1.933180)
        (1.559410, 1.933180)
        (1.560491, 1.933180)
        (1.561573, 1.933180)
        (1.562656, 1.933180)
        (1.563739, 1.933180)
        (1.564824, 1.933180)
        (1.565909, 1.933180)
        (1.566994, 1.933180)
        (1.568081, 1.933180)
        (1.569168, 1.933180)
        (1.570256, 1.933180)
        (1.571345, 1.933180)
        (1.572435, 1.933180)
        (1.573525, 1.933180)
        (1.574616, 1.933180)
        (1.575708, 1.933180)
        (1.576800, 1.933180)
        (1.577894, 1.933180)
        (1.578988, 1.933180)
        (1.580083, 1.933180)
        (1.581178, 1.933180)
        (1.582275, 1.933180)
        (1.583372, 1.933180)
        (1.584470, 1.933180)
        (1.585568, 1.933180)
        (1.586668, 1.933180)
        (1.587768, 1.933180)
        (1.588869, 1.933180)
        (1.589971, 1.933180)
        (1.591073, 1.933180)
        (1.592176, 1.933180)
        (1.593280, 1.933180)
        (1.594385, 1.933180)
        (1.595490, 1.933180)
        (1.596597, 1.933180)
        (1.597704, 1.933180)
        (1.598812, 1.933180)
        (1.599920, 1.933180)
        (1.601030, 1.933180)
        (1.602140, 1.933180)
        (1.603251, 1.933180)
        (1.604362, 1.933180)
        (1.605475, 1.933180)
        (1.606588, 1.933180)
        (1.607702, 1.933180)
        (1.608817, 1.933180)
        (1.609932, 1.933180)
        (1.611049, 1.933180)
        (1.612166, 1.933180)
        (1.613284, 1.933180)
        (1.614402, 1.933180)
        (1.615522, 1.933180)
        (1.616642, 1.933180)
        (1.617763, 1.933180)
        (1.618884, 1.933180)
        (1.620007, 1.933180)
        (1.621130, 1.933180)
        (1.622254, 1.933180)
        (1.623379, 1.933180)
        (1.624505, 1.933180)
        (1.625631, 1.933180)
        (1.626758, 1.933180)
        (1.627886, 1.933180)
        (1.629015, 1.933180)
        (1.630145, 1.933180)
        (1.631275, 1.933180)
        (1.632406, 1.933180)
        (1.633538, 1.933180)
        (1.634671, 1.933180)
        (1.635804, 1.933180)
        (1.636938, 1.933180)
        (1.638073, 1.933180)
        (1.639209, 1.933180)
        (1.640346, 1.933180)
        (1.641483, 1.933180)
        (1.642621, 1.933180)
        (1.643760, 1.933180)
        (1.644900, 1.933180)
        (1.646041, 1.933180)
        (1.647182, 1.933180)
        (1.648324, 1.933180)
        (1.649467, 1.933180)
        (1.650611, 1.933180)
        (1.651755, 1.933180)
        (1.652901, 1.933180)
        (1.654047, 1.933180)
        (1.655194, 1.933180)
        (1.656341, 1.933180)
        (1.657490, 1.933180)
        (1.658639, 1.933180)
        (1.659789, 1.933180)
        (1.660940, 1.933180)
        (1.662092, 1.933180)
        (1.663244, 1.933180)
        (1.664397, 1.933180)
        (1.665552, 1.933180)
        (1.666706, 1.933180)
        (1.667862, 1.933180)
        (1.669019, 1.933180)
        (1.670176, 1.933180)
        (1.671334, 1.933180)
        (1.672493, 1.933180)
        (1.673652, 1.933180)
        (1.674813, 1.933180)
        (1.675974, 1.933180)
        (1.677136, 1.933180)
        (1.678299, 1.933180)
        (1.679463, 1.933180)
        (1.680628, 1.933180)
        (1.681793, 1.933180)
        (1.682959, 1.933180)
        (1.684126, 1.933180)
        (1.685294, 1.933180)
        (1.686462, 1.933180)
        (1.687632, 1.933180)
        (1.688802, 1.933180)
        (1.689973, 1.933180)
        (1.691145, 1.933180)
        (1.692317, 1.933180)
        (1.693491, 1.933180)
        (1.694665, 1.933180)
        (1.695840, 1.933180)
        (1.697016, 1.933180)
        (1.698192, 1.933180)
        (1.699370, 1.933180)
        (1.700548, 1.933180)
        (1.701727, 1.933180)
        (1.702907, 1.933180)
        (1.704088, 1.933180)
        (1.705270, 1.933180)
        (1.706452, 1.933180)
        (1.707635, 1.933180)
        (1.708819, 1.933180)
        (1.710004, 1.933180)
        (1.711190, 1.933180)
        (1.712377, 1.933180)
        (1.713564, 1.933180)
        (1.714752, 1.933180)
        (1.715941, 1.933180)
        (1.717131, 1.933180)
        (1.718322, 1.933180)
        (1.719513, 1.933180)
        (1.720705, 1.933180)
        (1.721898, 1.933180)
        (1.723092, 1.933180)
        (1.724287, 1.933180)
        (1.725483, 1.933180)
        (1.726679, 1.933180)
        (1.727876, 1.933180)
        (1.729074, 1.933180)
        (1.730273, 1.933180)
        (1.731473, 1.933180)
        (1.732674, 1.933180)
        (1.733875, 1.933180)
        (1.735077, 1.933180)
        (1.736280, 1.933180)
        (1.737484, 1.933180)
        (1.738689, 1.933180)
        (1.739895, 1.933180)
        (1.741101, 1.933180)
        (1.742308, 1.933180)
        (1.743516, 1.933180)
        (1.744725, 1.933180)
        (1.745935, 1.933180)
        (1.747146, 1.933180)
        (1.748357, 1.933180)
        (1.749570, 1.933180)
        (1.750783, 1.933180)
        (1.751997, 1.933180)
        (1.753211, 1.933180)
        (1.754427, 1.933180)
        (1.755644, 1.933180)
        (1.756861, 1.933180)
        (1.758079, 1.933180)
        (1.759298, 1.933180)
        (1.760518, 1.933180)
        (1.761739, 1.933180)
        (1.762960, 1.933180)
        (1.764183, 1.933180)
        (1.765406, 1.933180)
        (1.766630, 1.933180)
        (1.767855, 1.933180)
        (1.769081, 1.933180)
        (1.770308, 1.933180)
        (1.771535, 1.933180)
        (1.772763, 1.933180)
        (1.773993, 1.933180)
        (1.775223, 1.933180)
        (1.776454, 1.933180)
        (1.777685, 1.933180)
        (1.778918, 1.933180)
        (1.780151, 1.933180)
        (1.781386, 1.933180)
        (1.782621, 1.933180)
        (1.783857, 1.933180)
        (1.785094, 1.933180)
        (1.786332, 1.933180)
        (1.787570, 1.933180)
        (1.788810, 1.933180)
        (1.790050, 1.933180)
        (1.791291, 1.933180)
        (1.792533, 1.933180)
        (1.793776, 1.933180)
        (1.795020, 1.933180)
        (1.796265, 1.933180)
        (1.797510, 1.933180)
        (1.798757, 1.933180)
        (1.800004, 1.933180)
        (1.801252, 1.933180)
        (1.802501, 1.931984)
        (1.803751, 1.930571)
        (1.805001, 1.930571)
        (1.806253, 1.929151)
        (1.807505, 1.927725)
        (1.808759, 1.926292)
        (1.810013, 1.926292)
        (1.811268, 1.924852)
        (1.812524, 1.923405)
        (1.813781, 1.921952)
        (1.815038, 1.921952)
        (1.816297, 1.920492)
        (1.817556, 1.919025)
        (1.818817, 1.917551)
        (1.820078, 1.917551)
        (1.821340, 1.916071)
        (1.822603, 1.914584)
        (1.823866, 1.913091)
        (1.825131, 1.913091)
        (1.826397, 1.911590)
        (1.827663, 1.910083)
        (1.828930, 1.908570)
        (1.830198, 1.907050)
        (1.831467, 1.907050)
        (1.832737, 1.905523)
        (1.834008, 1.903989)
        (1.835280, 1.902449)
        (1.836552, 1.900902)
        (1.837826, 1.900902)
        (1.839100, 1.899349)
        (1.840375, 1.897789)
        (1.841651, 1.896222)
        (1.842928, 1.894649)
        (1.844206, 1.894649)
        (1.845485, 1.893069)
        (1.846765, 1.891483)
        (1.848045, 1.889890)
        (1.849327, 1.888290)
        (1.850609, 1.886684)
        (1.851892, 1.886684)
        (1.853176, 1.885071)
        (1.854461, 1.883452)
        (1.855747, 1.881826)
        (1.857034, 1.880194)
        (1.858321, 1.878555)
        (1.859610, 1.876909)
        (1.860899, 1.876909)
        (1.862190, 1.875257)
        (1.863481, 1.873599)
        (1.864773, 1.871933)
        (1.866066, 1.870262)
        (1.867360, 1.868583)
        (1.868655, 1.868583)
        (1.869950, 1.868583)
        (1.871247, 1.868583)
        (1.872544, 1.868583)
        (1.873843, 1.868583)
        (1.875142, 1.868583)
        (1.876442, 1.868583)
        (1.877743, 1.868583)
        (1.879045, 1.868583)
        (1.880348, 1.868583)
        (1.881652, 1.868583)
        (1.882957, 1.868583)
        (1.884263, 1.868583)
        (1.885569, 1.868583)
        (1.886877, 1.868583)
        (1.888185, 1.868583)
        (1.889494, 1.868583)
        (1.890804, 1.868583)
        (1.892115, 1.868583)
        (1.893427, 1.868583)
        (1.894740, 1.868583)
        (1.896054, 1.868583)
        (1.897369, 1.868583)
        (1.898684, 1.868583)
        (1.900001, 1.868583)
        (1.901318, 1.868583)
        (1.902637, 1.868583)
        (1.903956, 1.868583)
        (1.905276, 1.868583)
        (1.906597, 1.868583)
        (1.907919, 1.868583)
        (1.909242, 1.868583)
        (1.910566, 1.868583)
        (1.911891, 1.868583)
        (1.913216, 1.868583)
        (1.914543, 1.868583)
        (1.915870, 1.868583)
        (1.917199, 1.868583)
        (1.918528, 1.868583)
        (1.919859, 1.868583)
        (1.921190, 1.868583)
        (1.922522, 1.868583)
        (1.923855, 1.868583)
        (1.925189, 1.868583)
        (1.926524, 1.868583)
        (1.927860, 1.868583)
        (1.929196, 1.868583)
        (1.930534, 1.868583)
        (1.931873, 1.868583)
        (1.933212, 1.868583)
        (1.934553, 1.868583)
        (1.935894, 1.868583)
        (1.937236, 1.868583)
        (1.938580, 1.868583)
        (1.939924, 1.868583)
        (1.941269, 1.868583)
        (1.942615, 1.868583)
        (1.943962, 1.868583)
        (1.945310, 1.868583)
        (1.946659, 1.868583)
        (1.948009, 1.868583)
        (1.949359, 1.868583)
        (1.950711, 1.868583)
        (1.952064, 1.868583)
        (1.953417, 1.868583)
        (1.954772, 1.868583)
        (1.956127, 1.868583)
        (1.957483, 1.868583)
        (1.958841, 1.868583)
        (1.960199, 1.868583)
        (1.961558, 1.868583)
        (1.962918, 1.868583)
        (1.964279, 1.868583)
        (1.965641, 1.868583)
        (1.967004, 1.868583)
        (1.968368, 1.868583)
        (1.969733, 1.868583)
        (1.971099, 1.868583)
        (1.972465, 1.868583)
        (1.973833, 1.868583)
        (1.975202, 1.868583)
        (1.976571, 1.868583)
        (1.977942, 1.868583)
        (1.979313, 1.868583)
        (1.980686, 1.868583)
        (1.982059, 1.868583)
        (1.983433, 1.868583)
        (1.984809, 1.868583)
        (1.986185, 1.868583)
        (1.987562, 1.868583)
        (1.988940, 1.868583)
        (1.990319, 1.868583)
        (1.991700, 1.868583)
        (1.993081, 1.868583)
        (1.994463, 1.868583)
        (1.995845, 1.868583)
        (1.997229, 1.868583)
        (1.998614, 1.868583)
        (2.000000, 1.868583)

    };


\addplot[only marks,mark=x,mark size=1.5pt,line width=0.3pt,color=darkpastelpurple]
    coordinates{
        (1.000000, 2.000000)
        (1.000693, 2.000000)
        (1.001387, 2.000000)
        (1.002082, 1.999690)
        (1.002776, 1.999332)
        (1.003472, 1.999332)
        (1.004168, 1.999332)
        (1.004864, 1.998665)
        (1.005561, 1.998665)
        (1.006258, 1.998665)
        (1.006956, 1.998665)
        (1.007654, 1.998665)
        (1.008352, 1.998351)
        (1.009052, 1.997694)
        (1.009751, 1.997169)
        (1.010451, 1.997169)
        (1.011152, 1.997169)
        (1.011853, 1.997169)
        (1.012555, 1.997169)
        (1.013257, 1.997169)
        (1.013959, 1.997169)
        (1.014663, 1.997169)
        (1.015366, 1.997169)
        (1.016070, 1.997169)
        (1.016775, 1.996704)
        (1.017480, 1.996106)
        (1.018185, 1.995391)
        (1.018891, 1.994523)
        (1.019598, 1.994341)
        (1.020305, 1.994341)
        (1.021012, 1.994341)
        (1.021720, 1.994341)
        (1.022429, 1.994341)
        (1.023137, 1.994341)
        (1.023847, 1.994341)
        (1.024557, 1.994341)
        (1.025267, 1.994341)
        (1.025978, 1.994341)
        (1.026690, 1.994341)
        (1.027401, 1.994341)
        (1.028114, 1.994341)
        (1.028827, 1.994341)
        (1.029540, 1.994341)
        (1.030254, 1.994341)
        (1.030968, 1.994341)
        (1.031683, 1.994341)
        (1.032399, 1.994324)
        (1.033114, 1.993814)
        (1.033831, 1.993363)
        (1.034548, 1.992785)
        (1.035265, 1.992174)
        (1.035983, 1.991438)
        (1.036701, 1.990675)
        (1.037420, 1.989877)
        (1.038139, 1.988953)
        (1.038859, 1.988658)
        (1.039579, 1.988658)
        (1.040300, 1.988658)
        (1.041022, 1.988658)
        (1.041743, 1.988658)
        (1.042466, 1.988658)
        (1.043189, 1.988658)
        (1.043912, 1.988658)
        (1.044636, 1.988658)
        (1.045360, 1.988658)
        (1.046085, 1.988658)
        (1.046810, 1.988658)
        (1.047536, 1.988658)
        (1.048262, 1.988658)
        (1.048989, 1.988658)
        (1.049717, 1.988658)
        (1.050445, 1.988658)
        (1.051173, 1.988658)
        (1.051902, 1.988658)
        (1.052631, 1.988658)
        (1.053361, 1.988658)
        (1.054091, 1.988658)
        (1.054822, 1.988658)
        (1.055554, 1.988658)
        (1.056286, 1.988658)
        (1.057018, 1.988658)
        (1.057751, 1.988658)
        (1.058484, 1.988658)
        (1.059218, 1.988658)
        (1.059953, 1.988658)
        (1.060688, 1.988658)
        (1.061423, 1.988658)
        (1.062159, 1.988658)
        (1.062896, 1.988658)
        (1.063633, 1.988658)
        (1.064370, 1.988658)
        (1.065108, 1.988658)
        (1.065847, 1.988658)
        (1.066586, 1.988210)
        (1.067325, 1.987647)
        (1.068065, 1.987163)
        (1.068806, 1.986748)
        (1.069547, 1.986118)
        (1.070289, 1.985596)
        (1.071031, 1.984992)
        (1.071773, 1.984379)
        (1.072517, 1.983657)
        (1.073260, 1.982912)
        (1.074004, 1.982267)
        (1.074749, 1.981394)
        (1.075494, 1.980724)
        (1.076240, 1.979804)
        (1.076986, 1.978911)
        (1.077733, 1.977967)
        (1.078480, 1.977380)
        (1.079228, 1.977380)
        (1.079977, 1.977380)
        (1.080725, 1.977380)
        (1.081475, 1.977380)
        (1.082225, 1.977380)
        (1.082975, 1.977380)
        (1.083726, 1.977380)
        (1.084477, 1.977380)
        (1.085229, 1.977380)
        (1.085982, 1.977380)
        (1.086735, 1.977380)
        (1.087488, 1.977380)
        (1.088242, 1.977380)
        (1.088997, 1.977380)
        (1.089752, 1.977380)
        (1.090508, 1.977380)
        (1.091264, 1.977380)
        (1.092021, 1.977380)
        (1.092778, 1.977380)
        (1.093535, 1.977380)
        (1.094294, 1.977380)
        (1.095052, 1.977380)
        (1.095812, 1.977380)
        (1.096572, 1.977380)
        (1.097332, 1.977380)
        (1.098093, 1.977380)
        (1.098854, 1.977380)
        (1.099616, 1.977380)
        (1.100379, 1.977380)
        (1.101142, 1.977380)
        (1.101905, 1.977380)
        (1.102669, 1.977380)
        (1.103434, 1.977380)
        (1.104199, 1.977380)
        (1.104964, 1.977380)
        (1.105731, 1.977380)
        (1.106497, 1.977380)
        (1.107265, 1.977380)
        (1.108032, 1.977380)
        (1.108801, 1.977380)
        (1.109569, 1.977380)
        (1.110339, 1.977380)
        (1.111109, 1.977380)
        (1.111879, 1.977380)
        (1.112650, 1.977380)
        (1.113422, 1.977380)
        (1.114194, 1.977380)
        (1.114966, 1.977380)
        (1.115739, 1.977380)
        (1.116513, 1.977380)
        (1.117287, 1.977380)
        (1.118062, 1.977380)
        (1.118837, 1.977380)
        (1.119613, 1.977380)
        (1.120389, 1.977380)
        (1.121166, 1.977380)
        (1.121943, 1.977380)
        (1.122721, 1.977380)
        (1.123500, 1.977380)
        (1.124279, 1.977380)
        (1.125058, 1.977380)
        (1.125839, 1.977380)
        (1.126619, 1.977380)
        (1.127400, 1.977380)
        (1.128182, 1.977380)
        (1.128964, 1.977380)
        (1.129747, 1.977380)
        (1.130531, 1.977380)
        (1.131314, 1.977380)
        (1.132099, 1.977380)
        (1.132884, 1.977380)
        (1.133669, 1.977380)
        (1.134455, 1.977380)
        (1.135242, 1.977380)
        (1.136029, 1.977359)
        (1.136817, 1.976992)
        (1.137605, 1.976477)
        (1.138394, 1.975925)
        (1.139183, 1.975359)
        (1.139973, 1.974785)
        (1.140764, 1.974374)
        (1.141555, 1.973992)
        (1.142346, 1.973573)
        (1.143138, 1.972834)
        (1.143931, 1.972320)
        (1.144724, 1.971692)
        (1.145518, 1.971263)
        (1.146312, 1.970466)
        (1.147107, 1.970064)
        (1.147902, 1.969255)
        (1.148698, 1.968848)
        (1.149495, 1.968196)
        (1.150292, 1.967437)
        (1.151089, 1.966780)
        (1.151888, 1.965941)
        (1.152686, 1.965134)
        (1.153486, 1.964662)
        (1.154285, 1.963801)
        (1.155086, 1.962932)
        (1.155887, 1.962494)
        (1.156688, 1.961613)
        (1.157490, 1.960723)
        (1.158293, 1.959804)
        (1.159096, 1.958986)
        (1.159900, 1.958036)
        (1.160704, 1.957082)
        (1.161509, 1.956151)
        (1.162314, 1.955211)
        (1.163120, 1.955016)
        (1.163927, 1.955016)
        (1.164734, 1.955016)
        (1.165541, 1.955016)
        (1.166349, 1.955016)
        (1.167158, 1.955016)
        (1.167967, 1.955016)
        (1.168777, 1.955016)
        (1.169588, 1.955016)
        (1.170399, 1.955016)
        (1.171210, 1.955016)
        (1.172022, 1.955016)
        (1.172835, 1.955016)
        (1.173648, 1.955016)
        (1.174462, 1.955016)
        (1.175276, 1.955016)
        (1.176091, 1.955016)
        (1.176907, 1.955016)
        (1.177723, 1.955016)
        (1.178539, 1.955016)
        (1.179357, 1.955016)
        (1.180174, 1.955016)
        (1.180993, 1.955016)
        (1.181812, 1.955016)
        (1.182631, 1.955016)
        (1.183451, 1.955016)
        (1.184272, 1.955016)
        (1.185093, 1.955016)
        (1.185914, 1.955016)
        (1.186737, 1.955016)
        (1.187560, 1.955016)
        (1.188383, 1.955016)
        (1.189207, 1.955016)
        (1.190032, 1.955016)
        (1.190857, 1.955016)
        (1.191683, 1.955016)
        (1.192509, 1.955016)
        (1.193336, 1.955016)
        (1.194163, 1.955016)
        (1.194991, 1.955016)
        (1.195820, 1.955016)
        (1.196649, 1.955016)
        (1.197479, 1.955016)
        (1.198309, 1.955016)
        (1.199140, 1.955016)
        (1.199971, 1.955016)
        (1.200803, 1.955016)
        (1.201636, 1.955016)
        (1.202469, 1.955016)
        (1.203303, 1.955016)
        (1.204137, 1.955016)
        (1.204972, 1.955016)
        (1.205808, 1.955016)
        (1.206644, 1.955016)
        (1.207481, 1.955016)
        (1.208318, 1.955016)
        (1.209156, 1.955016)
        (1.209994, 1.955016)
        (1.210833, 1.955016)
        (1.211673, 1.955016)
        (1.212513, 1.955016)
        (1.213354, 1.955016)
        (1.214195, 1.955016)
        (1.215037, 1.955016)
        (1.215879, 1.955016)
        (1.216722, 1.955016)
        (1.217566, 1.955016)
        (1.218410, 1.955016)
        (1.219255, 1.955016)
        (1.220101, 1.955016)
        (1.220947, 1.955016)
        (1.221793, 1.955016)
        (1.222640, 1.955016)
        (1.223488, 1.955016)
        (1.224336, 1.955016)
        (1.225185, 1.955016)
        (1.226035, 1.955016)
        (1.226885, 1.955016)
        (1.227736, 1.955016)
        (1.228587, 1.955016)
        (1.229439, 1.955016)
        (1.230291, 1.955016)
        (1.231144, 1.955016)
        (1.231998, 1.955016)
        (1.232852, 1.955016)
        (1.233707, 1.955016)
        (1.234563, 1.955016)
        (1.235419, 1.955016)
        (1.236275, 1.955016)
        (1.237132, 1.955016)
        (1.237990, 1.955016)
        (1.238849, 1.955016)
        (1.239708, 1.955016)
        (1.240567, 1.955016)
        (1.241427, 1.955016)
        (1.242288, 1.955016)
        (1.243150, 1.955016)
        (1.244012, 1.955016)
        (1.244874, 1.955016)
        (1.245737, 1.955016)
        (1.246601, 1.955016)
        (1.247466, 1.955016)
        (1.248331, 1.955016)
        (1.249196, 1.955016)
        (1.250062, 1.955016)
        (1.250929, 1.955016)
        (1.251796, 1.955016)
        (1.252664, 1.955016)
        (1.253533, 1.955016)
        (1.254402, 1.955016)
        (1.255272, 1.955016)
        (1.256142, 1.955016)
        (1.257013, 1.955016)
        (1.257885, 1.955016)
        (1.258757, 1.955016)
        (1.259630, 1.955016)
        (1.260503, 1.955016)
        (1.261377, 1.955016)
        (1.262252, 1.955016)
        (1.263127, 1.955016)
        (1.264003, 1.955016)
        (1.264880, 1.955016)
        (1.265757, 1.955016)
        (1.266634, 1.955016)
        (1.267513, 1.955016)
        (1.268391, 1.955016)
        (1.269271, 1.955016)
        (1.270151, 1.955016)
        (1.271032, 1.955016)
        (1.271913, 1.955016)
        (1.272795, 1.955016)
        (1.273677, 1.955016)
        (1.274561, 1.955016)
        (1.275444, 1.955016)
        (1.276329, 1.955016)
        (1.277214, 1.955016)
        (1.278099, 1.955016)
        (1.278986, 1.955016)
        (1.279872, 1.955016)
        (1.280760, 1.955016)
        (1.281648, 1.955016)
        (1.282537, 1.955016)
        (1.283426, 1.955016)
        (1.284316, 1.955016)
        (1.285206, 1.955016)
        (1.286097, 1.955016)
        (1.286989, 1.955016)
        (1.287882, 1.955016)
        (1.288775, 1.955016)
        (1.289668, 1.955016)
        (1.290562, 1.954973)
        (1.291457, 1.954290)
        (1.292353, 1.954249)
        (1.293249, 1.953521)
        (1.294146, 1.953231)
        (1.295043, 1.952790)
        (1.295941, 1.952140)
        (1.296840, 1.951315)
        (1.297739, 1.951021)
        (1.298639, 1.950572)
        (1.299539, 1.949888)
        (1.300440, 1.949826)
        (1.301342, 1.949076)
        (1.302244, 1.948709)
        (1.303147, 1.948322)
        (1.304051, 1.947564)
        (1.304955, 1.947495)
        (1.305860, 1.946802)
        (1.306765, 1.946037)
        (1.307671, 1.945268)
        (1.308578, 1.945024)
        (1.309485, 1.944496)
        (1.310393, 1.943785)
        (1.311302, 1.943715)
        (1.312211, 1.942939)
        (1.313121, 1.942156)
        (1.314032, 1.941368)
        (1.314943, 1.941086)
        (1.315855, 1.940577)
        (1.316767, 1.939783)
        (1.317680, 1.938983)
        (1.318594, 1.938358)
        (1.319508, 1.938181)
        (1.320423, 1.937374)
        (1.321338, 1.936898)
        (1.322255, 1.935751)
        (1.323171, 1.935404)
        (1.324089, 1.934933)
        (1.325007, 1.934112)
        (1.325926, 1.933287)
        (1.326845, 1.932461)
        (1.327765, 1.932313)
        (1.328686, 1.930875)
        (1.329607, 1.930716)
        (1.330529, 1.929949)
        (1.331452, 1.929085)
        (1.332375, 1.928258)
        (1.333299, 1.927600)
        (1.334223, 1.926551)
        (1.335148, 1.925911)
        (1.336074, 1.925692)
        (1.337000, 1.924188)
        (1.337928, 1.923962)
        (1.338855, 1.923092)
        (1.339784, 1.922218)
        (1.340713, 1.921339)
        (1.341642, 1.920416)
        (1.342573, 1.919572)
        (1.343503, 1.918813)
        (1.344435, 1.917789)
        (1.345367, 1.916953)
        (1.346300, 1.915990)
        (1.347234, 1.915085)
        (1.348168, 1.914176)
        (1.349103, 1.913263)
        (1.350038, 1.912346)
        (1.350974, 1.911426)
        (1.351911, 1.911044)
        (1.352848, 1.911044)
        (1.353786, 1.911044)
        (1.354725, 1.911044)
        (1.355664, 1.911044)
        (1.356604, 1.911044)
        (1.357545, 1.911044)
        (1.358486, 1.911044)
        (1.359428, 1.911044)
        (1.360371, 1.911044)
        (1.361314, 1.911044)
        (1.362258, 1.911044)
        (1.363203, 1.911044)
        (1.364148, 1.911044)
        (1.365094, 1.911044)
        (1.366040, 1.911044)
        (1.366987, 1.911044)
        (1.367935, 1.911044)
        (1.368884, 1.911044)
        (1.369833, 1.911044)
        (1.370783, 1.911044)
        (1.371733, 1.911044)
        (1.372684, 1.911044)
        (1.373636, 1.911044)
        (1.374589, 1.911044)
        (1.375542, 1.911044)
        (1.376496, 1.911044)
        (1.377450, 1.911044)
        (1.378405, 1.911044)
        (1.379361, 1.911044)
        (1.380317, 1.911044)
        (1.381274, 1.911044)
        (1.382232, 1.911044)
        (1.383191, 1.911044)
        (1.384150, 1.911044)
        (1.385109, 1.911044)
        (1.386070, 1.911044)
        (1.387031, 1.911044)
        (1.387993, 1.911044)
        (1.388955, 1.911044)
        (1.389918, 1.911044)
        (1.390882, 1.911044)
        (1.391846, 1.911044)
        (1.392811, 1.911044)
        (1.393777, 1.911044)
        (1.394744, 1.911044)
        (1.395711, 1.911044)
        (1.396679, 1.911044)
        (1.397647, 1.911044)
        (1.398616, 1.911044)
        (1.399586, 1.911044)
        (1.400556, 1.911044)
        (1.401527, 1.911044)
        (1.402499, 1.911044)
        (1.403472, 1.911044)
        (1.404445, 1.911044)
        (1.405419, 1.911044)
        (1.406393, 1.911044)
        (1.407368, 1.911044)
        (1.408344, 1.911044)
        (1.409321, 1.911044)
        (1.410298, 1.911044)
        (1.411276, 1.911044)
        (1.412254, 1.911044)
        (1.413234, 1.911044)
        (1.414214, 1.911044)
        (1.415194, 1.911044)
        (1.416175, 1.911044)
        (1.417157, 1.911044)
        (1.418140, 1.911044)
        (1.419123, 1.911044)
        (1.420107, 1.911044)
        (1.421092, 1.911044)
        (1.422077, 1.911044)
        (1.423063, 1.911044)
        (1.424050, 1.911044)
        (1.425038, 1.911044)
        (1.426026, 1.911044)
        (1.427015, 1.911044)
        (1.428004, 1.911044)
        (1.428994, 1.911044)
        (1.429985, 1.911044)
        (1.430977, 1.911044)
        (1.431969, 1.911044)
        (1.432962, 1.911044)
        (1.433955, 1.911044)
        (1.434950, 1.911044)
        (1.435945, 1.911044)
        (1.436940, 1.911044)
        (1.437937, 1.911044)
        (1.438934, 1.911044)
        (1.439931, 1.911044)
        (1.440930, 1.911044)
        (1.441929, 1.911044)
        (1.442929, 1.911044)
        (1.443929, 1.911044)
        (1.444930, 1.911044)
        (1.445932, 1.911044)
        (1.446935, 1.911044)
        (1.447938, 1.911044)
        (1.448942, 1.911044)
        (1.449947, 1.911044)
        (1.450952, 1.911044)
        (1.451958, 1.911044)
        (1.452965, 1.911044)
        (1.453973, 1.911044)
        (1.454981, 1.911044)
        (1.455990, 1.911044)
        (1.456999, 1.911044)
        (1.458009, 1.911044)
        (1.459020, 1.911044)
        (1.460032, 1.911044)
        (1.461044, 1.911044)
        (1.462057, 1.911044)
        (1.463071, 1.911044)
        (1.464086, 1.911044)
        (1.465101, 1.911044)
        (1.466117, 1.911044)
        (1.467133, 1.911044)
        (1.468151, 1.911044)
        (1.469169, 1.911044)
        (1.470187, 1.911044)
        (1.471207, 1.911044)
        (1.472227, 1.911044)
        (1.473248, 1.911044)
        (1.474269, 1.911044)
        (1.475291, 1.911044)
        (1.476314, 1.911044)
        (1.477338, 1.911044)
        (1.478362, 1.911044)
        (1.479388, 1.911044)
        (1.480413, 1.911044)
        (1.481440, 1.911044)
        (1.482467, 1.911044)
        (1.483495, 1.911044)
        (1.484524, 1.911044)
        (1.485553, 1.911044)
        (1.486583, 1.911044)
        (1.487614, 1.911044)
        (1.488645, 1.911044)
        (1.489677, 1.911044)
        (1.490710, 1.911044)
        (1.491744, 1.911044)
        (1.492778, 1.911044)
        (1.493813, 1.911044)
        (1.494849, 1.911044)
        (1.495886, 1.911044)
        (1.496923, 1.911044)
        (1.497961, 1.911044)
        (1.499000, 1.911044)
        (1.500039, 1.911044)
        (1.501079, 1.911044)
        (1.502120, 1.911044)
        (1.503161, 1.911044)
        (1.504204, 1.911044)
        (1.505247, 1.911044)
        (1.506290, 1.911044)
        (1.507335, 1.911044)
        (1.508380, 1.911044)
        (1.509426, 1.911044)
        (1.510473, 1.911044)
        (1.511520, 1.911044)
        (1.512568, 1.911044)
        (1.513617, 1.911044)
        (1.514666, 1.911044)
        (1.515717, 1.911044)
        (1.516768, 1.911044)
        (1.517819, 1.911044)
        (1.518872, 1.911044)
        (1.519925, 1.911044)
        (1.520979, 1.911044)
        (1.522033, 1.911044)
        (1.523089, 1.911044)
        (1.524145, 1.911044)
        (1.525202, 1.911044)
        (1.526259, 1.911044)
        (1.527317, 1.911044)
        (1.528377, 1.911044)
        (1.529436, 1.911044)
        (1.530497, 1.911044)
        (1.531558, 1.911044)
        (1.532620, 1.911044)
        (1.533683, 1.911044)
        (1.534746, 1.911044)
        (1.535810, 1.911044)
        (1.536875, 1.911044)
        (1.537941, 1.911044)
        (1.539007, 1.911044)
        (1.540074, 1.911044)
        (1.541142, 1.911044)
        (1.542211, 1.911044)
        (1.543280, 1.911044)
        (1.544350, 1.911044)
        (1.545421, 1.911044)
        (1.546493, 1.911044)
        (1.547565, 1.911044)
        (1.548638, 1.911044)
        (1.549712, 1.911044)
        (1.550786, 1.911044)
        (1.551862, 1.911044)
        (1.552938, 1.911044)
        (1.554015, 1.911044)
        (1.555092, 1.911044)
        (1.556170, 1.911044)
        (1.557249, 1.911044)
        (1.558329, 1.911044)
        (1.559410, 1.911044)
        (1.560491, 1.911044)
        (1.561573, 1.911044)
        (1.562656, 1.911044)
        (1.563739, 1.911044)
        (1.564824, 1.911044)
        (1.565909, 1.911044)
        (1.566994, 1.911044)
        (1.568081, 1.911044)
        (1.569168, 1.911044)
        (1.570256, 1.911044)
        (1.571345, 1.911044)
        (1.572435, 1.911044)
        (1.573525, 1.911044)
        (1.574616, 1.911044)
        (1.575708, 1.911044)
        (1.576800, 1.911044)
        (1.577894, 1.911044)
        (1.578988, 1.911044)
        (1.580083, 1.911044)
        (1.581178, 1.911044)
        (1.582275, 1.911044)
        (1.583372, 1.911044)
        (1.584470, 1.911044)
        (1.585568, 1.911044)
        (1.586668, 1.911044)
        (1.587768, 1.911044)
        (1.588869, 1.911044)
        (1.589971, 1.911044)
        (1.591073, 1.911044)
        (1.592176, 1.911044)
        (1.593280, 1.911044)
        (1.594385, 1.911044)
        (1.595490, 1.911044)
        (1.596597, 1.911044)
        (1.597704, 1.911044)
        (1.598812, 1.911044)
        (1.599920, 1.911044)
        (1.601030, 1.911044)
        (1.602140, 1.911044)
        (1.603251, 1.911044)
        (1.604362, 1.911044)
        (1.605475, 1.911044)
        (1.606588, 1.911044)
        (1.607702, 1.911044)
        (1.608817, 1.911044)
        (1.609932, 1.911044)
        (1.611049, 1.911044)
        (1.612166, 1.911044)
        (1.613284, 1.911044)
        (1.614402, 1.911044)
        (1.615522, 1.911044)
        (1.616642, 1.911044)
        (1.617763, 1.911044)
        (1.618884, 1.911044)
        (1.620007, 1.911044)
        (1.621130, 1.911044)
        (1.622254, 1.911044)
        (1.623379, 1.911044)
        (1.624505, 1.911044)
        (1.625631, 1.911044)
        (1.626758, 1.911044)
        (1.627886, 1.911044)
        (1.629015, 1.911044)
        (1.630145, 1.911044)
        (1.631275, 1.911044)
        (1.632406, 1.911044)
        (1.633538, 1.911044)
        (1.634671, 1.911044)
        (1.635804, 1.911044)
        (1.636938, 1.911044)
        (1.638073, 1.911044)
        (1.639209, 1.911044)
        (1.640346, 1.911044)
        (1.641483, 1.911044)
        (1.642621, 1.911044)
        (1.643760, 1.911044)
        (1.644900, 1.911044)
        (1.646041, 1.911044)
        (1.647182, 1.911044)
        (1.648324, 1.911044)
        (1.649467, 1.911044)
        (1.650611, 1.911044)
        (1.651755, 1.911044)
        (1.652901, 1.911044)
        (1.654047, 1.911044)
        (1.655194, 1.911044)
        (1.656341, 1.911044)
        (1.657490, 1.911044)
        (1.658639, 1.911044)
        (1.659789, 1.911044)
        (1.660940, 1.911044)
        (1.662092, 1.911044)
        (1.663244, 1.911044)
        (1.664397, 1.910960)
        (1.665552, 1.910960)
        (1.666706, 1.909626)
        (1.667862, 1.909626)
        (1.669019, 1.909545)
        (1.670176, 1.909545)
        (1.671334, 1.908123)
        (1.672493, 1.908123)
        (1.673652, 1.907556)
        (1.674813, 1.907556)
        (1.675974, 1.906694)
        (1.677136, 1.906694)
        (1.678299, 1.905426)
        (1.679463, 1.905426)
        (1.680628, 1.905258)
        (1.681793, 1.903815)
        (1.682959, 1.903815)
        (1.684126, 1.903241)
        (1.685294, 1.903241)
        (1.686462, 1.902366)
        (1.687632, 1.902366)
        (1.688802, 1.901032)
        (1.689973, 1.901032)
        (1.691145, 1.900910)
        (1.692317, 1.900910)
        (1.693491, 1.899448)
        (1.694665, 1.899448)
        (1.695840, 1.898734)
        (1.697016, 1.897978)
        (1.698192, 1.897978)
        (1.699370, 1.896502)
        (1.700548, 1.896502)
        (1.701727, 1.896368)
        (1.702907, 1.896368)
        (1.704088, 1.895020)
        (1.705270, 1.895020)
        (1.706452, 1.894036)
        (1.707635, 1.893531)
        (1.708819, 1.893531)
        (1.710004, 1.892035)
        (1.711190, 1.892035)
        (1.712377, 1.891559)
        (1.713564, 1.891559)
        (1.714752, 1.890532)
        (1.715941, 1.889151)
        (1.717131, 1.889151)
        (1.718322, 1.889015)
        (1.719513, 1.889015)
        (1.720705, 1.887507)
        (1.721898, 1.887507)
        (1.723092, 1.886562)
        (1.724287, 1.885984)
        (1.725483, 1.885984)
        (1.726679, 1.884455)
        (1.727876, 1.884455)
        (1.729074, 1.883908)
        (1.730273, 1.882919)
        (1.731473, 1.882919)
        (1.732674, 1.881379)
        (1.733875, 1.881379)
        (1.735077, 1.881189)
        (1.736280, 1.879828)
        (1.737484, 1.879828)
        (1.738689, 1.878616)
        (1.739895, 1.878616)
        (1.741101, 1.878272)
        (1.742308, 1.876710)
        (1.743516, 1.876710)
        (1.744725, 1.875788)
        (1.745935, 1.875788)
        (1.747146, 1.875141)
        (1.748357, 1.873565)
        (1.749570, 1.873565)
        (1.750783, 1.872895)
        (1.751997, 1.871983)
        (1.753211, 1.871983)
        (1.754427, 1.870395)
        (1.755644, 1.870395)
        (1.756861, 1.869938)
        (1.758079, 1.868799)
        (1.759298, 1.868799)
        (1.760518, 1.867204)
        (1.761739, 1.866917)
        (1.762960, 1.866917)
        (1.764183, 1.865589)
        (1.765406, 1.864140)
        (1.766630, 1.864140)
        (1.767855, 1.863832)
        (1.769081, 1.862352)
        (1.770308, 1.862352)
        (1.771535, 1.861012)
        (1.772763, 1.860684)
        (1.773993, 1.860684)
        (1.775223, 1.859089)
        (1.776454, 1.859089)
        (1.777685, 1.857821)
        (1.778918, 1.857447)
        (1.780151, 1.855799)
        (1.781386, 1.855799)
        (1.782621, 1.854567)
        (1.783857, 1.854145)
        (1.785094, 1.854145)
        (1.786332, 1.852483)
        (1.787570, 1.851249)
        (1.788810, 1.851249)
        (1.790050, 1.850816)
        (1.791291, 1.849141)
        (1.792533, 1.849141)
        (1.793776, 1.847870)
        (1.795020, 1.847460)
        (1.796265, 1.847460)
        (1.797510, 1.845773)
        (1.798757, 1.844427)
        (1.800004, 1.843999)
        (1.801252, 1.843999)
        (1.802501, 1.842378)
        (1.803751, 1.840922)
        (1.805001, 1.840922)
        (1.806253, 1.840474)
        (1.807505, 1.838956)
        (1.808759, 1.837355)
        (1.810013, 1.837355)
        (1.811268, 1.836886)
        (1.812524, 1.835509)
        (1.813781, 1.833775)
        (1.815038, 1.833775)
        (1.816297, 1.833237)
        (1.817556, 1.832035)
        (1.818817, 1.830288)
        (1.820078, 1.830288)
        (1.821340, 1.829526)
        (1.822603, 1.828534)
        (1.823866, 1.826774)
        (1.825131, 1.826774)
        (1.826397, 1.826044)
        (1.827663, 1.826044)
        (1.828930, 1.826044)
        (1.830198, 1.826044)
        (1.831467, 1.826044)
        (1.832737, 1.826044)
        (1.834008, 1.826044)
        (1.835280, 1.826044)
        (1.836552, 1.826044)
        (1.837826, 1.826044)
        (1.839100, 1.826044)
        (1.840375, 1.826044)
        (1.841651, 1.826044)
        (1.842928, 1.826044)
        (1.844206, 1.826044)
        (1.845485, 1.826044)
        (1.846765, 1.826044)
        (1.848045, 1.826044)
        (1.849327, 1.826044)
        (1.850609, 1.826044)
        (1.851892, 1.826044)
        (1.853176, 1.826044)
        (1.854461, 1.826044)
        (1.855747, 1.826044)
        (1.857034, 1.826044)
        (1.858321, 1.826044)
        (1.859610, 1.826044)
        (1.860899, 1.826044)
        (1.862190, 1.826044)
        (1.863481, 1.826044)
        (1.864773, 1.826044)
        (1.866066, 1.826044)
        (1.867360, 1.826044)
        (1.868655, 1.826044)
        (1.869950, 1.826044)
        (1.871247, 1.826044)
        (1.872544, 1.826044)
        (1.873843, 1.826044)
        (1.875142, 1.826044)
        (1.876442, 1.826044)
        (1.877743, 1.826044)
        (1.879045, 1.826044)
        (1.880348, 1.826044)
        (1.881652, 1.826044)
        (1.882957, 1.826044)
        (1.884263, 1.826044)
        (1.885569, 1.826044)
        (1.886877, 1.826044)
        (1.888185, 1.826044)
        (1.889494, 1.826044)
        (1.890804, 1.826044)
        (1.892115, 1.826044)
        (1.893427, 1.826044)
        (1.894740, 1.826044)
        (1.896054, 1.826044)
        (1.897369, 1.826044)
        (1.898684, 1.826044)
        (1.900001, 1.826044)
        (1.901318, 1.826044)
        (1.902637, 1.826044)
        (1.903956, 1.826044)
        (1.905276, 1.826044)
        (1.906597, 1.826044)
        (1.907919, 1.826044)
        (1.909242, 1.826044)
        (1.910566, 1.826044)
        (1.911891, 1.826044)
        (1.913216, 1.826044)
        (1.914543, 1.826044)
        (1.915870, 1.826044)
        (1.917199, 1.826044)
        (1.918528, 1.826044)
        (1.919859, 1.826044)
        (1.921190, 1.826044)
        (1.922522, 1.826044)
        (1.923855, 1.826044)
        (1.925189, 1.826044)
        (1.926524, 1.826044)
        (1.927860, 1.826044)
        (1.929196, 1.826044)
        (1.930534, 1.826044)
        (1.931873, 1.826044)
        (1.933212, 1.826044)
        (1.934553, 1.826044)
        (1.935894, 1.826044)
        (1.937236, 1.826044)
        (1.938580, 1.826044)
        (1.939924, 1.826044)
        (1.941269, 1.826044)
        (1.942615, 1.826044)
        (1.943962, 1.826044)
        (1.945310, 1.826044)
        (1.946659, 1.826044)
        (1.948009, 1.826044)
        (1.949359, 1.826044)
        (1.950711, 1.826044)
        (1.952064, 1.826044)
        (1.953417, 1.826044)
        (1.954772, 1.826044)
        (1.956127, 1.826044)
        (1.957483, 1.826044)
        (1.958841, 1.826044)
        (1.960199, 1.826044)
        (1.961558, 1.826044)
        (1.962918, 1.826044)
        (1.964279, 1.826044)
        (1.965641, 1.826044)
        (1.967004, 1.826044)
        (1.968368, 1.826044)
        (1.969733, 1.826044)
        (1.971099, 1.826044)
        (1.972465, 1.826044)
        (1.973833, 1.826044)
        (1.975202, 1.826044)
        (1.976571, 1.826044)
        (1.977942, 1.826044)
        (1.979313, 1.826044)
        (1.980686, 1.826044)
        (1.982059, 1.826044)
        (1.983433, 1.826044)
        (1.984809, 1.826044)
        (1.986185, 1.826044)
        (1.987562, 1.826044)
        (1.988940, 1.826044)
        (1.990319, 1.826044)
        (1.991700, 1.826044)
        (1.993081, 1.826044)
        (1.994463, 1.826044)
        (1.995845, 1.826044)
        (1.997229, 1.826044)
        (1.998614, 1.826044)
        (2.000000, 1.826044)
};

\addplot[only marks,mark=x,mark size=1.5pt,line width=0.3pt,color=darkorange]
    coordinates{

(1.000000, 2.000000)
(1.000693, 1.999996)
(1.001387, 1.999775)
(1.002082, 1.999604)
(1.002776, 1.999296)
(1.003472, 1.999296)
(1.004168, 1.999189)
(1.004864, 1.998593)
(1.005561, 1.998593)
(1.006258, 1.998593)
(1.006956, 1.998593)
(1.007654, 1.998524)
(1.008352, 1.998089)
(1.009052, 1.997441)
(1.009751, 1.997045)
(1.010451, 1.997045)
(1.011152, 1.997045)
(1.011853, 1.997045)
(1.012555, 1.997045)
(1.013257, 1.997045)
(1.013959, 1.997045)
(1.014663, 1.997045)
(1.015366, 1.997045)
(1.016070, 1.996644)
(1.016775, 1.996180)
(1.017480, 1.995604)
(1.018185, 1.994886)
(1.018891, 1.994095)
(1.019598, 1.994095)
(1.020305, 1.994095)
(1.021012, 1.994095)
(1.021720, 1.994095)
(1.022429, 1.994095)
(1.023137, 1.994095)
(1.023847, 1.994095)
(1.024557, 1.994095)
(1.025267, 1.994095)
(1.025978, 1.994095)
(1.026690, 1.994095)
(1.027401, 1.994095)
(1.028114, 1.994095)
(1.028827, 1.994095)
(1.029540, 1.994095)
(1.030254, 1.994095)
(1.030968, 1.994034)
(1.031683, 1.993633)
(1.032399, 1.993211)
(1.033114, 1.992757)
(1.033831, 1.992283)
(1.034548, 1.991768)
(1.035265, 1.991137)
(1.035983, 1.990490)
(1.036701, 1.989765)
(1.037420, 1.988978)
(1.038139, 1.988164)
(1.038859, 1.988164)
(1.039579, 1.988164)
(1.040300, 1.988164)
(1.041022, 1.988164)
(1.041743, 1.988164)
(1.042466, 1.988164)
(1.043189, 1.988164)
(1.043912, 1.988164)
(1.044636, 1.988164)
(1.045360, 1.988164)
(1.046085, 1.988164)
(1.046810, 1.988164)
(1.047536, 1.988164)
(1.048262, 1.988164)
(1.048989, 1.988164)
(1.049717, 1.988164)
(1.050445, 1.988164)
(1.051173, 1.988164)
(1.051902, 1.988164)
(1.052631, 1.988164)
(1.053361, 1.988164)
(1.054091, 1.988164)
(1.054822, 1.988164)
(1.055554, 1.988164)
(1.056286, 1.988164)
(1.057018, 1.988164)
(1.057751, 1.988164)
(1.058484, 1.988164)
(1.059218, 1.988164)
(1.059953, 1.988164)
(1.060688, 1.988164)
(1.061423, 1.988164)
(1.062159, 1.988164)
(1.062896, 1.988085)
(1.063633, 1.987714)
(1.064370, 1.987287)
(1.065108, 1.986958)
(1.065847, 1.986445)
(1.066586, 1.986065)
(1.067325, 1.985541)
(1.068065, 1.985069)
(1.068806, 1.984596)
(1.069547, 1.984008)
(1.070289, 1.983569)
(1.071031, 1.982940)
(1.071773, 1.982314)
(1.072517, 1.981655)
(1.073260, 1.981026)
(1.074004, 1.980332)
(1.074749, 1.979582)
(1.075494, 1.978861)
(1.076240, 1.978016)
(1.076986, 1.977298)
(1.077733, 1.976399)
(1.078480, 1.976399)
(1.079228, 1.976399)
(1.079977, 1.976399)
(1.080725, 1.976399)
(1.081475, 1.976399)
(1.082225, 1.976399)
(1.082975, 1.976399)
(1.083726, 1.976399)
(1.084477, 1.976399)
(1.085229, 1.976399)
(1.085982, 1.976399)
(1.086735, 1.976399)
(1.087488, 1.976399)
(1.088242, 1.976399)
(1.088997, 1.976399)
(1.089752, 1.976399)
(1.090508, 1.976399)
(1.091264, 1.976399)
(1.092021, 1.976399)
(1.092778, 1.976399)
(1.093535, 1.976399)
(1.094294, 1.976399)
(1.095052, 1.976399)
(1.095812, 1.976399)
(1.096572, 1.976399)
(1.097332, 1.976399)
(1.098093, 1.976399)
(1.098854, 1.976399)
(1.099616, 1.976399)
(1.100379, 1.976399)
(1.101142, 1.976399)
(1.101905, 1.976399)
(1.102669, 1.976399)
(1.103434, 1.976399)
(1.104199, 1.976399)
(1.104964, 1.976399)
(1.105731, 1.976399)
(1.106497, 1.976399)
(1.107265, 1.976399)
(1.108032, 1.976399)
(1.108801, 1.976399)
(1.109569, 1.976399)
(1.110339, 1.976399)
(1.111109, 1.976399)
(1.111879, 1.976399)
(1.112650, 1.976399)
(1.113422, 1.976399)
(1.114194, 1.976399)
(1.114966, 1.976399)
(1.115739, 1.976399)
(1.116513, 1.976399)
(1.117287, 1.976399)
(1.118062, 1.976399)
(1.118837, 1.976399)
(1.119613, 1.976399)
(1.120389, 1.976399)
(1.121166, 1.976399)
(1.121943, 1.976399)
(1.122721, 1.976399)
(1.123500, 1.976399)
(1.124279, 1.976399)
(1.125058, 1.976399)
(1.125839, 1.976399)
(1.126619, 1.976399)
(1.127400, 1.976399)
(1.128182, 1.976399)
(1.128964, 1.976399)
(1.129747, 1.976204)
(1.130531, 1.975836)
(1.131314, 1.975466)
(1.132099, 1.975094)
(1.132884, 1.974642)
(1.133669, 1.974344)
(1.134455, 1.973966)
(1.135242, 1.973454)
(1.136029, 1.972979)
(1.136817, 1.972705)
(1.137605, 1.972215)
(1.138394, 1.971657)
(1.139183, 1.971183)
(1.139973, 1.970871)
(1.140764, 1.970238)
(1.141555, 1.969679)
(1.142346, 1.969278)
(1.143138, 1.968813)
(1.143931, 1.968132)
(1.144724, 1.967652)
(1.145518, 1.967240)
(1.146312, 1.966611)
(1.147107, 1.965994)
(1.147902, 1.965196)
(1.148698, 1.964782)
(1.149495, 1.964304)
(1.150292, 1.963447)
(1.151089, 1.963015)
(1.151888, 1.962229)
(1.152686, 1.961621)
(1.153486, 1.960833)
(1.154285, 1.959969)
(1.155086, 1.959371)
(1.155887, 1.958863)
(1.156688, 1.957937)
(1.157490, 1.956971)
(1.158293, 1.956272)
(1.159096, 1.955720)
(1.159900, 1.954845)
(1.160704, 1.953819)
(1.161509, 1.953075)
(1.162314, 1.953075)
(1.163120, 1.953075)
(1.163927, 1.953075)
(1.164734, 1.953075)
(1.165541, 1.953075)
(1.166349, 1.953075)
(1.167158, 1.953075)
(1.167967, 1.953075)
(1.168777, 1.953075)
(1.169588, 1.953075)
(1.170399, 1.953075)
(1.171210, 1.953075)
(1.172022, 1.953075)
(1.172835, 1.953075)
(1.173648, 1.953075)
(1.174462, 1.953075)
(1.175276, 1.953075)
(1.176091, 1.953075)
(1.176907, 1.953075)
(1.177723, 1.953075)
(1.178539, 1.953075)
(1.179357, 1.953075)
(1.180174, 1.953075)
(1.180993, 1.953075)
(1.181812, 1.953075)
(1.182631, 1.953075)
(1.183451, 1.953075)
(1.184272, 1.953075)
(1.185093, 1.953075)
(1.185914, 1.953075)
(1.186737, 1.953075)
(1.187560, 1.953075)
(1.188383, 1.953075)
(1.189207, 1.953075)
(1.190032, 1.953075)
(1.190857, 1.953075)
(1.191683, 1.953075)
(1.192509, 1.953075)
(1.193336, 1.953075)
(1.194163, 1.953075)
(1.194991, 1.953075)
(1.195820, 1.953075)
(1.196649, 1.953075)
(1.197479, 1.953075)
(1.198309, 1.953075)
(1.199140, 1.953075)
(1.199971, 1.953075)
(1.200803, 1.953075)
(1.201636, 1.953075)
(1.202469, 1.953075)
(1.203303, 1.953075)
(1.204137, 1.953075)
(1.204972, 1.953075)
(1.205808, 1.953075)
(1.206644, 1.953075)
(1.207481, 1.953075)
(1.208318, 1.953075)
(1.209156, 1.953075)
(1.209994, 1.953075)
(1.210833, 1.953075)
(1.211673, 1.953075)
(1.212513, 1.953075)
(1.213354, 1.953075)
(1.214195, 1.953075)
(1.215037, 1.953075)
(1.215879, 1.953075)
(1.216722, 1.953075)
(1.217566, 1.953075)
(1.218410, 1.953075)
(1.219255, 1.953075)
(1.220101, 1.953075)
(1.220947, 1.953075)
(1.221793, 1.953075)
(1.222640, 1.953075)
(1.223488, 1.953075)
(1.224336, 1.953075)
(1.225185, 1.953075)
(1.226035, 1.953075)
(1.226885, 1.953075)
(1.227736, 1.953075)
(1.228587, 1.953075)
(1.229439, 1.953075)
(1.230291, 1.953075)
(1.231144, 1.953075)
(1.231998, 1.953075)
(1.232852, 1.953075)
(1.233707, 1.953075)
(1.234563, 1.953075)
(1.235419, 1.953075)
(1.236275, 1.953075)
(1.237132, 1.953075)
(1.237990, 1.953075)
(1.238849, 1.953075)
(1.239708, 1.953075)
(1.240567, 1.953075)
(1.241427, 1.953075)
(1.242288, 1.953075)
(1.243150, 1.953075)
(1.244012, 1.953075)
(1.244874, 1.953075)
(1.245737, 1.953075)
(1.246601, 1.953075)
(1.247466, 1.953075)
(1.248331, 1.953075)
(1.249196, 1.953075)
(1.250062, 1.953075)
(1.250929, 1.953075)
(1.251796, 1.953075)
(1.252664, 1.953075)
(1.253533, 1.953075)
(1.254402, 1.953075)
(1.255272, 1.953075)
(1.256142, 1.953075)
(1.257013, 1.953075)
(1.257885, 1.953075)
(1.258757, 1.953075)
(1.259630, 1.953075)
(1.260503, 1.953075)
(1.261377, 1.953075)
(1.262252, 1.953075)
(1.263127, 1.953075)
(1.264003, 1.953075)
(1.264880, 1.953075)
(1.265757, 1.953075)
(1.266634, 1.953075)
(1.267513, 1.953075)
(1.268391, 1.953075)
(1.269271, 1.953075)
(1.270151, 1.953075)
(1.271032, 1.953075)
(1.271913, 1.953075)
(1.272795, 1.953075)
(1.273677, 1.953075)
(1.274561, 1.953075)
(1.275444, 1.952929)
(1.276329, 1.952692)
(1.277214, 1.952066)
(1.278099, 1.951964)
(1.278986, 1.951648)
(1.279872, 1.951233)
(1.280760, 1.950745)
(1.281648, 1.950498)
(1.282537, 1.949759)
(1.283426, 1.949606)
(1.284316, 1.949066)
(1.285206, 1.949017)
(1.286097, 1.948460)
(1.286989, 1.948271)
(1.287882, 1.947521)
(1.288775, 1.947261)
(1.289668, 1.946768)
(1.290562, 1.946324)
(1.291457, 1.946010)
(1.292353, 1.945782)
(1.293249, 1.945249)
(1.294146, 1.944816)
(1.295043, 1.944485)
(1.295941, 1.943716)
(1.296840, 1.942944)
(1.297739, 1.942781)
(1.298639, 1.942207)
(1.299539, 1.942165)
(1.300440, 1.941389)
(1.301342, 1.940919)
(1.302244, 1.940605)
(1.303147, 1.939818)
(1.304051, 1.939578)
(1.304955, 1.939027)
(1.305860, 1.938908)
(1.306765, 1.938112)
(1.307671, 1.937434)
(1.308578, 1.936772)
(1.309485, 1.936632)
(1.310393, 1.935827)
(1.311302, 1.935451)
(1.312211, 1.935017)
(1.313121, 1.934204)
(1.314032, 1.933779)
(1.314943, 1.933386)
(1.315855, 1.932566)
(1.316767, 1.932231)
(1.317680, 1.930998)
(1.318594, 1.930871)
(1.319508, 1.930185)
(1.320423, 1.930051)
(1.321338, 1.929244)
(1.322255, 1.928405)
(1.323171, 1.927561)
(1.324089, 1.927382)
(1.325007, 1.926714)
(1.325926, 1.925863)
(1.326845, 1.925172)
(1.327765, 1.925003)
(1.328686, 1.923978)
(1.329607, 1.923286)
(1.330529, 1.922432)
(1.331452, 1.921550)
(1.332375, 1.920740)
(1.333299, 1.920543)
(1.334223, 1.919567)
(1.335148, 1.918916)
(1.336074, 1.918572)
(1.337000, 1.917141)
(1.337928, 1.916759)
(1.338855, 1.916248)
(1.339784, 1.914869)
(1.340713, 1.914450)
(1.341642, 1.913500)
(1.342573, 1.912669)
(1.343503, 1.912421)
(1.344435, 1.910985)
(1.345367, 1.910709)
(1.346300, 1.908991)
(1.347234, 1.908705)
(1.348168, 1.907250)
(1.349103, 1.907250)
(1.350038, 1.907250)
(1.350974, 1.907250)
(1.351911, 1.907250)
(1.352848, 1.907250)
(1.353786, 1.907250)
(1.354725, 1.907250)
(1.355664, 1.907250)
(1.356604, 1.907250)
(1.357545, 1.907250)
(1.358486, 1.907250)
(1.359428, 1.907250)
(1.360371, 1.907250)
(1.361314, 1.907250)
(1.362258, 1.907250)
(1.363203, 1.907250)
(1.364148, 1.907250)
(1.365094, 1.907250)
(1.366040, 1.907250)
(1.366987, 1.907250)
(1.367935, 1.907250)
(1.368884, 1.907250)
(1.369833, 1.907250)
(1.370783, 1.907250)
(1.371733, 1.907250)
(1.372684, 1.907250)
(1.373636, 1.907250)
(1.374589, 1.907250)
(1.375542, 1.907250)
(1.376496, 1.907250)
(1.377450, 1.907250)
(1.378405, 1.907250)
(1.379361, 1.907250)
(1.380317, 1.907250)
(1.381274, 1.907250)
(1.382232, 1.907250)
(1.383191, 1.907250)
(1.384150, 1.907250)
(1.385109, 1.907250)
(1.386070, 1.907250)
(1.387031, 1.907250)
(1.387993, 1.907250)
(1.388955, 1.907250)
(1.389918, 1.907250)
(1.390882, 1.907250)
(1.391846, 1.907250)
(1.392811, 1.907250)
(1.393777, 1.907250)
(1.394744, 1.907250)
(1.395711, 1.907250)
(1.396679, 1.907250)
(1.397647, 1.907250)
(1.398616, 1.907250)
(1.399586, 1.907250)
(1.400556, 1.907250)
(1.401527, 1.907250)
(1.402499, 1.907250)
(1.403472, 1.907250)
(1.404445, 1.907250)
(1.405419, 1.907250)
(1.406393, 1.907250)
(1.407368, 1.907250)
(1.408344, 1.907250)
(1.409321, 1.907250)
(1.410298, 1.907250)
(1.411276, 1.907250)
(1.412254, 1.907250)
(1.413234, 1.907250)
(1.414214, 1.907250)
(1.415194, 1.907250)
(1.416175, 1.907250)
(1.417157, 1.907250)
(1.418140, 1.907250)
(1.419123, 1.907250)
(1.420107, 1.907250)
(1.421092, 1.907250)
(1.422077, 1.907250)
(1.423063, 1.907250)
(1.424050, 1.907250)
(1.425038, 1.907250)
(1.426026, 1.907250)
(1.427015, 1.907250)
(1.428004, 1.907250)
(1.428994, 1.907250)
(1.429985, 1.907250)
(1.430977, 1.907250)
(1.431969, 1.907250)
(1.432962, 1.907250)
(1.433955, 1.907250)
(1.434950, 1.907250)
(1.435945, 1.907250)
(1.436940, 1.907250)
(1.437937, 1.907250)
(1.438934, 1.907250)
(1.439931, 1.907250)
(1.440930, 1.907250)
(1.441929, 1.907250)
(1.442929, 1.907250)
(1.443929, 1.907250)
(1.444930, 1.907250)
(1.445932, 1.907250)
(1.446935, 1.907250)
(1.447938, 1.907250)
(1.448942, 1.907250)
(1.449947, 1.907250)
(1.450952, 1.907250)
(1.451958, 1.907250)
(1.452965, 1.907250)
(1.453973, 1.907250)
(1.454981, 1.907250)
(1.455990, 1.907250)
(1.456999, 1.907250)
(1.458009, 1.907250)
(1.459020, 1.907250)
(1.460032, 1.907250)
(1.461044, 1.907250)
(1.462057, 1.907250)
(1.463071, 1.907250)
(1.464086, 1.907250)
(1.465101, 1.907250)
(1.466117, 1.907250)
(1.467133, 1.907250)
(1.468151, 1.907250)
(1.469169, 1.907250)
(1.470187, 1.907250)
(1.471207, 1.907250)
(1.472227, 1.907250)
(1.473248, 1.907250)
(1.474269, 1.907250)
(1.475291, 1.907250)
(1.476314, 1.907250)
(1.477338, 1.907250)
(1.478362, 1.907250)
(1.479388, 1.907250)
(1.480413, 1.907250)
(1.481440, 1.907250)
(1.482467, 1.907250)
(1.483495, 1.907250)
(1.484524, 1.907250)
(1.485553, 1.907250)
(1.486583, 1.907250)
(1.487614, 1.907250)
(1.488645, 1.907250)
(1.489677, 1.907250)
(1.490710, 1.907250)
(1.491744, 1.907250)
(1.492778, 1.907250)
(1.493813, 1.907250)
(1.494849, 1.907250)
(1.495886, 1.907250)
(1.496923, 1.907250)
(1.497961, 1.907250)
(1.499000, 1.907250)
(1.500039, 1.907250)
(1.501079, 1.907250)
(1.502120, 1.907250)
(1.503161, 1.907250)
(1.504204, 1.907250)
(1.505247, 1.907250)
(1.506290, 1.907250)
(1.507335, 1.907250)
(1.508380, 1.907250)
(1.509426, 1.907250)
(1.510473, 1.907250)
(1.511520, 1.907250)
(1.512568, 1.907250)
(1.513617, 1.907250)
(1.514666, 1.907250)
(1.515717, 1.907250)
(1.516768, 1.907250)
(1.517819, 1.907250)
(1.518872, 1.907250)
(1.519925, 1.907250)
(1.520979, 1.907250)
(1.522033, 1.907250)
(1.523089, 1.907250)
(1.524145, 1.907250)
(1.525202, 1.907250)
(1.526259, 1.907250)
(1.527317, 1.907250)
(1.528377, 1.907250)
(1.529436, 1.907250)
(1.530497, 1.907250)
(1.531558, 1.907250)
(1.532620, 1.907250)
(1.533683, 1.907250)
(1.534746, 1.907250)
(1.535810, 1.907250)
(1.536875, 1.907250)
(1.537941, 1.907250)
(1.539007, 1.907250)
(1.540074, 1.907250)
(1.541142, 1.907250)
(1.542211, 1.907250)
(1.543280, 1.907250)
(1.544350, 1.907250)
(1.545421, 1.907250)
(1.546493, 1.907250)
(1.547565, 1.907250)
(1.548638, 1.907250)
(1.549712, 1.907250)
(1.550786, 1.907250)
(1.551862, 1.907250)
(1.552938, 1.907250)
(1.554015, 1.907250)
(1.555092, 1.907250)
(1.556170, 1.907250)
(1.557249, 1.907250)
(1.558329, 1.907250)
(1.559410, 1.907250)
(1.560491, 1.907250)
(1.561573, 1.907250)
(1.562656, 1.907250)
(1.563739, 1.907250)
(1.564824, 1.907250)
(1.565909, 1.907250)
(1.566994, 1.907250)
(1.568081, 1.907250)
(1.569168, 1.907250)
(1.570256, 1.907250)
(1.571345, 1.907250)
(1.572435, 1.907250)
(1.573525, 1.907250)
(1.574616, 1.907250)
(1.575708, 1.907250)
(1.576800, 1.907250)
(1.577894, 1.907250)
(1.578988, 1.907250)
(1.580083, 1.907250)
(1.581178, 1.907250)
(1.582275, 1.907250)
(1.583372, 1.907250)
(1.584470, 1.907250)
(1.585568, 1.907250)
(1.586668, 1.907250)
(1.587768, 1.907250)
(1.588869, 1.907250)
(1.589971, 1.907250)
(1.591073, 1.907250)
(1.592176, 1.907250)
(1.593280, 1.907250)
(1.594385, 1.907250)
(1.595490, 1.907250)
(1.596597, 1.907250)
(1.597704, 1.907250)
(1.598812, 1.907250)
(1.599920, 1.907250)
(1.601030, 1.907250)
(1.602140, 1.907250)
(1.603251, 1.907250)
(1.604362, 1.907250)
(1.605475, 1.907250)
(1.606588, 1.907250)
(1.607702, 1.907250)
(1.608817, 1.907250)
(1.609932, 1.907250)
(1.611049, 1.907250)
(1.612166, 1.907250)
(1.613284, 1.907250)
(1.614402, 1.907250)
(1.615522, 1.907250)
(1.616642, 1.907250)
(1.617763, 1.907250)
(1.618884, 1.907250)
(1.620007, 1.907250)
(1.621130, 1.907250)
(1.622254, 1.907250)
(1.623379, 1.907250)
(1.624505, 1.907250)
(1.625631, 1.906966)
(1.626758, 1.906966)
(1.627886, 1.906501)
(1.629015, 1.906501)
(1.630145, 1.905280)
(1.631275, 1.905280)
(1.632406, 1.905080)
(1.633538, 1.905080)
(1.634671, 1.904465)
(1.635804, 1.904465)
(1.636938, 1.903653)
(1.638073, 1.903653)
(1.639209, 1.902703)
(1.640346, 1.902703)
(1.641483, 1.902220)
(1.642621, 1.902220)
(1.643760, 1.900779)
(1.644900, 1.900779)
(1.646041, 1.900481)
(1.647182, 1.900481)
(1.648324, 1.899429)
(1.649467, 1.899429)
(1.650611, 1.899332)
(1.651755, 1.899332)
(1.652901, 1.898248)
(1.654047, 1.898248)
(1.655194, 1.897878)
(1.656341, 1.897878)
(1.657490, 1.896418)
(1.658639, 1.896418)
(1.659789, 1.895912)
(1.660940, 1.895912)
(1.662092, 1.894951)
(1.663244, 1.894951)
(1.664397, 1.894088)
(1.665552, 1.894088)
(1.666706, 1.893477)
(1.667862, 1.893477)
(1.669019, 1.893034)
(1.670176, 1.893034)
(1.671334, 1.891996)
(1.672493, 1.891996)
(1.673652, 1.891154)
(1.674813, 1.891154)
(1.675974, 1.890509)
(1.677136, 1.890509)
(1.678299, 1.889015)
(1.679463, 1.889015)
(1.680628, 1.888640)
(1.681793, 1.887515)
(1.682959, 1.887515)
(1.684126, 1.887198)
(1.685294, 1.887198)
(1.686462, 1.886085)
(1.687632, 1.886085)
(1.688802, 1.886003)
(1.689973, 1.886003)
(1.691145, 1.884494)
(1.692317, 1.884494)
(1.693491, 1.883584)
(1.694665, 1.883584)
(1.695840, 1.882973)
(1.697016, 1.881446)
(1.698192, 1.881446)
(1.699370, 1.880981)
(1.700548, 1.880981)
(1.701727, 1.879912)
(1.702907, 1.879912)
(1.704088, 1.879682)
(1.705270, 1.879682)
(1.706452, 1.878372)
(1.707635, 1.878138)
(1.708819, 1.878138)
(1.710004, 1.876825)
(1.711190, 1.876825)
(1.712377, 1.875543)
(1.713564, 1.875543)
(1.714752, 1.875271)
(1.715941, 1.873711)
(1.717131, 1.873711)
(1.718322, 1.872984)
(1.719513, 1.872984)
(1.720705, 1.872144)
(1.721898, 1.872144)
(1.723092, 1.871549)
(1.724287, 1.870571)
(1.725483, 1.870571)
(1.726679, 1.869751)
(1.727876, 1.869751)
(1.729074, 1.868990)
(1.730273, 1.867404)
(1.731473, 1.867404)
(1.732674, 1.866759)
(1.733875, 1.866759)
(1.735077, 1.865810)
(1.736280, 1.864377)
(1.737484, 1.864377)
(1.738689, 1.864131)
(1.739895, 1.864131)
(1.741101, 1.862806)
(1.742308, 1.862548)
(1.743516, 1.862548)
(1.744725, 1.860991)
(1.745935, 1.860991)
(1.747146, 1.860583)
(1.748357, 1.859371)
(1.749570, 1.859371)
(1.750783, 1.857745)
(1.751997, 1.857400)
(1.753211, 1.857400)
(1.754427, 1.856112)
(1.755644, 1.856112)
(1.756861, 1.854860)
(1.758079, 1.854472)
(1.759298, 1.854472)
(1.760518, 1.853143)
(1.761739, 1.852818)
(1.762960, 1.852818)
(1.764183, 1.851225)
(1.765406, 1.850845)
(1.766630, 1.850845)
(1.767855, 1.849514)
(1.769081, 1.847873)
(1.770308, 1.847873)
(1.771535, 1.847473)
(1.772763, 1.846176)
(1.773993, 1.846176)
(1.775223, 1.844621)
(1.776454, 1.844621)
(1.777685, 1.844243)
(1.778918, 1.842811)
(1.780151, 1.842369)
(1.781386, 1.842369)
(1.782621, 1.841119)
(1.783857, 1.840460)
(1.785094, 1.840460)
(1.786332, 1.839420)
(1.787570, 1.837715)
(1.788810, 1.837715)
(1.790050, 1.836982)
(1.791291, 1.836003)
(1.792533, 1.836003)
(1.793776, 1.834284)
(1.795020, 1.833361)
(1.796265, 1.833361)
(1.797510, 1.832559)
(1.798757, 1.831205)
(1.800004, 1.830741)
(1.801252, 1.830741)
(1.802501, 1.829152)
(1.803751, 1.828677)
(1.805001, 1.828677)
(1.806253, 1.827343)
(1.807505, 1.825931)
(1.808759, 1.825404)
(1.810013, 1.825404)
(1.811268, 1.823833)
(1.812524, 1.822123)
(1.813781, 1.821576)
(1.815038, 1.821576)
(1.816297, 1.820297)
(1.817556, 1.818802)
(1.818817, 1.818802)
(1.820078, 1.818802)
(1.821340, 1.818802)
(1.822603, 1.818802)
(1.823866, 1.818802)
(1.825131, 1.818802)
(1.826397, 1.818802)
(1.827663, 1.818802)
(1.828930, 1.818802)
(1.830198, 1.818802)
(1.831467, 1.818802)
(1.832737, 1.818802)
(1.834008, 1.818802)
(1.835280, 1.818802)
(1.836552, 1.818802)
(1.837826, 1.818802)
(1.839100, 1.818802)
(1.840375, 1.818802)
(1.841651, 1.818802)
(1.842928, 1.818802)
(1.844206, 1.818802)
(1.845485, 1.818802)
(1.846765, 1.818802)
(1.848045, 1.818802)
(1.849327, 1.818802)
(1.850609, 1.818802)
(1.851892, 1.818802)
(1.853176, 1.818802)
(1.854461, 1.818802)
(1.855747, 1.818802)
(1.857034, 1.818802)
(1.858321, 1.818802)
(1.859610, 1.818802)
(1.860899, 1.818802)
(1.862190, 1.818802)
(1.863481, 1.818802)
(1.864773, 1.818802)
(1.866066, 1.818802)
(1.867360, 1.818802)
(1.868655, 1.818802)
(1.869950, 1.818802)
(1.871247, 1.818802)
(1.872544, 1.818802)
(1.873843, 1.818802)
(1.875142, 1.818802)
(1.876442, 1.818802)
(1.877743, 1.818802)
(1.879045, 1.818802)
(1.880348, 1.818802)
(1.881652, 1.818802)
(1.882957, 1.818802)
(1.884263, 1.818802)
(1.885569, 1.818802)
(1.886877, 1.818802)
(1.888185, 1.818802)
(1.889494, 1.818802)
(1.890804, 1.818802)
(1.892115, 1.818802)
(1.893427, 1.818802)
(1.894740, 1.818802)
(1.896054, 1.818802)
(1.897369, 1.818802)
(1.898684, 1.818802)
(1.900001, 1.818802)
(1.901318, 1.818802)
(1.902637, 1.818802)
(1.903956, 1.818802)
(1.905276, 1.818802)
(1.906597, 1.818802)
(1.907919, 1.818802)
(1.909242, 1.818802)
(1.910566, 1.818802)
(1.911891, 1.818802)
(1.913216, 1.818802)
(1.914543, 1.818802)
(1.915870, 1.818802)
(1.917199, 1.818802)
(1.918528, 1.818802)
(1.919859, 1.818802)
(1.921190, 1.818802)
(1.922522, 1.818802)
(1.923855, 1.818802)
(1.925189, 1.818802)
(1.926524, 1.818802)
(1.927860, 1.818802)
(1.929196, 1.818802)
(1.930534, 1.818802)
(1.931873, 1.818802)
(1.933212, 1.818802)
(1.934553, 1.818802)
(1.935894, 1.818802)
(1.937236, 1.818802)
(1.938580, 1.818802)
(1.939924, 1.818802)
(1.941269, 1.818802)
(1.942615, 1.818802)
(1.943962, 1.818802)
(1.945310, 1.818802)
(1.946659, 1.818802)
(1.948009, 1.818802)
(1.949359, 1.818802)
(1.950711, 1.818802)
(1.952064, 1.818802)
(1.953417, 1.818802)
(1.954772, 1.818802)
(1.956127, 1.818802)
(1.957483, 1.818802)
(1.958841, 1.818802)
(1.960199, 1.818802)
(1.961558, 1.818802)
(1.962918, 1.818802)
(1.964279, 1.818802)
(1.965641, 1.818802)
(1.967004, 1.818802)
(1.968368, 1.818802)
(1.969733, 1.818802)
(1.971099, 1.818802)
(1.972465, 1.818802)
(1.973833, 1.818802)
(1.975202, 1.818802)
(1.976571, 1.818802)
(1.977942, 1.818802)
(1.979313, 1.818802)
(1.980686, 1.818802)
(1.982059, 1.818802)
(1.983433, 1.818802)
(1.984809, 1.818802)
(1.986185, 1.818802)
(1.987562, 1.818802)
(1.988940, 1.818802)
(1.990319, 1.818802)
(1.991700, 1.818802)
(1.993081, 1.818802)
(1.994463, 1.818802)
(1.995845, 1.818802)
(1.997229, 1.818802)
(1.998614, 1.818802)
(2.000000, 1.818802)

};


\addplot[only marks,mark=x,mark size=1.5pt,line width=0.3pt,color=darkpastelred]
    coordinates{

(1.000000, 2.000000)
(1.000693, 1.999950)
(1.001387, 1.999765)
(1.002082, 1.999589)
(1.002776, 1.999289)
(1.003472, 1.999289)
(1.004168, 1.999165)
(1.004864, 1.998579)
(1.005561, 1.998579)
(1.006258, 1.998579)
(1.006956, 1.998579)
(1.007654, 1.998479)
(1.008352, 1.998044)
(1.009052, 1.997407)
(1.009751, 1.997021)
(1.010451, 1.997021)
(1.011152, 1.997021)
(1.011853, 1.997021)
(1.012555, 1.997021)
(1.013257, 1.997021)
(1.013959, 1.997021)
(1.014663, 1.997021)
(1.015366, 1.996958)
(1.016070, 1.996571)
(1.016775, 1.996091)
(1.017480, 1.995548)
(1.018185, 1.994818)
(1.018891, 1.994046)
(1.019598, 1.994046)
(1.020305, 1.994046)
(1.021012, 1.994046)
(1.021720, 1.994046)
(1.022429, 1.994046)
(1.023137, 1.994046)
(1.023847, 1.994046)
(1.024557, 1.994046)
(1.025267, 1.994046)
(1.025978, 1.994046)
(1.026690, 1.994046)
(1.027401, 1.994046)
(1.028114, 1.994046)
(1.028827, 1.994046)
(1.029540, 1.994046)
(1.030254, 1.994046)
(1.030968, 1.993827)
(1.031683, 1.993457)
(1.032399, 1.993062)
(1.033114, 1.992567)
(1.033831, 1.992154)
(1.034548, 1.991640)
(1.035265, 1.991006)
(1.035983, 1.990358)
(1.036701, 1.989635)
(1.037420, 1.988856)
(1.038139, 1.988094)
(1.038859, 1.988094)
(1.039579, 1.988094)
(1.040300, 1.988094)
(1.041022, 1.988094)
(1.041743, 1.988094)
(1.042466, 1.988094)
(1.043189, 1.988094)
(1.043912, 1.988094)
(1.044636, 1.988094)
(1.045360, 1.988094)
(1.046085, 1.988094)
(1.046810, 1.988094)
(1.047536, 1.988094)
(1.048262, 1.988094)
(1.048989, 1.988094)
(1.049717, 1.988094)
(1.050445, 1.988094)
(1.051173, 1.988094)
(1.051902, 1.988094)
(1.052631, 1.988094)
(1.053361, 1.988094)
(1.054091, 1.988094)
(1.054822, 1.988094)
(1.055554, 1.988094)
(1.056286, 1.988094)
(1.057018, 1.988094)
(1.057751, 1.988094)
(1.058484, 1.988094)
(1.059218, 1.988094)
(1.059953, 1.988094)
(1.060688, 1.988094)
(1.061423, 1.988094)
(1.062159, 1.988043)
(1.062896, 1.987672)
(1.063633, 1.987297)
(1.064370, 1.986935)
(1.065108, 1.986535)
(1.065847, 1.986148)
(1.066586, 1.985721)
(1.067325, 1.985162)
(1.068065, 1.984761)
(1.068806, 1.984338)
(1.069547, 1.983739)
(1.070289, 1.983314)
(1.071031, 1.982692)
(1.071773, 1.982053)
(1.072517, 1.981402)
(1.073260, 1.980762)
(1.074004, 1.980073)
(1.074749, 1.979323)
(1.075494, 1.978539)
(1.076240, 1.977774)
(1.076986, 1.977049)
(1.077733, 1.976259)
(1.078480, 1.976259)
(1.079228, 1.976259)
(1.079977, 1.976259)
(1.080725, 1.976259)
(1.081475, 1.976259)
(1.082225, 1.976259)
(1.082975, 1.976259)
(1.083726, 1.976259)
(1.084477, 1.976259)
(1.085229, 1.976259)
(1.085982, 1.976259)
(1.086735, 1.976259)
(1.087488, 1.976259)
(1.088242, 1.976259)
(1.088997, 1.976259)
(1.089752, 1.976259)
(1.090508, 1.976259)
(1.091264, 1.976259)
(1.092021, 1.976259)
(1.092778, 1.976259)
(1.093535, 1.976259)
(1.094294, 1.976259)
(1.095052, 1.976259)
(1.095812, 1.976259)
(1.096572, 1.976259)
(1.097332, 1.976259)
(1.098093, 1.976259)
(1.098854, 1.976259)
(1.099616, 1.976259)
(1.100379, 1.976259)
(1.101142, 1.976259)
(1.101905, 1.976259)
(1.102669, 1.976259)
(1.103434, 1.976259)
(1.104199, 1.976259)
(1.104964, 1.976259)
(1.105731, 1.976259)
(1.106497, 1.976259)
(1.107265, 1.976259)
(1.108032, 1.976259)
(1.108801, 1.976259)
(1.109569, 1.976259)
(1.110339, 1.976259)
(1.111109, 1.976259)
(1.111879, 1.976259)
(1.112650, 1.976259)
(1.113422, 1.976259)
(1.114194, 1.976259)
(1.114966, 1.976259)
(1.115739, 1.976259)
(1.116513, 1.976259)
(1.117287, 1.976259)
(1.118062, 1.976259)
(1.118837, 1.976259)
(1.119613, 1.976259)
(1.120389, 1.976259)
(1.121166, 1.976259)
(1.121943, 1.976259)
(1.122721, 1.976259)
(1.123500, 1.976259)
(1.124279, 1.976259)
(1.125058, 1.976259)
(1.125839, 1.976259)
(1.126619, 1.976259)
(1.127400, 1.976259)
(1.128182, 1.976144)
(1.128964, 1.975776)
(1.129747, 1.975407)
(1.130531, 1.975035)
(1.131314, 1.974661)
(1.132099, 1.974285)
(1.132884, 1.973956)
(1.133669, 1.973528)
(1.134455, 1.973147)
(1.135242, 1.972763)
(1.136029, 1.972378)
(1.136817, 1.971990)
(1.137605, 1.971540)
(1.138394, 1.971178)
(1.139183, 1.970421)
(1.139973, 1.970023)
(1.140764, 1.969624)
(1.141555, 1.969223)
(1.142346, 1.968795)
(1.143138, 1.968007)
(1.143931, 1.967598)
(1.144724, 1.967187)
(1.145518, 1.966768)
(1.146312, 1.965941)
(1.147107, 1.965522)
(1.147902, 1.964778)
(1.148698, 1.964264)
(1.149495, 1.963825)
(1.150292, 1.962964)
(1.151089, 1.962531)
(1.151888, 1.961706)
(1.152686, 1.960818)
(1.153486, 1.960334)
(1.154285, 1.959471)
(1.155086, 1.958860)
(1.155887, 1.958085)
(1.156688, 1.957307)
(1.157490, 1.956656)
(1.158293, 1.955785)
(1.159096, 1.955058)
(1.159900, 1.954362)
(1.160704, 1.953432)
(1.161509, 1.952799)
(1.162314, 1.952799)
(1.163120, 1.952799)
(1.163927, 1.952799)
(1.164734, 1.952799)
(1.165541, 1.952799)
(1.166349, 1.952799)
(1.167158, 1.952799)
(1.167967, 1.952799)
(1.168777, 1.952799)
(1.169588, 1.952799)
(1.170399, 1.952799)
(1.171210, 1.952799)
(1.172022, 1.952799)
(1.172835, 1.952799)
(1.173648, 1.952799)
(1.174462, 1.952799)
(1.175276, 1.952799)
(1.176091, 1.952799)
(1.176907, 1.952799)
(1.177723, 1.952799)
(1.178539, 1.952799)
(1.179357, 1.952799)
(1.180174, 1.952799)
(1.180993, 1.952799)
(1.181812, 1.952799)
(1.182631, 1.952799)
(1.183451, 1.952799)
(1.184272, 1.952799)
(1.185093, 1.952799)
(1.185914, 1.952799)
(1.186737, 1.952799)
(1.187560, 1.952799)
(1.188383, 1.952799)
(1.189207, 1.952799)
(1.190032, 1.952799)
(1.190857, 1.952799)
(1.191683, 1.952799)
(1.192509, 1.952799)
(1.193336, 1.952799)
(1.194163, 1.952799)
(1.194991, 1.952799)
(1.195820, 1.952799)
(1.196649, 1.952799)
(1.197479, 1.952799)
(1.198309, 1.952799)
(1.199140, 1.952799)
(1.199971, 1.952799)
(1.200803, 1.952799)
(1.201636, 1.952799)
(1.202469, 1.952799)
(1.203303, 1.952799)
(1.204137, 1.952799)
(1.204972, 1.952799)
(1.205808, 1.952799)
(1.206644, 1.952799)
(1.207481, 1.952799)
(1.208318, 1.952799)
(1.209156, 1.952799)
(1.209994, 1.952799)
(1.210833, 1.952799)
(1.211673, 1.952799)
(1.212513, 1.952799)
(1.213354, 1.952799)
(1.214195, 1.952799)
(1.215037, 1.952799)
(1.215879, 1.952799)
(1.216722, 1.952799)
(1.217566, 1.952799)
(1.218410, 1.952799)
(1.219255, 1.952799)
(1.220101, 1.952799)
(1.220947, 1.952799)
(1.221793, 1.952799)
(1.222640, 1.952799)
(1.223488, 1.952799)
(1.224336, 1.952799)
(1.225185, 1.952799)
(1.226035, 1.952799)
(1.226885, 1.952799)
(1.227736, 1.952799)
(1.228587, 1.952799)
(1.229439, 1.952799)
(1.230291, 1.952799)
(1.231144, 1.952799)
(1.231998, 1.952799)
(1.232852, 1.952799)
(1.233707, 1.952799)
(1.234563, 1.952799)
(1.235419, 1.952799)
(1.236275, 1.952799)
(1.237132, 1.952799)
(1.237990, 1.952799)
(1.238849, 1.952799)
(1.239708, 1.952799)
(1.240567, 1.952799)
(1.241427, 1.952799)
(1.242288, 1.952799)
(1.243150, 1.952799)
(1.244012, 1.952799)
(1.244874, 1.952799)
(1.245737, 1.952799)
(1.246601, 1.952799)
(1.247466, 1.952799)
(1.248331, 1.952799)
(1.249196, 1.952799)
(1.250062, 1.952799)
(1.250929, 1.952799)
(1.251796, 1.952799)
(1.252664, 1.952799)
(1.253533, 1.952799)
(1.254402, 1.952799)
(1.255272, 1.952799)
(1.256142, 1.952799)
(1.257013, 1.952799)
(1.257885, 1.952799)
(1.258757, 1.952799)
(1.259630, 1.952799)
(1.260503, 1.952799)
(1.261377, 1.952799)
(1.262252, 1.952799)
(1.263127, 1.952799)
(1.264003, 1.952799)
(1.264880, 1.952799)
(1.265757, 1.952799)
(1.266634, 1.952799)
(1.267513, 1.952799)
(1.268391, 1.952799)
(1.269271, 1.952799)
(1.270151, 1.952799)
(1.271032, 1.952799)
(1.271913, 1.952799)
(1.272795, 1.952573)
(1.273677, 1.952210)
(1.274561, 1.951846)
(1.275444, 1.951808)
(1.276329, 1.951115)
(1.277214, 1.950750)
(1.278099, 1.950381)
(1.278986, 1.950321)
(1.279872, 1.949643)
(1.280760, 1.949565)
(1.281648, 1.948901)
(1.282537, 1.948749)
(1.283426, 1.948251)
(1.284316, 1.948156)
(1.285206, 1.947407)
(1.286097, 1.947222)
(1.286989, 1.946654)
(1.287882, 1.946314)
(1.288775, 1.945897)
(1.289668, 1.945772)
(1.290562, 1.945137)
(1.291457, 1.944778)
(1.292353, 1.944373)
(1.293249, 1.943605)
(1.294146, 1.943485)
(1.295043, 1.942833)
(1.295941, 1.942771)
(1.296840, 1.942058)
(1.297739, 1.941279)
(1.298639, 1.940883)
(1.299539, 1.940496)
(1.300440, 1.939801)
(1.301342, 1.939710)
(1.302244, 1.939151)
(1.303147, 1.938919)
(1.304051, 1.938182)
(1.304955, 1.938077)
(1.305860, 1.937328)
(1.306765, 1.936526)
(1.307671, 1.936342)
(1.308578, 1.935721)
(1.309485, 1.935259)
(1.310393, 1.934912)
(1.311302, 1.934187)
(1.312211, 1.934088)
(1.313121, 1.933283)
(1.314032, 1.932462)
(1.314943, 1.932198)
(1.315855, 1.931638)
(1.316767, 1.930990)
(1.317680, 1.930177)
(1.318594, 1.929979)
(1.319508, 1.929166)
(1.320423, 1.929001)
(1.321338, 1.928304)
(1.322255, 1.927351)
(1.323171, 1.926615)
(1.324089, 1.926057)
(1.325007, 1.925764)
(1.325926, 1.924910)
(1.326845, 1.924145)
(1.327765, 1.923948)
(1.328686, 1.922403)
(1.329607, 1.922195)
(1.330529, 1.921454)
(1.331452, 1.920536)
(1.332375, 1.919764)
(1.333299, 1.919561)
(1.334223, 1.918566)
(1.335148, 1.917938)
(1.336074, 1.917049)
(1.337000, 1.916156)
(1.337928, 1.915526)
(1.338855, 1.915260)
(1.339784, 1.914251)
(1.340713, 1.913455)
(1.341642, 1.912547)
(1.342573, 1.911635)
(1.343503, 1.911127)
(1.344435, 1.910026)
(1.345367, 1.909765)
(1.346300, 1.908639)
(1.347234, 1.907948)
(1.348168, 1.906712)
(1.349103, 1.906712)
(1.350038, 1.906712)
(1.350974, 1.906712)
(1.351911, 1.906712)
(1.352848, 1.906712)
(1.353786, 1.906712)
(1.354725, 1.906712)
(1.355664, 1.906712)
(1.356604, 1.906712)
(1.357545, 1.906712)
(1.358486, 1.906712)
(1.359428, 1.906712)
(1.360371, 1.906712)
(1.361314, 1.906712)
(1.362258, 1.906712)
(1.363203, 1.906712)
(1.364148, 1.906712)
(1.365094, 1.906712)
(1.366040, 1.906712)
(1.366987, 1.906712)
(1.367935, 1.906712)
(1.368884, 1.906712)
(1.369833, 1.906712)
(1.370783, 1.906712)
(1.371733, 1.906712)
(1.372684, 1.906712)
(1.373636, 1.906712)
(1.374589, 1.906712)
(1.375542, 1.906712)
(1.376496, 1.906712)
(1.377450, 1.906712)
(1.378405, 1.906712)
(1.379361, 1.906712)
(1.380317, 1.906712)
(1.381274, 1.906712)
(1.382232, 1.906712)
(1.383191, 1.906712)
(1.384150, 1.906712)
(1.385109, 1.906712)
(1.386070, 1.906712)
(1.387031, 1.906712)
(1.387993, 1.906712)
(1.388955, 1.906712)
(1.389918, 1.906712)
(1.390882, 1.906712)
(1.391846, 1.906712)
(1.392811, 1.906712)
(1.393777, 1.906712)
(1.394744, 1.906712)
(1.395711, 1.906712)
(1.396679, 1.906712)
(1.397647, 1.906712)
(1.398616, 1.906712)
(1.399586, 1.906712)
(1.400556, 1.906712)
(1.401527, 1.906712)
(1.402499, 1.906712)
(1.403472, 1.906712)
(1.404445, 1.906712)
(1.405419, 1.906712)
(1.406393, 1.906712)
(1.407368, 1.906712)
(1.408344, 1.906712)
(1.409321, 1.906712)
(1.410298, 1.906712)
(1.411276, 1.906712)
(1.412254, 1.906712)
(1.413234, 1.906712)
(1.414214, 1.906712)
(1.415194, 1.906712)
(1.416175, 1.906712)
(1.417157, 1.906712)
(1.418140, 1.906712)
(1.419123, 1.906712)
(1.420107, 1.906712)
(1.421092, 1.906712)
(1.422077, 1.906712)
(1.423063, 1.906712)
(1.424050, 1.906712)
(1.425038, 1.906712)
(1.426026, 1.906712)
(1.427015, 1.906712)
(1.428004, 1.906712)
(1.428994, 1.906712)
(1.429985, 1.906712)
(1.430977, 1.906712)
(1.431969, 1.906712)
(1.432962, 1.906712)
(1.433955, 1.906712)
(1.434950, 1.906712)
(1.435945, 1.906712)
(1.436940, 1.906712)
(1.437937, 1.906712)
(1.438934, 1.906712)
(1.439931, 1.906712)
(1.440930, 1.906712)
(1.441929, 1.906712)
(1.442929, 1.906712)
(1.443929, 1.906712)
(1.444930, 1.906712)
(1.445932, 1.906712)
(1.446935, 1.906712)
(1.447938, 1.906712)
(1.448942, 1.906712)
(1.449947, 1.906712)
(1.450952, 1.906712)
(1.451958, 1.906712)
(1.452965, 1.906712)
(1.453973, 1.906712)
(1.454981, 1.906712)
(1.455990, 1.906712)
(1.456999, 1.906712)
(1.458009, 1.906712)
(1.459020, 1.906712)
(1.460032, 1.906712)
(1.461044, 1.906712)
(1.462057, 1.906712)
(1.463071, 1.906712)
(1.464086, 1.906712)
(1.465101, 1.906712)
(1.466117, 1.906712)
(1.467133, 1.906712)
(1.468151, 1.906712)
(1.469169, 1.906712)
(1.470187, 1.906712)
(1.471207, 1.906712)
(1.472227, 1.906712)
(1.473248, 1.906712)
(1.474269, 1.906712)
(1.475291, 1.906712)
(1.476314, 1.906712)
(1.477338, 1.906712)
(1.478362, 1.906712)
(1.479388, 1.906712)
(1.480413, 1.906712)
(1.481440, 1.906712)
(1.482467, 1.906712)
(1.483495, 1.906712)
(1.484524, 1.906712)
(1.485553, 1.906712)
(1.486583, 1.906712)
(1.487614, 1.906712)
(1.488645, 1.906712)
(1.489677, 1.906712)
(1.490710, 1.906712)
(1.491744, 1.906712)
(1.492778, 1.906712)
(1.493813, 1.906712)
(1.494849, 1.906712)
(1.495886, 1.906712)
(1.496923, 1.906712)
(1.497961, 1.906712)
(1.499000, 1.906712)
(1.500039, 1.906712)
(1.501079, 1.906712)
(1.502120, 1.906712)
(1.503161, 1.906712)
(1.504204, 1.906712)
(1.505247, 1.906712)
(1.506290, 1.906712)
(1.507335, 1.906712)
(1.508380, 1.906712)
(1.509426, 1.906712)
(1.510473, 1.906712)
(1.511520, 1.906712)
(1.512568, 1.906712)
(1.513617, 1.906712)
(1.514666, 1.906712)
(1.515717, 1.906712)
(1.516768, 1.906712)
(1.517819, 1.906712)
(1.518872, 1.906712)
(1.519925, 1.906712)
(1.520979, 1.906712)
(1.522033, 1.906712)
(1.523089, 1.906712)
(1.524145, 1.906712)
(1.525202, 1.906712)
(1.526259, 1.906712)
(1.527317, 1.906712)
(1.528377, 1.906712)
(1.529436, 1.906712)
(1.530497, 1.906712)
(1.531558, 1.906712)
(1.532620, 1.906712)
(1.533683, 1.906712)
(1.534746, 1.906712)
(1.535810, 1.906712)
(1.536875, 1.906712)
(1.537941, 1.906712)
(1.539007, 1.906712)
(1.540074, 1.906712)
(1.541142, 1.906712)
(1.542211, 1.906712)
(1.543280, 1.906712)
(1.544350, 1.906712)
(1.545421, 1.906712)
(1.546493, 1.906712)
(1.547565, 1.906712)
(1.548638, 1.906712)
(1.549712, 1.906712)
(1.550786, 1.906712)
(1.551862, 1.906712)
(1.552938, 1.906712)
(1.554015, 1.906712)
(1.555092, 1.906712)
(1.556170, 1.906712)
(1.557249, 1.906712)
(1.558329, 1.906712)
(1.559410, 1.906712)
(1.560491, 1.906712)
(1.561573, 1.906712)
(1.562656, 1.906712)
(1.563739, 1.906712)
(1.564824, 1.906712)
(1.565909, 1.906712)
(1.566994, 1.906712)
(1.568081, 1.906712)
(1.569168, 1.906712)
(1.570256, 1.906712)
(1.571345, 1.906712)
(1.572435, 1.906712)
(1.573525, 1.906712)
(1.574616, 1.906712)
(1.575708, 1.906712)
(1.576800, 1.906712)
(1.577894, 1.906712)
(1.578988, 1.906712)
(1.580083, 1.906712)
(1.581178, 1.906712)
(1.582275, 1.906712)
(1.583372, 1.906712)
(1.584470, 1.906712)
(1.585568, 1.906712)
(1.586668, 1.906712)
(1.587768, 1.906712)
(1.588869, 1.906712)
(1.589971, 1.906712)
(1.591073, 1.906712)
(1.592176, 1.906712)
(1.593280, 1.906712)
(1.594385, 1.906712)
(1.595490, 1.906712)
(1.596597, 1.906712)
(1.597704, 1.906712)
(1.598812, 1.906712)
(1.599920, 1.906712)
(1.601030, 1.906712)
(1.602140, 1.906712)
(1.603251, 1.906712)
(1.604362, 1.906712)
(1.605475, 1.906712)
(1.606588, 1.906712)
(1.607702, 1.906712)
(1.608817, 1.906712)
(1.609932, 1.906712)
(1.611049, 1.906712)
(1.612166, 1.906712)
(1.613284, 1.906712)
(1.614402, 1.906712)
(1.615522, 1.906712)
(1.616642, 1.906712)
(1.617763, 1.906712)
(1.618884, 1.906270)
(1.620007, 1.906270)
(1.621130, 1.905562)
(1.622254, 1.905562)
(1.623379, 1.904851)
(1.624505, 1.904851)
(1.625631, 1.904777)
(1.626758, 1.904777)
(1.627886, 1.903426)
(1.629015, 1.903426)
(1.630145, 1.902712)
(1.631275, 1.902712)
(1.632406, 1.901993)
(1.633538, 1.901993)
(1.634671, 1.901876)
(1.635804, 1.901876)
(1.636938, 1.900554)
(1.638073, 1.900554)
(1.639209, 1.900403)
(1.640346, 1.900403)
(1.641483, 1.899108)
(1.642621, 1.899108)
(1.643760, 1.898811)
(1.644900, 1.898811)
(1.646041, 1.897842)
(1.647182, 1.897842)
(1.648324, 1.897656)
(1.649467, 1.897656)
(1.650611, 1.896196)
(1.651755, 1.896196)
(1.652901, 1.895836)
(1.654047, 1.895836)
(1.655194, 1.894730)
(1.656341, 1.894730)
(1.657490, 1.894068)
(1.658639, 1.894068)
(1.659789, 1.893258)
(1.660940, 1.893258)
(1.662092, 1.893014)
(1.663244, 1.893014)
(1.664397, 1.891779)
(1.665552, 1.891779)
(1.666706, 1.891081)
(1.667862, 1.891081)
(1.669019, 1.890293)
(1.670176, 1.890293)
(1.671334, 1.888800)
(1.672493, 1.888800)
(1.673652, 1.888568)
(1.674813, 1.888568)
(1.675974, 1.887301)
(1.677136, 1.887301)
(1.678299, 1.887180)
(1.679463, 1.887180)
(1.680628, 1.886067)
(1.681793, 1.885795)
(1.682959, 1.885795)
(1.684126, 1.884282)
(1.685294, 1.884282)
(1.686462, 1.883514)
(1.687632, 1.883514)
(1.688802, 1.882763)
(1.689973, 1.882763)
(1.691145, 1.881413)
(1.692317, 1.881413)
(1.693491, 1.881237)
(1.694665, 1.881237)
(1.695840, 1.880153)
(1.697016, 1.879704)
(1.698192, 1.879704)
(1.699370, 1.878274)
(1.700548, 1.878274)
(1.701727, 1.878071)
(1.702907, 1.878071)
(1.704088, 1.876619)
(1.705270, 1.876619)
(1.706452, 1.876074)
(1.707635, 1.875067)
(1.708819, 1.875067)
(1.710004, 1.874710)
(1.711190, 1.874710)
(1.712377, 1.873508)
(1.713564, 1.873508)
(1.714752, 1.872613)
(1.715941, 1.871942)
(1.717131, 1.871942)
(1.718322, 1.870539)
(1.719513, 1.870539)
(1.720705, 1.870348)
(1.721898, 1.870348)
(1.723092, 1.869085)
(1.724287, 1.868791)
(1.725483, 1.868791)
(1.726679, 1.867206)
(1.727876, 1.867206)
(1.729074, 1.866695)
(1.730273, 1.865613)
(1.731473, 1.865613)
(1.732674, 1.864362)
(1.733875, 1.864362)
(1.735077, 1.864015)
(1.736280, 1.862791)
(1.737484, 1.862791)
(1.738689, 1.862409)
(1.739895, 1.862409)
(1.741101, 1.860841)
(1.742308, 1.860522)
(1.743516, 1.860522)
(1.744725, 1.859179)
(1.745935, 1.859179)
(1.747146, 1.857679)
(1.748357, 1.857340)
(1.749570, 1.857340)
(1.750783, 1.855922)
(1.751997, 1.854847)
(1.753211, 1.854847)
(1.754427, 1.854284)
(1.755644, 1.854284)
(1.756861, 1.853130)
(1.758079, 1.852639)
(1.759298, 1.852639)
(1.760518, 1.851167)
(1.761739, 1.850787)
(1.762960, 1.850787)
(1.764183, 1.849330)
(1.765406, 1.847816)
(1.766630, 1.847816)
(1.767855, 1.847417)
(1.769081, 1.845994)
(1.770308, 1.845994)
(1.771535, 1.844609)
(1.772763, 1.844230)
(1.773993, 1.844230)
(1.775223, 1.842747)
(1.776454, 1.842747)
(1.777685, 1.842356)
(1.778918, 1.840940)
(1.780151, 1.840447)
(1.781386, 1.840447)
(1.782621, 1.839243)
(1.783857, 1.837538)
(1.785094, 1.837538)
(1.786332, 1.836929)
(1.787570, 1.835827)
(1.788810, 1.835827)
(1.790050, 1.834619)
(1.791291, 1.834110)
(1.792533, 1.834110)
(1.793776, 1.832626)
(1.795020, 1.832178)
(1.796265, 1.832178)
(1.797510, 1.830655)
(1.798757, 1.829626)
(1.800004, 1.828918)
(1.801252, 1.828918)
(1.802501, 1.827174)
(1.803751, 1.826203)
(1.805001, 1.826203)
(1.806253, 1.825424)
(1.807505, 1.824100)
(1.808759, 1.823600)
(1.810013, 1.823600)
(1.811268, 1.821962)
(1.812524, 1.821451)
(1.813781, 1.820132)
(1.815038, 1.820132)
(1.816297, 1.818355)
(1.817556, 1.817776)
(1.818817, 1.817776)
(1.820078, 1.817776)
(1.821340, 1.817776)
(1.822603, 1.817776)
(1.823866, 1.817776)
(1.825131, 1.817776)
(1.826397, 1.817776)
(1.827663, 1.817776)
(1.828930, 1.817776)
(1.830198, 1.817776)
(1.831467, 1.817776)
(1.832737, 1.817776)
(1.834008, 1.817776)
(1.835280, 1.817776)
(1.836552, 1.817776)
(1.837826, 1.817776)
(1.839100, 1.817776)
(1.840375, 1.817776)
(1.841651, 1.817776)
(1.842928, 1.817776)
(1.844206, 1.817776)
(1.845485, 1.817776)
(1.846765, 1.817776)
(1.848045, 1.817776)
(1.849327, 1.817776)
(1.850609, 1.817776)
(1.851892, 1.817776)
(1.853176, 1.817776)
(1.854461, 1.817776)
(1.855747, 1.817776)
(1.857034, 1.817776)
(1.858321, 1.817776)
(1.859610, 1.817776)
(1.860899, 1.817776)
(1.862190, 1.817776)
(1.863481, 1.817776)
(1.864773, 1.817776)
(1.866066, 1.817776)
(1.867360, 1.817776)
(1.868655, 1.817776)
(1.869950, 1.817776)
(1.871247, 1.817776)
(1.872544, 1.817776)
(1.873843, 1.817776)
(1.875142, 1.817776)
(1.876442, 1.817776)
(1.877743, 1.817776)
(1.879045, 1.817776)
(1.880348, 1.817776)
(1.881652, 1.817776)
(1.882957, 1.817776)
(1.884263, 1.817776)
(1.885569, 1.817776)
(1.886877, 1.817776)
(1.888185, 1.817776)
(1.889494, 1.817776)
(1.890804, 1.817776)
(1.892115, 1.817776)
(1.893427, 1.817776)
(1.894740, 1.817776)
(1.896054, 1.817776)
(1.897369, 1.817776)
(1.898684, 1.817776)
(1.900001, 1.817776)
(1.901318, 1.817776)
(1.902637, 1.817776)
(1.903956, 1.817776)
(1.905276, 1.817776)
(1.906597, 1.817776)
(1.907919, 1.817776)
(1.909242, 1.817776)
(1.910566, 1.817776)
(1.911891, 1.817776)
(1.913216, 1.817776)
(1.914543, 1.817776)
(1.915870, 1.817776)
(1.917199, 1.817776)
(1.918528, 1.817776)
(1.919859, 1.817776)
(1.921190, 1.817776)
(1.922522, 1.817776)
(1.923855, 1.817776)
(1.925189, 1.817776)
(1.926524, 1.817776)
(1.927860, 1.817776)
(1.929196, 1.817776)
(1.930534, 1.817776)
(1.931873, 1.817776)
(1.933212, 1.817776)
(1.934553, 1.817776)
(1.935894, 1.817776)
(1.937236, 1.817776)
(1.938580, 1.817776)
(1.939924, 1.817776)
(1.941269, 1.817776)
(1.942615, 1.817776)
(1.943962, 1.817776)
(1.945310, 1.817776)
(1.946659, 1.817776)
(1.948009, 1.817776)
(1.949359, 1.817776)
(1.950711, 1.817776)
(1.952064, 1.817776)
(1.953417, 1.817776)
(1.954772, 1.817776)
(1.956127, 1.817776)
(1.957483, 1.817776)
(1.958841, 1.817776)
(1.960199, 1.817776)
(1.961558, 1.817776)
(1.962918, 1.817776)
(1.964279, 1.817776)
(1.965641, 1.817776)
(1.967004, 1.817776)
(1.968368, 1.817776)
(1.969733, 1.817776)
(1.971099, 1.817776)
(1.972465, 1.817776)
(1.973833, 1.817776)
(1.975202, 1.817776)
(1.976571, 1.817776)
(1.977942, 1.817776)
(1.979313, 1.817776)
(1.980686, 1.817776)
(1.982059, 1.817776)
(1.983433, 1.817776)
(1.984809, 1.817776)
(1.986185, 1.817776)
(1.987562, 1.817776)
(1.988940, 1.817776)
(1.990319, 1.817776)
(1.991700, 1.817776)
(1.993081, 1.817776)
(1.994463, 1.817776)
(1.995845, 1.817776)
(1.997229, 1.817776)
(1.998614, 1.817776)
(2.000000, 1.817776)

};

\addplot[only marks,mark=x,mark size=1.5pt,line width=0.3pt,color=darkpastelgreen]
    coordinates{

(1.000000, 2.000000)
(1.000693, 1.999946)
(1.001387, 1.999764)
(1.002082, 1.999587)
(1.002776, 1.999289)
(1.003472, 1.999289)
(1.004168, 1.999165)
(1.004864, 1.998579)
(1.005561, 1.998579)
(1.006258, 1.998579)
(1.006956, 1.998579)
(1.007654, 1.998475)
(1.008352, 1.998042)
(1.009052, 1.997407)
(1.009751, 1.997021)
(1.010451, 1.997021)
(1.011152, 1.997021)
(1.011853, 1.997021)
(1.012555, 1.997021)
(1.013257, 1.997021)
(1.013959, 1.997021)
(1.014663, 1.997021)
(1.015366, 1.996951)
(1.016070, 1.996543)
(1.016775, 1.996086)
(1.017480, 1.995535)
(1.018185, 1.994818)
(1.018891, 1.994046)
(1.019598, 1.994046)
(1.020305, 1.994046)
(1.021012, 1.994046)
(1.021720, 1.994046)
(1.022429, 1.994046)
(1.023137, 1.994046)
(1.023847, 1.994046)
(1.024557, 1.994046)
(1.025267, 1.994046)
(1.025978, 1.994046)
(1.026690, 1.994046)
(1.027401, 1.994046)
(1.028114, 1.994046)
(1.028827, 1.994046)
(1.029540, 1.994046)
(1.030254, 1.994046)
(1.030968, 1.993827)
(1.031683, 1.993448)
(1.032399, 1.993062)
(1.033114, 1.992567)
(1.033831, 1.992154)
(1.034548, 1.991610)
(1.035265, 1.991006)
(1.035983, 1.990358)
(1.036701, 1.989635)
(1.037420, 1.988856)
(1.038139, 1.988094)
(1.038859, 1.988094)
(1.039579, 1.988094)
(1.040300, 1.988094)
(1.041022, 1.988094)
(1.041743, 1.988094)
(1.042466, 1.988094)
(1.043189, 1.988094)
(1.043912, 1.988094)
(1.044636, 1.988094)
(1.045360, 1.988094)
(1.046085, 1.988094)
(1.046810, 1.988094)
(1.047536, 1.988094)
(1.048262, 1.988094)
(1.048989, 1.988094)
(1.049717, 1.988094)
(1.050445, 1.988094)
(1.051173, 1.988094)
(1.051902, 1.988094)
(1.052631, 1.988094)
(1.053361, 1.988094)
(1.054091, 1.988094)
(1.054822, 1.988094)
(1.055554, 1.988094)
(1.056286, 1.988094)
(1.057018, 1.988094)
(1.057751, 1.988094)
(1.058484, 1.988094)
(1.059218, 1.988094)
(1.059953, 1.988094)
(1.060688, 1.988094)
(1.061423, 1.988094)
(1.062159, 1.988043)
(1.062896, 1.987672)
(1.063633, 1.987297)
(1.064370, 1.986918)
(1.065108, 1.986535)
(1.065847, 1.986148)
(1.066586, 1.985721)
(1.067325, 1.985162)
(1.068065, 1.984718)
(1.068806, 1.984338)
(1.069547, 1.983739)
(1.070289, 1.983255)
(1.071031, 1.982692)
(1.071773, 1.982053)
(1.072517, 1.981402)
(1.073260, 1.980762)
(1.074004, 1.980073)
(1.074749, 1.979323)
(1.075494, 1.978539)
(1.076240, 1.977774)
(1.076986, 1.977049)
(1.077733, 1.976259)
(1.078480, 1.976259)
(1.079228, 1.976259)
(1.079977, 1.976259)
(1.080725, 1.976259)
(1.081475, 1.976259)
(1.082225, 1.976259)
(1.082975, 1.976259)
(1.083726, 1.976259)
(1.084477, 1.976259)
(1.085229, 1.976259)
(1.085982, 1.976259)
(1.086735, 1.976259)
(1.087488, 1.976259)
(1.088242, 1.976259)
(1.088997, 1.976259)
(1.089752, 1.976259)
(1.090508, 1.976259)
(1.091264, 1.976259)
(1.092021, 1.976259)
(1.092778, 1.976259)
(1.093535, 1.976259)
(1.094294, 1.976259)
(1.095052, 1.976259)
(1.095812, 1.976259)
(1.096572, 1.976259)
(1.097332, 1.976259)
(1.098093, 1.976259)
(1.098854, 1.976259)
(1.099616, 1.976259)
(1.100379, 1.976259)
(1.101142, 1.976259)
(1.101905, 1.976259)
(1.102669, 1.976259)
(1.103434, 1.976259)
(1.104199, 1.976259)
(1.104964, 1.976259)
(1.105731, 1.976259)
(1.106497, 1.976259)
(1.107265, 1.976259)
(1.108032, 1.976259)
(1.108801, 1.976259)
(1.109569, 1.976259)
(1.110339, 1.976259)
(1.111109, 1.976259)
(1.111879, 1.976259)
(1.112650, 1.976259)
(1.113422, 1.976259)
(1.114194, 1.976259)
(1.114966, 1.976259)
(1.115739, 1.976259)
(1.116513, 1.976259)
(1.117287, 1.976259)
(1.118062, 1.976259)
(1.118837, 1.976259)
(1.119613, 1.976259)
(1.120389, 1.976259)
(1.121166, 1.976259)
(1.121943, 1.976259)
(1.122721, 1.976259)
(1.123500, 1.976259)
(1.124279, 1.976259)
(1.125058, 1.976259)
(1.125839, 1.976259)
(1.126619, 1.976259)
(1.127400, 1.976259)
(1.128182, 1.976144)
(1.128964, 1.975776)
(1.129747, 1.975407)
(1.130531, 1.975035)
(1.131314, 1.974661)
(1.132099, 1.974285)
(1.132884, 1.973908)
(1.133669, 1.973528)
(1.134455, 1.973147)
(1.135242, 1.972763)
(1.136029, 1.972378)
(1.136817, 1.971990)
(1.137605, 1.971540)
(1.138394, 1.971178)
(1.139183, 1.970421)
(1.139973, 1.970023)
(1.140764, 1.969553)
(1.141555, 1.969213)
(1.142346, 1.968795)
(1.143138, 1.968007)
(1.143931, 1.967598)
(1.144724, 1.967187)
(1.145518, 1.966650)
(1.146312, 1.965941)
(1.147107, 1.965522)
(1.147902, 1.964694)
(1.148698, 1.964264)
(1.149495, 1.963825)
(1.150292, 1.962964)
(1.151089, 1.962531)
(1.151888, 1.961706)
(1.152686, 1.960818)
(1.153486, 1.960334)
(1.154285, 1.959471)
(1.155086, 1.958860)
(1.155887, 1.958085)
(1.156688, 1.957307)
(1.157490, 1.956656)
(1.158293, 1.955785)
(1.159096, 1.955058)
(1.159900, 1.954362)
(1.160704, 1.953432)
(1.161509, 1.952799)
(1.162314, 1.952799)
(1.163120, 1.952799)
(1.163927, 1.952799)
(1.164734, 1.952799)
(1.165541, 1.952799)
(1.166349, 1.952799)
(1.167158, 1.952799)
(1.167967, 1.952799)
(1.168777, 1.952799)
(1.169588, 1.952799)
(1.170399, 1.952799)
(1.171210, 1.952799)
(1.172022, 1.952799)
(1.172835, 1.952799)
(1.173648, 1.952799)
(1.174462, 1.952799)
(1.175276, 1.952799)
(1.176091, 1.952799)
(1.176907, 1.952799)
(1.177723, 1.952799)
(1.178539, 1.952799)
(1.179357, 1.952799)
(1.180174, 1.952799)
(1.180993, 1.952799)
(1.181812, 1.952799)
(1.182631, 1.952799)
(1.183451, 1.952799)
(1.184272, 1.952799)
(1.185093, 1.952799)
(1.185914, 1.952799)
(1.186737, 1.952799)
(1.187560, 1.952799)
(1.188383, 1.952799)
(1.189207, 1.952799)
(1.190032, 1.952799)
(1.190857, 1.952799)
(1.191683, 1.952799)
(1.192509, 1.952799)
(1.193336, 1.952799)
(1.194163, 1.952799)
(1.194991, 1.952799)
(1.195820, 1.952799)
(1.196649, 1.952799)
(1.197479, 1.952799)
(1.198309, 1.952799)
(1.199140, 1.952799)
(1.199971, 1.952799)
(1.200803, 1.952799)
(1.201636, 1.952799)
(1.202469, 1.952799)
(1.203303, 1.952799)
(1.204137, 1.952799)
(1.204972, 1.952799)
(1.205808, 1.952799)
(1.206644, 1.952799)
(1.207481, 1.952799)
(1.208318, 1.952799)
(1.209156, 1.952799)
(1.209994, 1.952799)
(1.210833, 1.952799)
(1.211673, 1.952799)
(1.212513, 1.952799)
(1.213354, 1.952799)
(1.214195, 1.952799)
(1.215037, 1.952799)
(1.215879, 1.952799)
(1.216722, 1.952799)
(1.217566, 1.952799)
(1.218410, 1.952799)
(1.219255, 1.952799)
(1.220101, 1.952799)
(1.220947, 1.952799)
(1.221793, 1.952799)
(1.222640, 1.952799)
(1.223488, 1.952799)
(1.224336, 1.952799)
(1.225185, 1.952799)
(1.226035, 1.952799)
(1.226885, 1.952799)
(1.227736, 1.952799)
(1.228587, 1.952799)
(1.229439, 1.952799)
(1.230291, 1.952799)
(1.231144, 1.952799)
(1.231998, 1.952799)
(1.232852, 1.952799)
(1.233707, 1.952799)
(1.234563, 1.952799)
(1.235419, 1.952799)
(1.236275, 1.952799)
(1.237132, 1.952799)
(1.237990, 1.952799)
(1.238849, 1.952799)
(1.239708, 1.952799)
(1.240567, 1.952799)
(1.241427, 1.952799)
(1.242288, 1.952799)
(1.243150, 1.952799)
(1.244012, 1.952799)
(1.244874, 1.952799)
(1.245737, 1.952799)
(1.246601, 1.952799)
(1.247466, 1.952799)
(1.248331, 1.952799)
(1.249196, 1.952799)
(1.250062, 1.952799)
(1.250929, 1.952799)
(1.251796, 1.952799)
(1.252664, 1.952799)
(1.253533, 1.952799)
(1.254402, 1.952799)
(1.255272, 1.952799)
(1.256142, 1.952799)
(1.257013, 1.952799)
(1.257885, 1.952799)
(1.258757, 1.952799)
(1.259630, 1.952799)
(1.260503, 1.952799)
(1.261377, 1.952799)
(1.262252, 1.952799)
(1.263127, 1.952799)
(1.264003, 1.952799)
(1.264880, 1.952799)
(1.265757, 1.952799)
(1.266634, 1.952799)
(1.267513, 1.952799)
(1.268391, 1.952799)
(1.269271, 1.952799)
(1.270151, 1.952799)
(1.271032, 1.952799)
(1.271913, 1.952799)
(1.272795, 1.952573)
(1.273677, 1.952054)
(1.274561, 1.951846)
(1.275444, 1.951637)
(1.276329, 1.951115)
(1.277214, 1.950705)
(1.278099, 1.950381)
(1.278986, 1.949670)
(1.279872, 1.949643)
(1.280760, 1.949223)
(1.281648, 1.948901)
(1.282537, 1.948420)
(1.283426, 1.948156)
(1.284316, 1.947620)
(1.285206, 1.947407)
(1.286097, 1.947123)
(1.286989, 1.946654)
(1.287882, 1.946036)
(1.288775, 1.945897)
(1.289668, 1.945409)
(1.290562, 1.945137)
(1.291457, 1.944778)
(1.292353, 1.944373)
(1.293249, 1.943605)
(1.294146, 1.943485)
(1.295043, 1.942833)
(1.295941, 1.942771)
(1.296840, 1.942058)
(1.297739, 1.941279)
(1.298639, 1.940883)
(1.299539, 1.940496)
(1.300440, 1.939710)
(1.301342, 1.939569)
(1.302244, 1.938966)
(1.303147, 1.938899)
(1.304051, 1.938182)
(1.304955, 1.938077)
(1.305860, 1.937328)
(1.306765, 1.936526)
(1.307671, 1.936109)
(1.308578, 1.935721)
(1.309485, 1.935259)
(1.310393, 1.934912)
(1.311302, 1.934099)
(1.312211, 1.933855)
(1.313121, 1.933097)
(1.314032, 1.932462)
(1.314943, 1.932198)
(1.315855, 1.931638)
(1.316767, 1.930816)
(1.317680, 1.930011)
(1.318594, 1.929881)
(1.319508, 1.929166)
(1.320423, 1.929001)
(1.321338, 1.928304)
(1.322255, 1.927351)
(1.323171, 1.926615)
(1.324089, 1.926057)
(1.325007, 1.925764)
(1.325926, 1.924910)
(1.326845, 1.924145)
(1.327765, 1.923948)
(1.328686, 1.922403)
(1.329607, 1.922195)
(1.330529, 1.921454)
(1.331452, 1.920536)
(1.332375, 1.919764)
(1.333299, 1.919561)
(1.334223, 1.918566)
(1.335148, 1.917938)
(1.336074, 1.917049)
(1.337000, 1.916156)
(1.337928, 1.915526)
(1.338855, 1.915260)
(1.339784, 1.914251)
(1.340713, 1.913455)
(1.341642, 1.912547)
(1.342573, 1.911635)
(1.343503, 1.911127)
(1.344435, 1.910026)
(1.345367, 1.909765)
(1.346300, 1.908639)
(1.347234, 1.907948)
(1.348168, 1.906712)
(1.349103, 1.906712)
(1.350038, 1.906712)
(1.350974, 1.906712)
(1.351911, 1.906712)
(1.352848, 1.906712)
(1.353786, 1.906712)
(1.354725, 1.906712)
(1.355664, 1.906712)
(1.356604, 1.906712)
(1.357545, 1.906712)
(1.358486, 1.906712)
(1.359428, 1.906712)
(1.360371, 1.906712)
(1.361314, 1.906712)
(1.362258, 1.906712)
(1.363203, 1.906712)
(1.364148, 1.906712)
(1.365094, 1.906712)
(1.366040, 1.906712)
(1.366987, 1.906712)
(1.367935, 1.906712)
(1.368884, 1.906712)
(1.369833, 1.906712)
(1.370783, 1.906712)
(1.371733, 1.906712)
(1.372684, 1.906712)
(1.373636, 1.906712)
(1.374589, 1.906712)
(1.375542, 1.906712)
(1.376496, 1.906712)
(1.377450, 1.906712)
(1.378405, 1.906712)
(1.379361, 1.906712)
(1.380317, 1.906712)
(1.381274, 1.906712)
(1.382232, 1.906712)
(1.383191, 1.906712)
(1.384150, 1.906712)
(1.385109, 1.906712)
(1.386070, 1.906712)
(1.387031, 1.906712)
(1.387993, 1.906712)
(1.388955, 1.906712)
(1.389918, 1.906712)
(1.390882, 1.906712)
(1.391846, 1.906712)
(1.392811, 1.906712)
(1.393777, 1.906712)
(1.394744, 1.906712)
(1.395711, 1.906712)
(1.396679, 1.906712)
(1.397647, 1.906712)
(1.398616, 1.906712)
(1.399586, 1.906712)
(1.400556, 1.906712)
(1.401527, 1.906712)
(1.402499, 1.906712)
(1.403472, 1.906712)
(1.404445, 1.906712)
(1.405419, 1.906712)
(1.406393, 1.906712)
(1.407368, 1.906712)
(1.408344, 1.906712)
(1.409321, 1.906712)
(1.410298, 1.906712)
(1.411276, 1.906712)
(1.412254, 1.906712)
(1.413234, 1.906712)
(1.414214, 1.906712)
(1.415194, 1.906712)
(1.416175, 1.906712)
(1.417157, 1.906712)
(1.418140, 1.906712)
(1.419123, 1.906712)
(1.420107, 1.906712)
(1.421092, 1.906712)
(1.422077, 1.906712)
(1.423063, 1.906712)
(1.424050, 1.906712)
(1.425038, 1.906712)
(1.426026, 1.906712)
(1.427015, 1.906712)
(1.428004, 1.906712)
(1.428994, 1.906712)
(1.429985, 1.906712)
(1.430977, 1.906712)
(1.431969, 1.906712)
(1.432962, 1.906712)
(1.433955, 1.906712)
(1.434950, 1.906712)
(1.435945, 1.906712)
(1.436940, 1.906712)
(1.437937, 1.906712)
(1.438934, 1.906712)
(1.439931, 1.906712)
(1.440930, 1.906712)
(1.441929, 1.906712)
(1.442929, 1.906712)
(1.443929, 1.906712)
(1.444930, 1.906712)
(1.445932, 1.906712)
(1.446935, 1.906712)
(1.447938, 1.906712)
(1.448942, 1.906712)
(1.449947, 1.906712)
(1.450952, 1.906712)
(1.451958, 1.906712)
(1.452965, 1.906712)
(1.453973, 1.906712)
(1.454981, 1.906712)
(1.455990, 1.906712)
(1.456999, 1.906712)
(1.458009, 1.906712)
(1.459020, 1.906712)
(1.460032, 1.906712)
(1.461044, 1.906712)
(1.462057, 1.906712)
(1.463071, 1.906712)
(1.464086, 1.906712)
(1.465101, 1.906712)
(1.466117, 1.906712)
(1.467133, 1.906712)
(1.468151, 1.906712)
(1.469169, 1.906712)
(1.470187, 1.906712)
(1.471207, 1.906712)
(1.472227, 1.906712)
(1.473248, 1.906712)
(1.474269, 1.906712)
(1.475291, 1.906712)
(1.476314, 1.906712)
(1.477338, 1.906712)
(1.478362, 1.906712)
(1.479388, 1.906712)
(1.480413, 1.906712)
(1.481440, 1.906712)
(1.482467, 1.906712)
(1.483495, 1.906712)
(1.484524, 1.906712)
(1.485553, 1.906712)
(1.486583, 1.906712)
(1.487614, 1.906712)
(1.488645, 1.906712)
(1.489677, 1.906712)
(1.490710, 1.906712)
(1.491744, 1.906712)
(1.492778, 1.906712)
(1.493813, 1.906712)
(1.494849, 1.906712)
(1.495886, 1.906712)
(1.496923, 1.906712)
(1.497961, 1.906712)
(1.499000, 1.906712)
(1.500039, 1.906712)
(1.501079, 1.906712)
(1.502120, 1.906712)
(1.503161, 1.906712)
(1.504204, 1.906712)
(1.505247, 1.906712)
(1.506290, 1.906712)
(1.507335, 1.906712)
(1.508380, 1.906712)
(1.509426, 1.906712)
(1.510473, 1.906712)
(1.511520, 1.906712)
(1.512568, 1.906712)
(1.513617, 1.906712)
(1.514666, 1.906712)
(1.515717, 1.906712)
(1.516768, 1.906712)
(1.517819, 1.906712)
(1.518872, 1.906712)
(1.519925, 1.906712)
(1.520979, 1.906712)
(1.522033, 1.906712)
(1.523089, 1.906712)
(1.524145, 1.906712)
(1.525202, 1.906712)
(1.526259, 1.906712)
(1.527317, 1.906712)
(1.528377, 1.906712)
(1.529436, 1.906712)
(1.530497, 1.906712)
(1.531558, 1.906712)
(1.532620, 1.906712)
(1.533683, 1.906712)
(1.534746, 1.906712)
(1.535810, 1.906712)
(1.536875, 1.906712)
(1.537941, 1.906712)
(1.539007, 1.906712)
(1.540074, 1.906712)
(1.541142, 1.906712)
(1.542211, 1.906712)
(1.543280, 1.906712)
(1.544350, 1.906712)
(1.545421, 1.906712)
(1.546493, 1.906712)
(1.547565, 1.906712)
(1.548638, 1.906712)
(1.549712, 1.906712)
(1.550786, 1.906712)
(1.551862, 1.906712)
(1.552938, 1.906712)
(1.554015, 1.906712)
(1.555092, 1.906712)
(1.556170, 1.906712)
(1.557249, 1.906712)
(1.558329, 1.906712)
(1.559410, 1.906712)
(1.560491, 1.906712)
(1.561573, 1.906712)
(1.562656, 1.906712)
(1.563739, 1.906712)
(1.564824, 1.906712)
(1.565909, 1.906712)
(1.566994, 1.906712)
(1.568081, 1.906712)
(1.569168, 1.906712)
(1.570256, 1.906712)
(1.571345, 1.906712)
(1.572435, 1.906712)
(1.573525, 1.906712)
(1.574616, 1.906712)
(1.575708, 1.906712)
(1.576800, 1.906712)
(1.577894, 1.906712)
(1.578988, 1.906712)
(1.580083, 1.906712)
(1.581178, 1.906712)
(1.582275, 1.906712)
(1.583372, 1.906712)
(1.584470, 1.906712)
(1.585568, 1.906712)
(1.586668, 1.906712)
(1.587768, 1.906712)
(1.588869, 1.906712)
(1.589971, 1.906712)
(1.591073, 1.906712)
(1.592176, 1.906712)
(1.593280, 1.906712)
(1.594385, 1.906712)
(1.595490, 1.906712)
(1.596597, 1.906712)
(1.597704, 1.906712)
(1.598812, 1.906712)
(1.599920, 1.906712)
(1.601030, 1.906712)
(1.602140, 1.906712)
(1.603251, 1.906712)
(1.604362, 1.906712)
(1.605475, 1.906712)
(1.606588, 1.906712)
(1.607702, 1.906712)
(1.608817, 1.906712)
(1.609932, 1.906712)
(1.611049, 1.906712)
(1.612166, 1.906712)
(1.613284, 1.906712)
(1.614402, 1.906712)
(1.615522, 1.906712)
(1.616642, 1.906712)
(1.617763, 1.906712)
(1.618884, 1.906270)
(1.620007, 1.906270)
(1.621130, 1.905258)
(1.622254, 1.905258)
(1.623379, 1.904851)
(1.624505, 1.904851)
(1.625631, 1.904443)
(1.626758, 1.904443)
(1.627886, 1.903426)
(1.629015, 1.903426)
(1.630145, 1.902624)
(1.631275, 1.902624)
(1.632406, 1.901993)
(1.633538, 1.901993)
(1.634671, 1.900606)
(1.635804, 1.900606)
(1.636938, 1.900554)
(1.638073, 1.900554)
(1.639209, 1.899734)
(1.640346, 1.899734)
(1.641483, 1.899108)
(1.642621, 1.899108)
(1.643760, 1.898171)
(1.644900, 1.898171)
(1.646041, 1.897656)
(1.647182, 1.897656)
(1.648324, 1.896611)
(1.649467, 1.896611)
(1.650611, 1.896196)
(1.651755, 1.896196)
(1.652901, 1.895643)
(1.654047, 1.895643)
(1.655194, 1.894730)
(1.656341, 1.894730)
(1.657490, 1.893527)
(1.658639, 1.893527)
(1.659789, 1.893258)
(1.660940, 1.893258)
(1.662092, 1.892307)
(1.663244, 1.892307)
(1.664397, 1.891779)
(1.665552, 1.891779)
(1.666706, 1.891081)
(1.667862, 1.891081)
(1.669019, 1.890293)
(1.670176, 1.890293)
(1.671334, 1.888800)
(1.672493, 1.888800)
(1.673652, 1.888568)
(1.674813, 1.888568)
(1.675974, 1.887301)
(1.677136, 1.887301)
(1.678299, 1.887180)
(1.679463, 1.887180)
(1.680628, 1.886067)
(1.681793, 1.885795)
(1.682959, 1.885795)
(1.684126, 1.884282)
(1.685294, 1.884282)
(1.686462, 1.883514)
(1.687632, 1.883514)
(1.688802, 1.882763)
(1.689973, 1.882763)
(1.691145, 1.881237)
(1.692317, 1.881237)
(1.693491, 1.880964)
(1.694665, 1.880964)
(1.695840, 1.879795)
(1.697016, 1.879665)
(1.698192, 1.879665)
(1.699370, 1.878274)
(1.700548, 1.878274)
(1.701727, 1.878071)
(1.702907, 1.878071)
(1.704088, 1.876619)
(1.705270, 1.876619)
(1.706452, 1.875623)
(1.707635, 1.875067)
(1.708819, 1.875067)
(1.710004, 1.874259)
(1.711190, 1.874259)
(1.712377, 1.873508)
(1.713564, 1.873508)
(1.714752, 1.872613)
(1.715941, 1.871942)
(1.717131, 1.871942)
(1.718322, 1.870370)
(1.719513, 1.870370)
(1.720705, 1.869898)
(1.721898, 1.869898)
(1.723092, 1.868791)
(1.724287, 1.868432)
(1.725483, 1.868432)
(1.726679, 1.867206)
(1.727876, 1.867206)
(1.729074, 1.866695)
(1.730273, 1.865613)
(1.731473, 1.865613)
(1.732674, 1.864026)
(1.733875, 1.864026)
(1.735077, 1.863788)
(1.736280, 1.862471)
(1.737484, 1.862471)
(1.738689, 1.862220)
(1.739895, 1.862220)
(1.741101, 1.860841)
(1.742308, 1.860522)
(1.743516, 1.860522)
(1.744725, 1.859179)
(1.745935, 1.859179)
(1.747146, 1.857679)
(1.748357, 1.857340)
(1.749570, 1.857340)
(1.750783, 1.855922)
(1.751997, 1.854847)
(1.753211, 1.854847)
(1.754427, 1.854284)
(1.755644, 1.854284)
(1.756861, 1.853130)
(1.758079, 1.852639)
(1.759298, 1.852639)
(1.760518, 1.851167)
(1.761739, 1.850787)
(1.762960, 1.850787)
(1.764183, 1.849330)
(1.765406, 1.847816)
(1.766630, 1.847816)
(1.767855, 1.847417)
(1.769081, 1.845994)
(1.770308, 1.845994)
(1.771535, 1.844609)
(1.772763, 1.844230)
(1.773993, 1.844230)
(1.775223, 1.842747)
(1.776454, 1.842747)
(1.777685, 1.842356)
(1.778918, 1.840940)
(1.780151, 1.840447)
(1.781386, 1.840447)
(1.782621, 1.839243)
(1.783857, 1.837538)
(1.785094, 1.837538)
(1.786332, 1.836929)
(1.787570, 1.835827)
(1.788810, 1.835827)
(1.790050, 1.834619)
(1.791291, 1.834110)
(1.792533, 1.834110)
(1.793776, 1.832626)
(1.795020, 1.832178)
(1.796265, 1.832178)
(1.797510, 1.830655)
(1.798757, 1.829626)
(1.800004, 1.828918)
(1.801252, 1.828918)
(1.802501, 1.827174)
(1.803751, 1.826203)
(1.805001, 1.826203)
(1.806253, 1.825424)
(1.807505, 1.824100)
(1.808759, 1.823600)
(1.810013, 1.823600)
(1.811268, 1.821962)
(1.812524, 1.821451)
(1.813781, 1.820132)
(1.815038, 1.820132)
(1.816297, 1.818355)
(1.817556, 1.817776)
(1.818817, 1.817776)
(1.820078, 1.817776)
(1.821340, 1.817776)
(1.822603, 1.817776)
(1.823866, 1.817776)
(1.825131, 1.817776)
(1.826397, 1.817776)
(1.827663, 1.817776)
(1.828930, 1.817776)
(1.830198, 1.817776)
(1.831467, 1.817776)
(1.832737, 1.817776)
(1.834008, 1.817776)
(1.835280, 1.817776)
(1.836552, 1.817776)
(1.837826, 1.817776)
(1.839100, 1.817776)
(1.840375, 1.817776)
(1.841651, 1.817776)
(1.842928, 1.817776)
(1.844206, 1.817776)
(1.845485, 1.817776)
(1.846765, 1.817776)
(1.848045, 1.817776)
(1.849327, 1.817776)
(1.850609, 1.817776)
(1.851892, 1.817776)
(1.853176, 1.817776)
(1.854461, 1.817776)
(1.855747, 1.817776)
(1.857034, 1.817776)
(1.858321, 1.817776)
(1.859610, 1.817776)
(1.860899, 1.817776)
(1.862190, 1.817776)
(1.863481, 1.817776)
(1.864773, 1.817776)
(1.866066, 1.817776)
(1.867360, 1.817776)
(1.868655, 1.817776)
(1.869950, 1.817776)
(1.871247, 1.817776)
(1.872544, 1.817776)
(1.873843, 1.817776)
(1.875142, 1.817776)
(1.876442, 1.817776)
(1.877743, 1.817776)
(1.879045, 1.817776)
(1.880348, 1.817776)
(1.881652, 1.817776)
(1.882957, 1.817776)
(1.884263, 1.817776)
(1.885569, 1.817776)
(1.886877, 1.817776)
(1.888185, 1.817776)
(1.889494, 1.817776)
(1.890804, 1.817776)
(1.892115, 1.817776)
(1.893427, 1.817776)
(1.894740, 1.817776)
(1.896054, 1.817776)
(1.897369, 1.817776)
(1.898684, 1.817776)
(1.900001, 1.817776)
(1.901318, 1.817776)
(1.902637, 1.817776)
(1.903956, 1.817776)
(1.905276, 1.817776)
(1.906597, 1.817776)
(1.907919, 1.817776)
(1.909242, 1.817776)
(1.910566, 1.817776)
(1.911891, 1.817776)
(1.913216, 1.817776)
(1.914543, 1.817776)
(1.915870, 1.817776)
(1.917199, 1.817776)
(1.918528, 1.817776)
(1.919859, 1.817776)
(1.921190, 1.817776)
(1.922522, 1.817776)
(1.923855, 1.817776)
(1.925189, 1.817776)
(1.926524, 1.817776)
(1.927860, 1.817776)
(1.929196, 1.817776)
(1.930534, 1.817776)
(1.931873, 1.817776)
(1.933212, 1.817776)
(1.934553, 1.817776)
(1.935894, 1.817776)
(1.937236, 1.817776)
(1.938580, 1.817776)
(1.939924, 1.817776)
(1.941269, 1.817776)
(1.942615, 1.817776)
(1.943962, 1.817776)
(1.945310, 1.817776)
(1.946659, 1.817776)
(1.948009, 1.817776)
(1.949359, 1.817776)
(1.950711, 1.817776)
(1.952064, 1.817776)
(1.953417, 1.817776)
(1.954772, 1.817776)
(1.956127, 1.817776)
(1.957483, 1.817776)
(1.958841, 1.817776)
(1.960199, 1.817776)
(1.961558, 1.817776)
(1.962918, 1.817776)
(1.964279, 1.817776)
(1.965641, 1.817776)
(1.967004, 1.817776)
(1.968368, 1.817776)
(1.969733, 1.817776)
(1.971099, 1.817776)
(1.972465, 1.817776)
(1.973833, 1.817776)
(1.975202, 1.817776)
(1.976571, 1.817776)
(1.977942, 1.817776)
(1.979313, 1.817776)
(1.980686, 1.817776)
(1.982059, 1.817776)
(1.983433, 1.817776)
(1.984809, 1.817776)
(1.986185, 1.817776)
(1.987562, 1.817776)
(1.988940, 1.817776)
(1.990319, 1.817776)
(1.991700, 1.817776)
(1.993081, 1.817776)
(1.994463, 1.817776)
(1.995845, 1.817776)
(1.997229, 1.817776)
(1.998614, 1.817776)
(2.000000, 1.817776)

};

\addplot[only marks,mark=x,mark size=1.5pt,line width=0.3pt,color=teal]
    coordinates{

(1.000000, 2.000000)
(1.000693, 1.999946)
(1.001387, 1.999764)
(1.002082, 1.999587)
(1.002776, 1.999289)
(1.003472, 1.999289)
(1.004168, 1.999165)
(1.004864, 1.998579)
(1.005561, 1.998579)
(1.006258, 1.998579)
(1.006956, 1.998579)
(1.007654, 1.998475)
(1.008352, 1.998042)
(1.009052, 1.997407)
(1.009751, 1.997021)
(1.010451, 1.997021)
(1.011152, 1.997021)
(1.011853, 1.997021)
(1.012555, 1.997021)
(1.013257, 1.997021)
(1.013959, 1.997021)
(1.014663, 1.997021)
(1.015366, 1.996951)
(1.016070, 1.996543)
(1.016775, 1.996086)
(1.017480, 1.995535)
(1.018185, 1.994818)
(1.018891, 1.994046)
(1.019598, 1.994046)
(1.020305, 1.994046)
(1.021012, 1.994046)
(1.021720, 1.994046)
(1.022429, 1.994046)
(1.023137, 1.994046)
(1.023847, 1.994046)
(1.024557, 1.994046)
(1.025267, 1.994046)
(1.025978, 1.994046)
(1.026690, 1.994046)
(1.027401, 1.994046)
(1.028114, 1.994046)
(1.028827, 1.994046)
(1.029540, 1.994046)
(1.030254, 1.994046)
(1.030968, 1.993827)
(1.031683, 1.993448)
(1.032399, 1.993062)
(1.033114, 1.992567)
(1.033831, 1.992154)
(1.034548, 1.991610)
(1.035265, 1.991006)
(1.035983, 1.990358)
(1.036701, 1.989635)
(1.037420, 1.988856)
(1.038139, 1.988094)
(1.038859, 1.988094)
(1.039579, 1.988094)
(1.040300, 1.988094)
(1.041022, 1.988094)
(1.041743, 1.988094)
(1.042466, 1.988094)
(1.043189, 1.988094)
(1.043912, 1.988094)
(1.044636, 1.988094)
(1.045360, 1.988094)
(1.046085, 1.988094)
(1.046810, 1.988094)
(1.047536, 1.988094)
(1.048262, 1.988094)
(1.048989, 1.988094)
(1.049717, 1.988094)
(1.050445, 1.988094)
(1.051173, 1.988094)
(1.051902, 1.988094)
(1.052631, 1.988094)
(1.053361, 1.988094)
(1.054091, 1.988094)
(1.054822, 1.988094)
(1.055554, 1.988094)
(1.056286, 1.988094)
(1.057018, 1.988094)
(1.057751, 1.988094)
(1.058484, 1.988094)
(1.059218, 1.988094)
(1.059953, 1.988094)
(1.060688, 1.988094)
(1.061423, 1.988094)
(1.062159, 1.988043)
(1.062896, 1.987672)
(1.063633, 1.987297)
(1.064370, 1.986918)
(1.065108, 1.986535)
(1.065847, 1.986148)
(1.066586, 1.985721)
(1.067325, 1.985162)
(1.068065, 1.984718)
(1.068806, 1.984338)
(1.069547, 1.983739)
(1.070289, 1.983255)
(1.071031, 1.982692)
(1.071773, 1.982053)
(1.072517, 1.981402)
(1.073260, 1.980762)
(1.074004, 1.980073)
(1.074749, 1.979323)
(1.075494, 1.978539)
(1.076240, 1.977774)
(1.076986, 1.977049)
(1.077733, 1.976259)
(1.078480, 1.976259)
(1.079228, 1.976259)
(1.079977, 1.976259)
(1.080725, 1.976259)
(1.081475, 1.976259)
(1.082225, 1.976259)
(1.082975, 1.976259)
(1.083726, 1.976259)
(1.084477, 1.976259)
(1.085229, 1.976259)
(1.085982, 1.976259)
(1.086735, 1.976259)
(1.087488, 1.976259)
(1.088242, 1.976259)
(1.088997, 1.976259)
(1.089752, 1.976259)
(1.090508, 1.976259)
(1.091264, 1.976259)
(1.092021, 1.976259)
(1.092778, 1.976259)
(1.093535, 1.976259)
(1.094294, 1.976259)
(1.095052, 1.976259)
(1.095812, 1.976259)
(1.096572, 1.976259)
(1.097332, 1.976259)
(1.098093, 1.976259)
(1.098854, 1.976259)
(1.099616, 1.976259)
(1.100379, 1.976259)
(1.101142, 1.976259)
(1.101905, 1.976259)
(1.102669, 1.976259)
(1.103434, 1.976259)
(1.104199, 1.976259)
(1.104964, 1.976259)
(1.105731, 1.976259)
(1.106497, 1.976259)
(1.107265, 1.976259)
(1.108032, 1.976259)
(1.108801, 1.976259)
(1.109569, 1.976259)
(1.110339, 1.976259)
(1.111109, 1.976259)
(1.111879, 1.976259)
(1.112650, 1.976259)
(1.113422, 1.976259)
(1.114194, 1.976259)
(1.114966, 1.976259)
(1.115739, 1.976259)
(1.116513, 1.976259)
(1.117287, 1.976259)
(1.118062, 1.976259)
(1.118837, 1.976259)
(1.119613, 1.976259)
(1.120389, 1.976259)
(1.121166, 1.976259)
(1.121943, 1.976259)
(1.122721, 1.976259)
(1.123500, 1.976259)
(1.124279, 1.976259)
(1.125058, 1.976259)
(1.125839, 1.976259)
(1.126619, 1.976259)
(1.127400, 1.976259)
(1.128182, 1.976144)
(1.128964, 1.975776)
(1.129747, 1.975407)
(1.130531, 1.975035)
(1.131314, 1.974661)
(1.132099, 1.974285)
(1.132884, 1.973908)
(1.133669, 1.973528)
(1.134455, 1.973147)
(1.135242, 1.972763)
(1.136029, 1.972378)
(1.136817, 1.971990)
(1.137605, 1.971540)
(1.138394, 1.971178)
(1.139183, 1.970421)
(1.139973, 1.970023)
(1.140764, 1.969553)
(1.141555, 1.969213)
(1.142346, 1.968795)
(1.143138, 1.968007)
(1.143931, 1.967598)
(1.144724, 1.967187)
(1.145518, 1.966650)
(1.146312, 1.965941)
(1.147107, 1.965522)
(1.147902, 1.964694)
(1.148698, 1.964264)
(1.149495, 1.963825)
(1.150292, 1.962964)
(1.151089, 1.962531)
(1.151888, 1.961706)
(1.152686, 1.960818)
(1.153486, 1.960334)
(1.154285, 1.959471)
(1.155086, 1.958860)
(1.155887, 1.958085)
(1.156688, 1.957307)
(1.157490, 1.956656)
(1.158293, 1.955785)
(1.159096, 1.955058)
(1.159900, 1.954362)
(1.160704, 1.953432)
(1.161509, 1.952799)
(1.162314, 1.952799)
(1.163120, 1.952799)
(1.163927, 1.952799)
(1.164734, 1.952799)
(1.165541, 1.952799)
(1.166349, 1.952799)
(1.167158, 1.952799)
(1.167967, 1.952799)
(1.168777, 1.952799)
(1.169588, 1.952799)
(1.170399, 1.952799)
(1.171210, 1.952799)
(1.172022, 1.952799)
(1.172835, 1.952799)
(1.173648, 1.952799)
(1.174462, 1.952799)
(1.175276, 1.952799)
(1.176091, 1.952799)
(1.176907, 1.952799)
(1.177723, 1.952799)
(1.178539, 1.952799)
(1.179357, 1.952799)
(1.180174, 1.952799)
(1.180993, 1.952799)
(1.181812, 1.952799)
(1.182631, 1.952799)
(1.183451, 1.952799)
(1.184272, 1.952799)
(1.185093, 1.952799)
(1.185914, 1.952799)
(1.186737, 1.952799)
(1.187560, 1.952799)
(1.188383, 1.952799)
(1.189207, 1.952799)
(1.190032, 1.952799)
(1.190857, 1.952799)
(1.191683, 1.952799)
(1.192509, 1.952799)
(1.193336, 1.952799)
(1.194163, 1.952799)
(1.194991, 1.952799)
(1.195820, 1.952799)
(1.196649, 1.952799)
(1.197479, 1.952799)
(1.198309, 1.952799)
(1.199140, 1.952799)
(1.199971, 1.952799)
(1.200803, 1.952799)
(1.201636, 1.952799)
(1.202469, 1.952799)
(1.203303, 1.952799)
(1.204137, 1.952799)
(1.204972, 1.952799)
(1.205808, 1.952799)
(1.206644, 1.952799)
(1.207481, 1.952799)
(1.208318, 1.952799)
(1.209156, 1.952799)
(1.209994, 1.952799)
(1.210833, 1.952799)
(1.211673, 1.952799)
(1.212513, 1.952799)
(1.213354, 1.952799)
(1.214195, 1.952799)
(1.215037, 1.952799)
(1.215879, 1.952799)
(1.216722, 1.952799)
(1.217566, 1.952799)
(1.218410, 1.952799)
(1.219255, 1.952799)
(1.220101, 1.952799)
(1.220947, 1.952799)
(1.221793, 1.952799)
(1.222640, 1.952799)
(1.223488, 1.952799)
(1.224336, 1.952799)
(1.225185, 1.952799)
(1.226035, 1.952799)
(1.226885, 1.952799)
(1.227736, 1.952799)
(1.228587, 1.952799)
(1.229439, 1.952799)
(1.230291, 1.952799)
(1.231144, 1.952799)
(1.231998, 1.952799)
(1.232852, 1.952799)
(1.233707, 1.952799)
(1.234563, 1.952799)
(1.235419, 1.952799)
(1.236275, 1.952799)
(1.237132, 1.952799)
(1.237990, 1.952799)
(1.238849, 1.952799)
(1.239708, 1.952799)
(1.240567, 1.952799)
(1.241427, 1.952799)
(1.242288, 1.952799)
(1.243150, 1.952799)
(1.244012, 1.952799)
(1.244874, 1.952799)
(1.245737, 1.952799)
(1.246601, 1.952799)
(1.247466, 1.952799)
(1.248331, 1.952799)
(1.249196, 1.952799)
(1.250062, 1.952799)
(1.250929, 1.952799)
(1.251796, 1.952799)
(1.252664, 1.952799)
(1.253533, 1.952799)
(1.254402, 1.952799)
(1.255272, 1.952799)
(1.256142, 1.952799)
(1.257013, 1.952799)
(1.257885, 1.952799)
(1.258757, 1.952799)
(1.259630, 1.952799)
(1.260503, 1.952799)
(1.261377, 1.952799)
(1.262252, 1.952799)
(1.263127, 1.952799)
(1.264003, 1.952799)
(1.264880, 1.952799)
(1.265757, 1.952799)
(1.266634, 1.952799)
(1.267513, 1.952799)
(1.268391, 1.952799)
(1.269271, 1.952799)
(1.270151, 1.952799)
(1.271032, 1.952799)
(1.271913, 1.952799)
(1.272795, 1.952573)
(1.273677, 1.952054)
(1.274561, 1.951846)
(1.275444, 1.951637)
(1.276329, 1.951115)
(1.277214, 1.950705)
(1.278099, 1.950381)
(1.278986, 1.949670)
(1.279872, 1.949643)
(1.280760, 1.949223)
(1.281648, 1.948901)
(1.282537, 1.948420)
(1.283426, 1.948156)
(1.284316, 1.947620)
(1.285206, 1.947407)
(1.286097, 1.947123)
(1.286989, 1.946654)
(1.287882, 1.946036)
(1.288775, 1.945897)
(1.289668, 1.945409)
(1.290562, 1.945137)
(1.291457, 1.944778)
(1.292353, 1.944373)
(1.293249, 1.943605)
(1.294146, 1.943485)
(1.295043, 1.942833)
(1.295941, 1.942771)
(1.296840, 1.942058)
(1.297739, 1.941279)
(1.298639, 1.940883)
(1.299539, 1.940496)
(1.300440, 1.939710)
(1.301342, 1.939569)
(1.302244, 1.938966)
(1.303147, 1.938899)
(1.304051, 1.938182)
(1.304955, 1.938077)
(1.305860, 1.937328)
(1.306765, 1.936526)
(1.307671, 1.936109)
(1.308578, 1.935721)
(1.309485, 1.935259)
(1.310393, 1.934912)
(1.311302, 1.934099)
(1.312211, 1.933855)
(1.313121, 1.933097)
(1.314032, 1.932462)
(1.314943, 1.932198)
(1.315855, 1.931638)
(1.316767, 1.930816)
(1.317680, 1.930011)
(1.318594, 1.929881)
(1.319508, 1.929166)
(1.320423, 1.929001)
(1.321338, 1.928304)
(1.322255, 1.927351)
(1.323171, 1.926615)
(1.324089, 1.926057)
(1.325007, 1.925764)
(1.325926, 1.924910)
(1.326845, 1.924145)
(1.327765, 1.923948)
(1.328686, 1.922403)
(1.329607, 1.922195)
(1.330529, 1.921454)
(1.331452, 1.920536)
(1.332375, 1.919764)
(1.333299, 1.919561)
(1.334223, 1.918566)
(1.335148, 1.917938)
(1.336074, 1.917049)
(1.337000, 1.916156)
(1.337928, 1.915526)
(1.338855, 1.915260)
(1.339784, 1.914251)
(1.340713, 1.913455)
(1.341642, 1.912547)
(1.342573, 1.911635)
(1.343503, 1.911127)
(1.344435, 1.910026)
(1.345367, 1.909765)
(1.346300, 1.908639)
(1.347234, 1.907948)
(1.348168, 1.906712)
(1.349103, 1.906712)
(1.350038, 1.906712)
(1.350974, 1.906712)
(1.351911, 1.906712)
(1.352848, 1.906712)
(1.353786, 1.906712)
(1.354725, 1.906712)
(1.355664, 1.906712)
(1.356604, 1.906712)
(1.357545, 1.906712)
(1.358486, 1.906712)
(1.359428, 1.906712)
(1.360371, 1.906712)
(1.361314, 1.906712)
(1.362258, 1.906712)
(1.363203, 1.906712)
(1.364148, 1.906712)
(1.365094, 1.906712)
(1.366040, 1.906712)
(1.366987, 1.906712)
(1.367935, 1.906712)
(1.368884, 1.906712)
(1.369833, 1.906712)
(1.370783, 1.906712)
(1.371733, 1.906712)
(1.372684, 1.906712)
(1.373636, 1.906712)
(1.374589, 1.906712)
(1.375542, 1.906712)
(1.376496, 1.906712)
(1.377450, 1.906712)
(1.378405, 1.906712)
(1.379361, 1.906712)
(1.380317, 1.906712)
(1.381274, 1.906712)
(1.382232, 1.906712)
(1.383191, 1.906712)
(1.384150, 1.906712)
(1.385109, 1.906712)
(1.386070, 1.906712)
(1.387031, 1.906712)
(1.387993, 1.906712)
(1.388955, 1.906712)
(1.389918, 1.906712)
(1.390882, 1.906712)
(1.391846, 1.906712)
(1.392811, 1.906712)
(1.393777, 1.906712)
(1.394744, 1.906712)
(1.395711, 1.906712)
(1.396679, 1.906712)
(1.397647, 1.906712)
(1.398616, 1.906712)
(1.399586, 1.906712)
(1.400556, 1.906712)
(1.401527, 1.906712)
(1.402499, 1.906712)
(1.403472, 1.906712)
(1.404445, 1.906712)
(1.405419, 1.906712)
(1.406393, 1.906712)
(1.407368, 1.906712)
(1.408344, 1.906712)
(1.409321, 1.906712)
(1.410298, 1.906712)
(1.411276, 1.906712)
(1.412254, 1.906712)
(1.413234, 1.906712)
(1.414214, 1.906712)
(1.415194, 1.906712)
(1.416175, 1.906712)
(1.417157, 1.906712)
(1.418140, 1.906712)
(1.419123, 1.906712)
(1.420107, 1.906712)
(1.421092, 1.906712)
(1.422077, 1.906712)
(1.423063, 1.906712)
(1.424050, 1.906712)
(1.425038, 1.906712)
(1.426026, 1.906712)
(1.427015, 1.906712)
(1.428004, 1.906712)
(1.428994, 1.906712)
(1.429985, 1.906712)
(1.430977, 1.906712)
(1.431969, 1.906712)
(1.432962, 1.906712)
(1.433955, 1.906712)
(1.434950, 1.906712)
(1.435945, 1.906712)
(1.436940, 1.906712)
(1.437937, 1.906712)
(1.438934, 1.906712)
(1.439931, 1.906712)
(1.440930, 1.906712)
(1.441929, 1.906712)
(1.442929, 1.906712)
(1.443929, 1.906712)
(1.444930, 1.906712)
(1.445932, 1.906712)
(1.446935, 1.906712)
(1.447938, 1.906712)
(1.448942, 1.906712)
(1.449947, 1.906712)
(1.450952, 1.906712)
(1.451958, 1.906712)
(1.452965, 1.906712)
(1.453973, 1.906712)
(1.454981, 1.906712)
(1.455990, 1.906712)
(1.456999, 1.906712)
(1.458009, 1.906712)
(1.459020, 1.906712)
(1.460032, 1.906712)
(1.461044, 1.906712)
(1.462057, 1.906712)
(1.463071, 1.906712)
(1.464086, 1.906712)
(1.465101, 1.906712)
(1.466117, 1.906712)
(1.467133, 1.906712)
(1.468151, 1.906712)
(1.469169, 1.906712)
(1.470187, 1.906712)
(1.471207, 1.906712)
(1.472227, 1.906712)
(1.473248, 1.906712)
(1.474269, 1.906712)
(1.475291, 1.906712)
(1.476314, 1.906712)
(1.477338, 1.906712)
(1.478362, 1.906712)
(1.479388, 1.906712)
(1.480413, 1.906712)
(1.481440, 1.906712)
(1.482467, 1.906712)
(1.483495, 1.906712)
(1.484524, 1.906712)
(1.485553, 1.906712)
(1.486583, 1.906712)
(1.487614, 1.906712)
(1.488645, 1.906712)
(1.489677, 1.906712)
(1.490710, 1.906712)
(1.491744, 1.906712)
(1.492778, 1.906712)
(1.493813, 1.906712)
(1.494849, 1.906712)
(1.495886, 1.906712)
(1.496923, 1.906712)
(1.497961, 1.906712)
(1.499000, 1.906712)
(1.500039, 1.906712)
(1.501079, 1.906712)
(1.502120, 1.906712)
(1.503161, 1.906712)
(1.504204, 1.906712)
(1.505247, 1.906712)
(1.506290, 1.906712)
(1.507335, 1.906712)
(1.508380, 1.906712)
(1.509426, 1.906712)
(1.510473, 1.906712)
(1.511520, 1.906712)
(1.512568, 1.906712)
(1.513617, 1.906712)
(1.514666, 1.906712)
(1.515717, 1.906712)
(1.516768, 1.906712)
(1.517819, 1.906712)
(1.518872, 1.906712)
(1.519925, 1.906712)
(1.520979, 1.906712)
(1.522033, 1.906712)
(1.523089, 1.906712)
(1.524145, 1.906712)
(1.525202, 1.906712)
(1.526259, 1.906712)
(1.527317, 1.906712)
(1.528377, 1.906712)
(1.529436, 1.906712)
(1.530497, 1.906712)
(1.531558, 1.906712)
(1.532620, 1.906712)
(1.533683, 1.906712)
(1.534746, 1.906712)
(1.535810, 1.906712)
(1.536875, 1.906712)
(1.537941, 1.906712)
(1.539007, 1.906712)
(1.540074, 1.906712)
(1.541142, 1.906712)
(1.542211, 1.906712)
(1.543280, 1.906712)
(1.544350, 1.906712)
(1.545421, 1.906712)
(1.546493, 1.906712)
(1.547565, 1.906712)
(1.548638, 1.906712)
(1.549712, 1.906712)
(1.550786, 1.906712)
(1.551862, 1.906712)
(1.552938, 1.906712)
(1.554015, 1.906712)
(1.555092, 1.906712)
(1.556170, 1.906712)
(1.557249, 1.906712)
(1.558329, 1.906712)
(1.559410, 1.906712)
(1.560491, 1.906712)
(1.561573, 1.906712)
(1.562656, 1.906712)
(1.563739, 1.906712)
(1.564824, 1.906712)
(1.565909, 1.906712)
(1.566994, 1.906712)
(1.568081, 1.906712)
(1.569168, 1.906712)
(1.570256, 1.906712)
(1.571345, 1.906712)
(1.572435, 1.906712)
(1.573525, 1.906712)
(1.574616, 1.906712)
(1.575708, 1.906712)
(1.576800, 1.906712)
(1.577894, 1.906712)
(1.578988, 1.906712)
(1.580083, 1.906712)
(1.581178, 1.906712)
(1.582275, 1.906712)
(1.583372, 1.906712)
(1.584470, 1.906712)
(1.585568, 1.906712)
(1.586668, 1.906712)
(1.587768, 1.906712)
(1.588869, 1.906712)
(1.589971, 1.906712)
(1.591073, 1.906712)
(1.592176, 1.906712)
(1.593280, 1.906712)
(1.594385, 1.906712)
(1.595490, 1.906712)
(1.596597, 1.906712)
(1.597704, 1.906712)
(1.598812, 1.906712)
(1.599920, 1.906712)
(1.601030, 1.906712)
(1.602140, 1.906712)
(1.603251, 1.906712)
(1.604362, 1.906712)
(1.605475, 1.906712)
(1.606588, 1.906712)
(1.607702, 1.906712)
(1.608817, 1.906712)
(1.609932, 1.906712)
(1.611049, 1.906712)
(1.612166, 1.906712)
(1.613284, 1.906712)
(1.614402, 1.906712)
(1.615522, 1.906712)
(1.616642, 1.906712)
(1.617763, 1.906712)
(1.618884, 1.906270)
(1.620007, 1.906270)
(1.621130, 1.905258)
(1.622254, 1.905258)
(1.623379, 1.904851)
(1.624505, 1.904851)
(1.625631, 1.904443)
(1.626758, 1.904443)
(1.627886, 1.903426)
(1.629015, 1.903426)
(1.630145, 1.902624)
(1.631275, 1.902624)
(1.632406, 1.901993)
(1.633538, 1.901993)
(1.634671, 1.900606)
(1.635804, 1.900606)
(1.636938, 1.900554)
(1.638073, 1.900554)
(1.639209, 1.899734)
(1.640346, 1.899734)
(1.641483, 1.899108)
(1.642621, 1.899108)
(1.643760, 1.898171)
(1.644900, 1.898171)
(1.646041, 1.897656)
(1.647182, 1.897656)
(1.648324, 1.896611)
(1.649467, 1.896611)
(1.650611, 1.896196)
(1.651755, 1.896196)
(1.652901, 1.895643)
(1.654047, 1.895643)
(1.655194, 1.894730)
(1.656341, 1.894730)
(1.657490, 1.893527)
(1.658639, 1.893527)
(1.659789, 1.893258)
(1.660940, 1.893258)
(1.662092, 1.892307)
(1.663244, 1.892307)
(1.664397, 1.891779)
(1.665552, 1.891779)
(1.666706, 1.891081)
(1.667862, 1.891081)
(1.669019, 1.890293)
(1.670176, 1.890293)
(1.671334, 1.888800)
(1.672493, 1.888800)
(1.673652, 1.888568)
(1.674813, 1.888568)
(1.675974, 1.887301)
(1.677136, 1.887301)
(1.678299, 1.887180)
(1.679463, 1.887180)
(1.680628, 1.886067)
(1.681793, 1.885795)
(1.682959, 1.885795)
(1.684126, 1.884282)
(1.685294, 1.884282)
(1.686462, 1.883514)
(1.687632, 1.883514)
(1.688802, 1.882763)
(1.689973, 1.882763)
(1.691145, 1.881237)
(1.692317, 1.881237)
(1.693491, 1.880964)
(1.694665, 1.880964)
(1.695840, 1.879795)
(1.697016, 1.879665)
(1.698192, 1.879665)
(1.699370, 1.878274)
(1.700548, 1.878274)
(1.701727, 1.878071)
(1.702907, 1.878071)
(1.704088, 1.876619)
(1.705270, 1.876619)
(1.706452, 1.875623)
(1.707635, 1.875067)
(1.708819, 1.875067)
(1.710004, 1.874259)
(1.711190, 1.874259)
(1.712377, 1.873508)
(1.713564, 1.873508)
(1.714752, 1.872613)
(1.715941, 1.871942)
(1.717131, 1.871942)
(1.718322, 1.870370)
(1.719513, 1.870370)
(1.720705, 1.869898)
(1.721898, 1.869898)
(1.723092, 1.868791)
(1.724287, 1.868432)
(1.725483, 1.868432)
(1.726679, 1.867206)
(1.727876, 1.867206)
(1.729074, 1.866695)
(1.730273, 1.865613)
(1.731473, 1.865613)
(1.732674, 1.864026)
(1.733875, 1.864026)
(1.735077, 1.863788)
(1.736280, 1.862471)
(1.737484, 1.862471)
(1.738689, 1.862220)
(1.739895, 1.862220)
(1.741101, 1.860841)
(1.742308, 1.860522)
(1.743516, 1.860522)
(1.744725, 1.859179)
(1.745935, 1.859179)
(1.747146, 1.857679)
(1.748357, 1.857340)
(1.749570, 1.857340)
(1.750783, 1.855922)
(1.751997, 1.854847)
(1.753211, 1.854847)
(1.754427, 1.854284)
(1.755644, 1.854284)
(1.756861, 1.853130)
(1.758079, 1.852639)
(1.759298, 1.852639)
(1.760518, 1.851167)
(1.761739, 1.850787)
(1.762960, 1.850787)
(1.764183, 1.849330)
(1.765406, 1.847816)
(1.766630, 1.847816)
(1.767855, 1.847417)
(1.769081, 1.845994)
(1.770308, 1.845994)
(1.771535, 1.844609)
(1.772763, 1.844230)
(1.773993, 1.844230)
(1.775223, 1.842747)
(1.776454, 1.842747)
(1.777685, 1.842356)
(1.778918, 1.840940)
(1.780151, 1.840447)
(1.781386, 1.840447)
(1.782621, 1.839243)
(1.783857, 1.837538)
(1.785094, 1.837538)
(1.786332, 1.836929)
(1.787570, 1.835827)
(1.788810, 1.835827)
(1.790050, 1.834619)
(1.791291, 1.834110)
(1.792533, 1.834110)
(1.793776, 1.832626)
(1.795020, 1.832178)
(1.796265, 1.832178)
(1.797510, 1.830655)
(1.798757, 1.829626)
(1.800004, 1.828918)
(1.801252, 1.828918)
(1.802501, 1.827174)
(1.803751, 1.826203)
(1.805001, 1.826203)
(1.806253, 1.825424)
(1.807505, 1.824100)
(1.808759, 1.823600)
(1.810013, 1.823600)
(1.811268, 1.821962)
(1.812524, 1.821451)
(1.813781, 1.820132)
(1.815038, 1.820132)
(1.816297, 1.818355)
(1.817556, 1.817776)
(1.818817, 1.817776)
(1.820078, 1.817776)
(1.821340, 1.817776)
(1.822603, 1.817776)
(1.823866, 1.817776)
(1.825131, 1.817776)
(1.826397, 1.817776)
(1.827663, 1.817776)
(1.828930, 1.817776)
(1.830198, 1.817776)
(1.831467, 1.817776)
(1.832737, 1.817776)
(1.834008, 1.817776)
(1.835280, 1.817776)
(1.836552, 1.817776)
(1.837826, 1.817776)
(1.839100, 1.817776)
(1.840375, 1.817776)
(1.841651, 1.817776)
(1.842928, 1.817776)
(1.844206, 1.817776)
(1.845485, 1.817776)
(1.846765, 1.817776)
(1.848045, 1.817776)
(1.849327, 1.817776)
(1.850609, 1.817776)
(1.851892, 1.817776)
(1.853176, 1.817776)
(1.854461, 1.817776)
(1.855747, 1.817776)
(1.857034, 1.817776)
(1.858321, 1.817776)
(1.859610, 1.817776)
(1.860899, 1.817776)
(1.862190, 1.817776)
(1.863481, 1.817776)
(1.864773, 1.817776)
(1.866066, 1.817776)
(1.867360, 1.817776)
(1.868655, 1.817776)
(1.869950, 1.817776)
(1.871247, 1.817776)
(1.872544, 1.817776)
(1.873843, 1.817776)
(1.875142, 1.817776)
(1.876442, 1.817776)
(1.877743, 1.817776)
(1.879045, 1.817776)
(1.880348, 1.817776)
(1.881652, 1.817776)
(1.882957, 1.817776)
(1.884263, 1.817776)
(1.885569, 1.817776)
(1.886877, 1.817776)
(1.888185, 1.817776)
(1.889494, 1.817776)
(1.890804, 1.817776)
(1.892115, 1.817776)
(1.893427, 1.817776)
(1.894740, 1.817776)
(1.896054, 1.817776)
(1.897369, 1.817776)
(1.898684, 1.817776)
(1.900001, 1.817776)
(1.901318, 1.817776)
(1.902637, 1.817776)
(1.903956, 1.817776)
(1.905276, 1.817776)
(1.906597, 1.817776)
(1.907919, 1.817776)
(1.909242, 1.817776)
(1.910566, 1.817776)
(1.911891, 1.817776)
(1.913216, 1.817776)
(1.914543, 1.817776)
(1.915870, 1.817776)
(1.917199, 1.817776)
(1.918528, 1.817776)
(1.919859, 1.817776)
(1.921190, 1.817776)
(1.922522, 1.817776)
(1.923855, 1.817776)
(1.925189, 1.817776)
(1.926524, 1.817776)
(1.927860, 1.817776)
(1.929196, 1.817776)
(1.930534, 1.817776)
(1.931873, 1.817776)
(1.933212, 1.817776)
(1.934553, 1.817776)
(1.935894, 1.817776)
(1.937236, 1.817776)
(1.938580, 1.817776)
(1.939924, 1.817776)
(1.941269, 1.817776)
(1.942615, 1.817776)
(1.943962, 1.817776)
(1.945310, 1.817776)
(1.946659, 1.817776)
(1.948009, 1.817776)
(1.949359, 1.817776)
(1.950711, 1.817776)
(1.952064, 1.817776)
(1.953417, 1.817776)
(1.954772, 1.817776)
(1.956127, 1.817776)
(1.957483, 1.817776)
(1.958841, 1.817776)
(1.960199, 1.817776)
(1.961558, 1.817776)
(1.962918, 1.817776)
(1.964279, 1.817776)
(1.965641, 1.817776)
(1.967004, 1.817776)
(1.968368, 1.817776)
(1.969733, 1.817776)
(1.971099, 1.817776)
(1.972465, 1.817776)
(1.973833, 1.817776)
(1.975202, 1.817776)
(1.976571, 1.817776)
(1.977942, 1.817776)
(1.979313, 1.817776)
(1.980686, 1.817776)
(1.982059, 1.817776)
(1.983433, 1.817776)
(1.984809, 1.817776)
(1.986185, 1.817776)
(1.987562, 1.817776)
(1.988940, 1.817776)
(1.990319, 1.817776)
(1.991700, 1.817776)
(1.993081, 1.817776)
(1.994463, 1.817776)
(1.995845, 1.817776)
(1.997229, 1.817776)
(1.998614, 1.817776)
(2.000000, 1.817776)

};

\addlegendentry{$k=1$}
\addlegendentry{$k=2$}
\addlegendentry{$k=3$}
\addlegendentry{$k=4$}
\addlegendentry{$k=5$}
\addlegendentry{$k=6$}
\addplot[very thick, dotted, samples=1000] {x};

\addplot[
  only marks,
  mark=o, 
  mark size=2pt,
  purple
] coordinates {(1.817, 1.817)};
    
\end{axis}
\end{tikzpicture}
